Maximum Likelihood Estimation of Head Motion using Epipolar Consistency

Open gantry C-arm systems that are placed within the interventional room enable 3-D imaging and guidance for stroke therapy without patient transfer. This can profit in drastically reduced time-totherapy, however, due to the interventional setting, the data acquisition is comparatively slow. Thus, involuntary patient motion needs to be estimated and compensated to achieve high image quality. Patient motion results in a misalignment of the geometry and the acquired image data. Consistency measures can be used to restore the correct mapping to compensate the motion. They describe constraints on an idealized imaging process which makes them also sensitive to beam hardening, scatter, truncation or overexposure. We propose a probabilistic approach based on the Student's t-distribution to model image artifacts that affect the consistency measure without sourcing from motion.

==> Images/head_recos.tex <==
\Large
		% trim={<left> <lower> <right> <upper>}
		{\def\arraystretch{0.1}\tabcolsep=0.5pt
			\begin{tabular}{llllll}
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.21\textwidth]{Images/HeadReco/Schwarz_gt}%
				};
				\begin{scope}[x={(image.south)},y={(image.west)},inner sep=0,outer sep=0]
				\node[white] at (0.1,1.71) { \Large a}; 
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.21\textwidth]{Images/HeadReco/schwarz_motion}%
				};
				\begin{scope}[x={(image.south)},y={(image.west)},inner sep=0,outer sep=0]
				\node[white] at (0.1,1.75) { \Large $\tilde{\text{a}}$}; 
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.21\textwidth]{Images/HeadReco/Gruenschaedle_gt_c}%
				};
				\begin{scope}[x={(image.south)},y={(image.west)},inner sep=0,outer sep=0]
				\node[white] at (0.1,1.75){\Large b}; 
				\end{scope}
				\end{tikzpicture}&
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.21\textwidth]{Images/HeadReco/Gruenschaedle_motion_c}%
				};
				\begin{scope}[x={(image.south)},y={(image.west)},inner sep=0,outer sep=0]
				\node[white] at (0.1,1.8) {\Large $\tilde{\text{b}}$}; 
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.21\textwidth]{Images/HeadReco/willy_gt_c}%
				};
				\begin{scope}[x={(image.south)},y={(image.west)},inner sep=0,outer sep=0]
				\node[white] at  (0.1,1.7) {\Large c}; 
				\end{scope}
				\end{tikzpicture}  &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.21\textwidth]{Images/HeadReco/willy_motion_c}%
				};
				\begin{scope}[x={(image.south)},y={(image.west)},inner sep=0,outer sep=0]
				\node[white] at (0.1,1.75) {\Large $\tilde{\text{c}}$}; 
				\end{scope}
				\end{tikzpicture}  
			\end{tabular}%
		}

==> Images/radon_plot.tex <==
\node[anchor=south west,inner sep=0] (image) at (0,0) {\raisebox{-\height}{\includegraphics[width= 170.0905346pt]{Images/RadonA.png}}
		\raisebox{-\height}{\includegraphics[width= 170.0905346pt]{Images/RadonB.png}}};
	%%%Sino A
	%%%True Geometry
	\draw[draw=FAUblue1,line width = \eccLineWidth, densely dotted] (0.02,4.71) .. controls (0.66,4.23) and (1,4.01) .. (1.7,3.65) .. controls (2.42,3.26) and (3,2.99) .. (3.5,2.73) .. controls (4.25,2.31) and (4.72,2.18) .. (6,1.24);
	%%%Tz offset of 100mm
	\draw[draw=FAUgray3,line width = \eccLineWidth, densely dashed] (0.01,4.27) .. controls (0.66,3.79) and (1,3.61) .. (1.7,3.24) .. controls (2.42,2.86) and (3,2.59) .. (3.5,2.34) .. controls (4.25,1.91) and (4.72,1.81) .. (5.99,0.89);
	%%%Rx offset of 10deg
	\draw[draw=FAUgray2,line width = \eccLineWidth,densely dashdotted] (0.01,3.87) .. controls (0.7,3.58) and (1,3.49) .. (1.7,3.23) .. controls (2.47,2.97) and (2.9,2.81) .. (3.6,2.58) .. controls (4.4,2.29) and (4.9,2.13) .. (6,1.69);
	%%%Ty offset of 100 mm
	\draw[draw=FAUblue2,line width = \eccLineWidth] (0.01,5.56) .. controls (0.34,4.82) and (0.82,4.41) .. (1.8,3.75) .. controls (2.7,3.17) and (2.9,3.05) .. (3.6,2.61) .. controls (4.69,1.9) and (5.47,1.44) .. (6,0.4);
	%%%Sino B
	%%%True Geometry
	\draw[draw=FAUblue1,line width = \eccLineWidth,densely dotted] (6.1,1.24) .. controls (6.83,1.83) and (7.6,2.2) .. (8.2,2.52) .. controls (9.3,3.09) and (9.65,3.25) .. (9.9,3.38) .. controls (10.62,3.75) and (11.22,4.06) .. (12.08,4.71);
	%%%Rx offset of 10 Deg
	\draw[draw=FAUgray2,line width = \eccLineWidth,densely dashdotted] (6.1,0.86) .. controls (6.83,1.43) and (7.6,1.81) .. (8.2,2.13) .. controls (9.3,2.69) and (9.65,2.85) .. (9.9,2.99) .. controls (10.62,3.36) and (11.22,3.66) .. (12.08,4.31);
	%%%Tz offset 100m
	\draw[draw=FAUgray3,line width = \eccLineWidth, densely dashed] (6.1,0.9) .. controls (6.83,1.44) and (7.6,1.82) .. (8.2,2.13) .. controls (9.3,2.69) and (9.65,2.85) .. (9.9,2.98) .. controls (10.62,3.35) and (11.22,3.63) .. (12.08,4.26);
	%%Ty offset 100m
	\draw[draw=FAUblue2,line width = \eccLineWidth] (6.1,1.6) .. controls (6.8,2) and (7.5,2.29) .. (8.2,2.6) .. controls (9.2,3.02) and (9.4,3.1) .. (9.9,3.32) .. controls (10.6,3.62) and (11.34,3.93) .. (12.08,4.35);

==> Tikz/CIV_plot_many_color.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.606800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280000in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208209in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208209in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136418in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136418in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064627in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{4.064627in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064627in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992835in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992835in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921044in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{5.921044in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921044in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849253in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.849253in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777462in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{7.777462in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.777462in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.480000in,y=0.175966in,,top]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epipolar Line Count \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.687859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=0.639634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.024516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=0.976290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.361172in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.361172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=1.312947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.697828in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.697828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=1.649603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793333in,y=1.986259in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.371141in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.371141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723888in,y=2.322915in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.560308in,y=1.529500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Consitency Measure \(\displaystyle S_\lambda(h(\kappa))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.258843in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{2.261107in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.262715in}}%
\pgfpathlineto{\pgfqpoint{1.293923in}{2.263663in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.260781in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{2.252925in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{2.232054in}}%
\pgfpathlineto{\pgfqpoint{1.326410in}{2.197824in}}%
\pgfpathlineto{\pgfqpoint{1.331051in}{2.189730in}}%
\pgfpathlineto{\pgfqpoint{1.340334in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{2.172740in}}%
\pgfpathlineto{\pgfqpoint{1.354257in}{2.171765in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{2.176352in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.202104in}}%
\pgfpathlineto{\pgfqpoint{1.382103in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.221489in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{2.221830in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.220654in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{2.216654in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.207700in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{2.204340in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.206691in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.214356in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.253827in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{2.274166in}}%
\pgfpathlineto{\pgfqpoint{1.493488in}{2.284649in}}%
\pgfpathlineto{\pgfqpoint{1.498129in}{2.288747in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.277269in}}%
\pgfpathlineto{\pgfqpoint{1.516693in}{2.275995in}}%
\pgfpathlineto{\pgfqpoint{1.521334in}{2.276373in}}%
\pgfpathlineto{\pgfqpoint{1.525975in}{2.278338in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.277657in}}%
\pgfpathlineto{\pgfqpoint{1.535257in}{2.275112in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{1.558463in}{2.256519in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.212267in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.204819in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{2.198565in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{2.196503in}}%
\pgfpathlineto{\pgfqpoint{1.604873in}{2.195133in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{2.194527in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{1.637360in}{2.192926in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{2.190689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.184860in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{1.655925in}{2.162727in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.147795in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.115053in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{2.107430in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.109331in}}%
\pgfpathlineto{\pgfqpoint{1.683771in}{2.109878in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{2.109197in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{2.105862in}}%
\pgfpathlineto{\pgfqpoint{1.702335in}{2.108367in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.142885in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.150563in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.156222in}}%
\pgfpathlineto{\pgfqpoint{1.739463in}{2.163839in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{1.758028in}{2.172931in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{2.173089in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{2.172401in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{2.170044in}}%
\pgfpathlineto{\pgfqpoint{1.799797in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{2.174410in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.168896in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.168406in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.163253in}}%
\pgfpathlineto{\pgfqpoint{1.860131in}{2.141985in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.133539in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{2.135047in}}%
\pgfpathlineto{\pgfqpoint{1.883336in}{2.138638in}}%
\pgfpathlineto{\pgfqpoint{1.887977in}{2.143933in}}%
\pgfpathlineto{\pgfqpoint{1.892618in}{2.150915in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{2.159129in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{2.146674in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.143984in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{2.142294in}}%
\pgfpathlineto{\pgfqpoint{1.929746in}{2.142694in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{2.144250in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.144136in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{2.144736in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{2.148742in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.147946in}}%
\pgfpathlineto{\pgfqpoint{1.976157in}{2.145273in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.140723in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.135025in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.133455in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{2.132830in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{2.127864in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.119172in}}%
\pgfpathlineto{\pgfqpoint{2.017926in}{2.120029in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{2.122854in}}%
\pgfpathlineto{\pgfqpoint{2.036490in}{2.128956in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.133667in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.152813in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{2.161849in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.169088in}}%
\pgfpathlineto{\pgfqpoint{2.064336in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.177509in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{2.177530in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.165796in}}%
\pgfpathlineto{\pgfqpoint{2.096824in}{2.160975in}}%
\pgfpathlineto{\pgfqpoint{2.106106in}{2.149205in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{2.115388in}{2.147692in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.157923in}}%
\pgfpathlineto{\pgfqpoint{2.138593in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{2.146414in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{2.144222in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{2.140732in}}%
\pgfpathlineto{\pgfqpoint{2.166439in}{2.135285in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{2.122428in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{2.118237in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{2.118132in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.122047in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{2.145175in}}%
\pgfpathlineto{\pgfqpoint{2.212850in}{2.149209in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.148843in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.140542in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{2.132047in}}%
\pgfpathlineto{\pgfqpoint{2.254619in}{2.126963in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{2.121408in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{2.119062in}}%
\pgfpathlineto{\pgfqpoint{2.287107in}{2.116702in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.113131in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{2.097991in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{2.347440in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{2.356722in}{2.080161in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{2.084357in}}%
\pgfpathlineto{\pgfqpoint{2.375286in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.096415in}}%
\pgfpathlineto{\pgfqpoint{2.393851in}{2.109541in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{2.119507in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.123520in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.126290in}}%
\pgfpathlineto{\pgfqpoint{2.417056in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{2.435620in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{2.440261in}{2.128477in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{2.132093in}}%
\pgfpathlineto{\pgfqpoint{2.463466in}{2.152359in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.155501in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.154476in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.136774in}}%
\pgfpathlineto{\pgfqpoint{2.495954in}{2.123890in}}%
\pgfpathlineto{\pgfqpoint{2.500595in}{2.116503in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.100180in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{2.086469in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.080537in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{2.076819in}}%
\pgfpathlineto{\pgfqpoint{2.542364in}{2.070154in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.064426in}}%
\pgfpathlineto{\pgfqpoint{2.556287in}{2.066304in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{2.071771in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{2.096934in}}%
\pgfpathlineto{\pgfqpoint{2.584133in}{2.098322in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{2.089312in}}%
\pgfpathlineto{\pgfqpoint{2.598057in}{2.082485in}}%
\pgfpathlineto{\pgfqpoint{2.602698in}{2.074653in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.056596in}}%
\pgfpathlineto{\pgfqpoint{2.616621in}{2.049090in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.043130in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{2.038505in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{2.032964in}}%
\pgfpathlineto{\pgfqpoint{2.639826in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.039775in}}%
\pgfpathlineto{\pgfqpoint{2.653749in}{2.053447in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.065624in}}%
\pgfpathlineto{\pgfqpoint{2.667672in}{2.070727in}}%
\pgfpathlineto{\pgfqpoint{2.672313in}{2.066703in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.046448in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{2.041325in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.042088in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.056822in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.058968in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{2.059265in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.058200in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.055649in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.054060in}}%
\pgfpathlineto{\pgfqpoint{2.769775in}{2.053453in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{2.053843in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{2.802263in}{2.070341in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.071470in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.057899in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.044916in}}%
\pgfpathlineto{\pgfqpoint{2.867237in}{2.007795in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.993902in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{2.895083in}{1.965549in}}%
\pgfpathlineto{\pgfqpoint{2.899724in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{2.918289in}{1.972025in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.974969in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{1.980398in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.007660in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{2.011736in}}%
\pgfpathlineto{\pgfqpoint{2.955417in}{2.011497in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{2.978622in}{2.003445in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{2.997186in}{2.004504in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{2.008001in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.027928in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.058245in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.077863in}}%
\pgfpathlineto{\pgfqpoint{3.062161in}{2.088870in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.090762in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.086196in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.083291in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.082739in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.083049in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.084056in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.083010in}}%
\pgfpathlineto{\pgfqpoint{3.113212in}{2.081047in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{2.073362in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.065686in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{2.062363in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{2.049627in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{2.037955in}}%
\pgfpathlineto{\pgfqpoint{3.178187in}{2.025854in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.021859in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{2.019923in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{2.019922in}}%
\pgfpathlineto{\pgfqpoint{3.196751in}{2.021746in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.025267in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.027065in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.009114in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{1.997348in}}%
\pgfpathlineto{\pgfqpoint{3.233880in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{3.247803in}{1.966071in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{1.944851in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{3.275649in}{1.958361in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.964913in}}%
\pgfpathlineto{\pgfqpoint{3.289572in}{1.975423in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{1.983619in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{3.308136in}{2.010443in}}%
\pgfpathlineto{\pgfqpoint{3.312777in}{2.016361in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{2.019824in}}%
\pgfpathlineto{\pgfqpoint{3.326701in}{2.018321in}}%
\pgfpathlineto{\pgfqpoint{3.331342in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{3.335983in}{2.011050in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{1.998654in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.001260in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{2.011881in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{3.368470in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{2.034469in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.067794in}}%
\pgfpathlineto{\pgfqpoint{3.400957in}{2.076340in}}%
\pgfpathlineto{\pgfqpoint{3.405598in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{3.410239in}{2.082259in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.094778in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{2.106255in}}%
\pgfpathlineto{\pgfqpoint{3.433445in}{2.132381in}}%
\pgfpathlineto{\pgfqpoint{3.442727in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{3.447368in}{2.113915in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{2.111978in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{2.103234in}}%
\pgfpathlineto{\pgfqpoint{3.470573in}{2.091258in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{2.061926in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{2.047040in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{2.035731in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.022515in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{2.012844in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{2.001024in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{1.973830in}}%
\pgfpathlineto{\pgfqpoint{3.521624in}{1.964105in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{3.535547in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{1.944936in}}%
\pgfpathlineto{\pgfqpoint{3.544830in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{3.549471in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.558753in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{3.563394in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{3.568035in}{1.944910in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{1.946643in}}%
\pgfpathlineto{\pgfqpoint{3.591240in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{3.595881in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{3.600522in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{1.943469in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{1.960565in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{1.980134in}}%
\pgfpathlineto{\pgfqpoint{3.656215in}{2.016746in}}%
\pgfpathlineto{\pgfqpoint{3.660856in}{2.026066in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{2.049468in}}%
\pgfpathlineto{\pgfqpoint{3.679420in}{2.076364in}}%
\pgfpathlineto{\pgfqpoint{3.684061in}{2.091044in}}%
\pgfpathlineto{\pgfqpoint{3.688702in}{2.103455in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{2.113684in}}%
\pgfpathlineto{\pgfqpoint{3.697984in}{2.122339in}}%
\pgfpathlineto{\pgfqpoint{3.702625in}{2.129719in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{2.135843in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{3.721189in}{2.135344in}}%
\pgfpathlineto{\pgfqpoint{3.725830in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{3.730471in}{2.117703in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.105727in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{3.744394in}{2.071450in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{3.772241in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{1.891658in}}%
\pgfpathlineto{\pgfqpoint{3.781523in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{3.790805in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{1.849185in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{3.809369in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.880827in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.891405in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{3.841856in}{1.896659in}}%
\pgfpathlineto{\pgfqpoint{3.855780in}{1.890212in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{1.882989in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.870541in}}%
\pgfpathlineto{\pgfqpoint{3.883626in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{3.888267in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{3.906831in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{1.860702in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{1.879677in}}%
\pgfpathlineto{\pgfqpoint{3.934677in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{3.939318in}{1.897488in}}%
\pgfpathlineto{\pgfqpoint{3.943959in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{3.967165in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{2.059710in}}%
\pgfpathlineto{\pgfqpoint{3.981088in}{2.077615in}}%
\pgfpathlineto{\pgfqpoint{3.990370in}{2.091528in}}%
\pgfpathlineto{\pgfqpoint{3.995011in}{2.097371in}}%
\pgfpathlineto{\pgfqpoint{3.999652in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{4.008934in}{2.060544in}}%
\pgfpathlineto{\pgfqpoint{4.018216in}{2.028156in}}%
\pgfpathlineto{\pgfqpoint{4.022857in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{4.027498in}{1.999778in}}%
\pgfpathlineto{\pgfqpoint{4.036780in}{1.984257in}}%
\pgfpathlineto{\pgfqpoint{4.050703in}{1.963383in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{1.975190in}}%
\pgfpathlineto{\pgfqpoint{4.078550in}{2.016894in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{2.011563in}}%
\pgfpathlineto{\pgfqpoint{4.101755in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{4.106396in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.003535in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{4.120319in}{2.017102in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{2.046819in}}%
\pgfpathlineto{\pgfqpoint{4.143524in}{2.069573in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{2.112287in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{2.126242in}}%
\pgfpathlineto{\pgfqpoint{4.185294in}{2.207896in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{2.239848in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{2.240988in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{2.227651in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{2.215579in}}%
\pgfpathlineto{\pgfqpoint{4.217781in}{2.200461in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.165508in}}%
\pgfpathlineto{\pgfqpoint{4.227063in}{2.106852in}}%
\pgfpathlineto{\pgfqpoint{4.250268in}{1.757642in}}%
\pgfpathlineto{\pgfqpoint{4.254909in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{4.264191in}{1.624688in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{1.530501in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{4.287397in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.555311in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{4.315243in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{1.552119in}}%
\pgfpathlineto{\pgfqpoint{4.324525in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{4.333807in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{4.357012in}{1.473439in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{1.460967in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.453451in}}%
\pgfpathlineto{\pgfqpoint{4.375577in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.431760in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{4.412705in}{1.494193in}}%
\pgfpathlineto{\pgfqpoint{4.417346in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{4.421987in}{1.526209in}}%
\pgfpathlineto{\pgfqpoint{4.440551in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.638674in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.647651in}}%
\pgfpathlineto{\pgfqpoint{4.482321in}{1.671846in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{4.505526in}{1.695255in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{1.721411in}}%
\pgfpathlineto{\pgfqpoint{4.533372in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{4.556577in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{1.799394in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.797459in}}%
\pgfpathlineto{\pgfqpoint{4.575141in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.775414in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{1.709690in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.771844in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{1.845079in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{1.829357in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{4.728296in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{4.732937in}{1.687196in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.684532in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.696065in}}%
\pgfpathlineto{\pgfqpoint{4.770065in}{1.718120in}}%
\pgfpathlineto{\pgfqpoint{4.807194in}{1.811004in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{1.819654in}}%
\pgfpathlineto{\pgfqpoint{4.816476in}{1.823529in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{1.820628in}}%
\pgfpathlineto{\pgfqpoint{4.825758in}{1.819122in}}%
\pgfpathlineto{\pgfqpoint{4.830399in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{1.819916in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{1.816846in}}%
\pgfpathlineto{\pgfqpoint{4.848963in}{1.808207in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{1.791560in}}%
\pgfpathlineto{\pgfqpoint{4.867527in}{1.788971in}}%
\pgfpathlineto{\pgfqpoint{4.872168in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{4.876809in}{1.791640in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{1.792913in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{4.895373in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{1.795223in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{1.801902in}}%
\pgfpathlineto{\pgfqpoint{4.909297in}{1.807314in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{1.810322in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{1.810537in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{1.808405in}}%
\pgfpathlineto{\pgfqpoint{4.927861in}{1.812052in}}%
\pgfpathlineto{\pgfqpoint{4.932502in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{4.941784in}{1.847197in}}%
\pgfpathlineto{\pgfqpoint{4.951066in}{1.868070in}}%
\pgfpathlineto{\pgfqpoint{4.955707in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.979199in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{2.006370in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{2.028371in}}%
\pgfpathlineto{\pgfqpoint{4.988194in}{2.042435in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{5.011400in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{5.016041in}{2.092168in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.083153in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{5.048528in}{2.097146in}}%
\pgfpathlineto{\pgfqpoint{5.067092in}{2.128624in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{5.085656in}{2.175769in}}%
\pgfpathlineto{\pgfqpoint{5.094938in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.210882in}}%
\pgfpathlineto{\pgfqpoint{5.104220in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.212876in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.211021in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{5.127426in}{2.189886in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{1.945518in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{1.925928in}}%
\pgfpathlineto{\pgfqpoint{5.183118in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{1.892362in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.859100in}}%
\pgfpathlineto{\pgfqpoint{5.220247in}{1.872875in}}%
\pgfpathlineto{\pgfqpoint{5.224888in}{1.878045in}}%
\pgfpathlineto{\pgfqpoint{5.229529in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{5.234170in}{1.885194in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.951200in}}%
\pgfpathlineto{\pgfqpoint{5.262016in}{1.963008in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{1.966577in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{5.280580in}{1.955063in}}%
\pgfpathlineto{\pgfqpoint{5.289862in}{1.947794in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{5.322350in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{5.326991in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{5.340914in}{1.919309in}}%
\pgfpathlineto{\pgfqpoint{5.345555in}{1.930127in}}%
\pgfpathlineto{\pgfqpoint{5.350196in}{1.942702in}}%
\pgfpathlineto{\pgfqpoint{5.364119in}{1.988878in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{2.034165in}}%
\pgfpathlineto{\pgfqpoint{5.382683in}{2.035055in}}%
\pgfpathlineto{\pgfqpoint{5.387324in}{2.033772in}}%
\pgfpathlineto{\pgfqpoint{5.391965in}{2.031707in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.028823in}}%
\pgfpathlineto{\pgfqpoint{5.401247in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{5.405888in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.004074in}}%
\pgfpathlineto{\pgfqpoint{5.429094in}{1.976682in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{5.438376in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{2.041270in}}%
\pgfpathlineto{\pgfqpoint{5.466222in}{2.055483in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{5.484786in}{2.131317in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.147497in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.153752in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.130086in}}%
\pgfpathlineto{\pgfqpoint{5.517273in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{5.540479in}{1.987454in}}%
\pgfpathlineto{\pgfqpoint{5.545120in}{1.960317in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.943359in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.937587in}}%
\pgfpathlineto{\pgfqpoint{5.563684in}{1.935235in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.934328in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{5.591530in}{1.968866in}}%
\pgfpathlineto{\pgfqpoint{5.605453in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{5.624017in}{2.028216in}}%
\pgfpathlineto{\pgfqpoint{5.628658in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{2.053098in}}%
\pgfpathlineto{\pgfqpoint{5.637941in}{2.074351in}}%
\pgfpathlineto{\pgfqpoint{5.647223in}{2.124577in}}%
\pgfpathlineto{\pgfqpoint{5.661146in}{2.202396in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{2.221076in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{2.268508in}}%
\pgfpathlineto{\pgfqpoint{5.684351in}{2.283485in}}%
\pgfpathlineto{\pgfqpoint{5.688992in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{5.693633in}{2.287393in}}%
\pgfpathlineto{\pgfqpoint{5.716838in}{2.243028in}}%
\pgfpathlineto{\pgfqpoint{5.721479in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{5.726120in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{2.232447in}}%
\pgfpathlineto{\pgfqpoint{5.735402in}{2.232812in}}%
\pgfpathlineto{\pgfqpoint{5.740044in}{2.235113in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{2.239380in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{2.320522in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{2.338393in}}%
\pgfpathlineto{\pgfqpoint{5.786454in}{2.398263in}}%
\pgfpathlineto{\pgfqpoint{5.795736in}{2.434006in}}%
\pgfpathlineto{\pgfqpoint{5.800377in}{2.449169in}}%
\pgfpathlineto{\pgfqpoint{5.805018in}{2.457785in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{2.459356in}}%
\pgfpathlineto{\pgfqpoint{5.814300in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{5.818941in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{5.823582in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{5.828223in}{2.446822in}}%
\pgfpathlineto{\pgfqpoint{5.832864in}{2.435197in}}%
\pgfpathlineto{\pgfqpoint{5.842146in}{2.402793in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{2.374291in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{2.363125in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{2.359767in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{2.379940in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{5.883916in}{2.415162in}}%
\pgfpathlineto{\pgfqpoint{5.888557in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{2.423984in}}%
\pgfpathlineto{\pgfqpoint{5.897839in}{2.422295in}}%
\pgfpathlineto{\pgfqpoint{5.902480in}{2.417553in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{2.410103in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{2.400051in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{2.383859in}}%
\pgfpathlineto{\pgfqpoint{5.934967in}{2.298673in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{5.944249in}{2.265211in}}%
\pgfpathlineto{\pgfqpoint{5.948891in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{5.953532in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{5.958173in}{2.246198in}}%
\pgfpathlineto{\pgfqpoint{5.962814in}{2.243071in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{2.241272in}}%
\pgfpathlineto{\pgfqpoint{5.972096in}{2.233090in}}%
\pgfpathlineto{\pgfqpoint{5.976737in}{2.216409in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{2.149070in}}%
\pgfpathlineto{\pgfqpoint{5.995301in}{2.125434in}}%
\pgfpathlineto{\pgfqpoint{5.999942in}{2.098913in}}%
\pgfpathlineto{\pgfqpoint{6.013865in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{6.023147in}{1.938739in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.910828in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{6.041711in}{1.878086in}}%
\pgfpathlineto{\pgfqpoint{6.050993in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{6.055635in}{1.856329in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.861237in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.876384in}}%
\pgfpathlineto{\pgfqpoint{6.078840in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{6.083481in}{1.902664in}}%
\pgfpathlineto{\pgfqpoint{6.102045in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.968827in}}%
\pgfpathlineto{\pgfqpoint{6.111327in}{1.978684in}}%
\pgfpathlineto{\pgfqpoint{6.115968in}{1.984140in}}%
\pgfpathlineto{\pgfqpoint{6.120609in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.984505in}}%
\pgfpathlineto{\pgfqpoint{6.129891in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{6.134532in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{1.969908in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.954723in}}%
\pgfpathlineto{\pgfqpoint{6.157737in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{6.171661in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.743541in}}%
\pgfpathlineto{\pgfqpoint{6.190225in}{1.686311in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.659601in}}%
\pgfpathlineto{\pgfqpoint{6.199507in}{1.636423in}}%
\pgfpathlineto{\pgfqpoint{6.208789in}{1.605365in}}%
\pgfpathlineto{\pgfqpoint{6.218071in}{1.578380in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.553037in}}%
\pgfpathlineto{\pgfqpoint{6.250558in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{6.255199in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.406499in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.402971in}}%
\pgfpathlineto{\pgfqpoint{6.292328in}{1.401334in}}%
\pgfpathlineto{\pgfqpoint{6.296969in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{6.301610in}{1.393824in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.387662in}}%
\pgfpathlineto{\pgfqpoint{6.310892in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{6.315533in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{6.334097in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{6.338738in}{1.265376in}}%
\pgfpathlineto{\pgfqpoint{6.343379in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{1.259980in}}%
\pgfpathlineto{\pgfqpoint{6.352661in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{6.357302in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.288803in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{6.412995in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{6.422277in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.567158in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.650993in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.712458in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{6.510457in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{6.515098in}{1.727405in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{1.701943in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{1.679914in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{1.661973in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{6.561508in}{1.631903in}}%
\pgfpathlineto{\pgfqpoint{6.566149in}{1.627417in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{6.589355in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{6.598637in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{1.651280in}}%
\pgfpathlineto{\pgfqpoint{6.607919in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{6.612560in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{6.631124in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{6.635765in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{6.640406in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{6.645047in}{1.657505in}}%
\pgfpathlineto{\pgfqpoint{6.649688in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{6.654329in}{1.656873in}}%
\pgfpathlineto{\pgfqpoint{6.658970in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{6.668252in}{1.668789in}}%
\pgfpathlineto{\pgfqpoint{6.677534in}{1.678749in}}%
\pgfpathlineto{\pgfqpoint{6.682175in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{6.686817in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{6.696099in}{1.675530in}}%
\pgfpathlineto{\pgfqpoint{6.714663in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{6.733227in}{1.655060in}}%
\pgfpathlineto{\pgfqpoint{6.737868in}{1.653328in}}%
\pgfpathlineto{\pgfqpoint{6.742509in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{6.756432in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{6.770355in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{6.788920in}{1.761961in}}%
\pgfpathlineto{\pgfqpoint{6.793561in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.780505in}}%
\pgfpathlineto{\pgfqpoint{6.816766in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{6.821407in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{6.826048in}{1.805460in}}%
\pgfpathlineto{\pgfqpoint{6.830689in}{1.797984in}}%
\pgfpathlineto{\pgfqpoint{6.844612in}{1.771228in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{6.853894in}{1.750112in}}%
\pgfpathlineto{\pgfqpoint{6.867817in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{6.877099in}{1.684719in}}%
\pgfpathlineto{\pgfqpoint{6.881740in}{1.675207in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{6.909587in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.674711in}}%
\pgfpathlineto{\pgfqpoint{6.932792in}{1.683212in}}%
\pgfpathlineto{\pgfqpoint{6.937433in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{6.942074in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{6.960638in}{1.743999in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{6.969920in}{1.761838in}}%
\pgfpathlineto{\pgfqpoint{6.983843in}{1.782799in}}%
\pgfpathlineto{\pgfqpoint{6.997766in}{1.804259in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{7.007049in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{7.039536in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.905448in}}%
\pgfpathlineto{\pgfqpoint{7.053459in}{1.909602in}}%
\pgfpathlineto{\pgfqpoint{7.058100in}{1.907374in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.887721in}}%
\pgfpathlineto{\pgfqpoint{7.090587in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.863536in}}%
\pgfpathlineto{\pgfqpoint{7.104511in}{1.856245in}}%
\pgfpathlineto{\pgfqpoint{7.109152in}{1.852571in}}%
\pgfpathlineto{\pgfqpoint{7.113793in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.858872in}}%
\pgfpathlineto{\pgfqpoint{7.132357in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{7.136998in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{7.141639in}{1.859984in}}%
\pgfpathlineto{\pgfqpoint{7.160203in}{1.843101in}}%
\pgfpathlineto{\pgfqpoint{7.164844in}{1.838293in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{7.178767in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{7.188049in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{7.192690in}{1.829364in}}%
\pgfpathlineto{\pgfqpoint{7.197331in}{1.832062in}}%
\pgfpathlineto{\pgfqpoint{7.201972in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.842948in}}%
\pgfpathlineto{\pgfqpoint{7.211255in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{7.220537in}{1.867823in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.868535in}}%
\pgfpathlineto{\pgfqpoint{7.248383in}{1.866006in}}%
\pgfpathlineto{\pgfqpoint{7.253024in}{1.862091in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{1.796494in}}%
\pgfpathlineto{\pgfqpoint{7.285511in}{1.744897in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.702544in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{7.308716in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{7.322640in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{1.232239in}}%
\pgfpathlineto{\pgfqpoint{7.350486in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{7.359768in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{7.369050in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{7.373691in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{7.378332in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{1.049196in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{7.401537in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{7.415460in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{7.420102in}{1.091444in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{7.429384in}{1.100274in}}%
\pgfpathlineto{\pgfqpoint{7.438666in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{1.106343in}}%
\pgfpathlineto{\pgfqpoint{7.452589in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{7.457230in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{7.475794in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{7.508281in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{7.512922in}{1.335039in}}%
\pgfpathlineto{\pgfqpoint{7.522204in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{7.531487in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{7.536128in}{1.269965in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{7.559333in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{7.577897in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{7.596461in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{7.610384in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{7.619666in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{0.849688in}}%
\pgfpathlineto{\pgfqpoint{7.638231in}{0.859876in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{7.652154in}{0.879467in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{0.917551in}}%
\pgfpathlineto{\pgfqpoint{7.670718in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{2.497853in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.522976in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{2.532997in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{2.538908in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.523931in}}%
\pgfpathlineto{\pgfqpoint{1.326410in}{2.518639in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{2.468577in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{2.450037in}}%
\pgfpathlineto{\pgfqpoint{1.363539in}{2.439054in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{1.382103in}{2.336616in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.301787in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.290873in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{2.286338in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.286832in}}%
\pgfpathlineto{\pgfqpoint{1.405308in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{1.414590in}{2.319093in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{2.329776in}}%
\pgfpathlineto{\pgfqpoint{1.423872in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{2.350260in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.354349in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.367223in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.413483in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{2.423440in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{2.434288in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{2.440360in}}%
\pgfpathlineto{\pgfqpoint{1.488847in}{2.444983in}}%
\pgfpathlineto{\pgfqpoint{1.498129in}{2.438285in}}%
\pgfpathlineto{\pgfqpoint{1.502770in}{2.434213in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{1.521334in}{2.435501in}}%
\pgfpathlineto{\pgfqpoint{1.535257in}{2.444205in}}%
\pgfpathlineto{\pgfqpoint{1.539898in}{2.448252in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{1.558463in}{2.460079in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{2.459823in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{2.453274in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.434386in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.424121in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{1.604873in}{2.412593in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{2.417641in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.424418in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{2.417965in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.394893in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.374832in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.373107in}}%
\pgfpathlineto{\pgfqpoint{1.683771in}{2.373336in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{2.374293in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.368027in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.342290in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.337829in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.335044in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.335164in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.387168in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.388873in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{2.390129in}}%
\pgfpathlineto{\pgfqpoint{1.771951in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{1.785874in}{2.324367in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{2.310738in}}%
\pgfpathlineto{\pgfqpoint{1.799797in}{2.306831in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.304335in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{2.321462in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{2.328588in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.334316in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.335432in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{2.334692in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.334885in}}%
\pgfpathlineto{\pgfqpoint{1.850848in}{2.337493in}}%
\pgfpathlineto{\pgfqpoint{1.860131in}{2.336413in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{2.327822in}}%
\pgfpathlineto{\pgfqpoint{1.883336in}{2.322435in}}%
\pgfpathlineto{\pgfqpoint{1.887977in}{2.315517in}}%
\pgfpathlineto{\pgfqpoint{1.892618in}{2.314271in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.318475in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{2.323586in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{2.335695in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.345943in}}%
\pgfpathlineto{\pgfqpoint{1.929746in}{2.357995in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.304606in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.293379in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.273115in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.268373in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{2.270587in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{2.272161in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{2.273091in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.273382in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{2.300376in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{2.307731in}}%
\pgfpathlineto{\pgfqpoint{2.031849in}{2.312487in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.318808in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{2.322518in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.324282in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.301464in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{2.096824in}{2.235223in}}%
\pgfpathlineto{\pgfqpoint{2.101465in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{2.115388in}{2.234923in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.236903in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{2.267751in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.267555in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{2.257309in}}%
\pgfpathlineto{\pgfqpoint{2.166439in}{2.251717in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.244124in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{2.222599in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.205694in}}%
\pgfpathlineto{\pgfqpoint{2.198927in}{2.202219in}}%
\pgfpathlineto{\pgfqpoint{2.203568in}{2.199791in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.185313in}}%
\pgfpathlineto{\pgfqpoint{2.226773in}{2.182864in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.182788in}}%
\pgfpathlineto{\pgfqpoint{2.240696in}{2.189881in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{2.194360in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.199892in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{2.223433in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.225488in}}%
\pgfpathlineto{\pgfqpoint{2.282466in}{2.226884in}}%
\pgfpathlineto{\pgfqpoint{2.287107in}{2.226490in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{2.224361in}}%
\pgfpathlineto{\pgfqpoint{2.305671in}{2.225153in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{2.228018in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{2.242432in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.254555in}}%
\pgfpathlineto{\pgfqpoint{2.333517in}{2.259704in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{2.263731in}}%
\pgfpathlineto{\pgfqpoint{2.342799in}{2.266584in}}%
\pgfpathlineto{\pgfqpoint{2.347440in}{2.268261in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{2.361363in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{2.232049in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{2.225333in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{2.398492in}{2.222989in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{2.229803in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{2.417056in}{2.232171in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{2.231765in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{2.232714in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{2.232660in}}%
\pgfpathlineto{\pgfqpoint{2.440261in}{2.229638in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{2.228324in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{2.228613in}}%
\pgfpathlineto{\pgfqpoint{2.458825in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{2.477389in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{2.491313in}{2.211895in}}%
\pgfpathlineto{\pgfqpoint{2.500595in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{2.505236in}{2.186755in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.181889in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{2.537723in}{2.160001in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{2.141656in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{2.556287in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{2.565569in}{2.139211in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.143202in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{2.156257in}}%
\pgfpathlineto{\pgfqpoint{2.584133in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.165172in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.123218in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.119481in}}%
\pgfpathlineto{\pgfqpoint{2.616621in}{2.118061in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.118005in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.120831in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{2.649108in}{2.107813in}}%
\pgfpathlineto{\pgfqpoint{2.653749in}{2.105360in}}%
\pgfpathlineto{\pgfqpoint{2.658390in}{2.101885in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{2.667672in}{2.092020in}}%
\pgfpathlineto{\pgfqpoint{2.672313in}{2.102571in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.156963in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.178144in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.189503in}}%
\pgfpathlineto{\pgfqpoint{2.718724in}{2.183153in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{2.176487in}}%
\pgfpathlineto{\pgfqpoint{2.732647in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.168496in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{2.165743in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.163817in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{2.164004in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.165272in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.165510in}}%
\pgfpathlineto{\pgfqpoint{2.769775in}{2.162726in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.152067in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.145875in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{2.143150in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{2.157183in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.172311in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.177260in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{2.184986in}}%
\pgfpathlineto{\pgfqpoint{2.820827in}{2.195490in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.208771in}}%
\pgfpathlineto{\pgfqpoint{2.830109in}{2.200490in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.183532in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.171188in}}%
\pgfpathlineto{\pgfqpoint{2.844032in}{2.163449in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{2.142055in}}%
\pgfpathlineto{\pgfqpoint{2.871878in}{2.117730in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{2.101577in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{2.092668in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.091897in}}%
\pgfpathlineto{\pgfqpoint{2.895083in}{2.088883in}}%
\pgfpathlineto{\pgfqpoint{2.899724in}{2.083220in}}%
\pgfpathlineto{\pgfqpoint{2.904365in}{2.074901in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.077034in}}%
\pgfpathlineto{\pgfqpoint{2.913648in}{2.085220in}}%
\pgfpathlineto{\pgfqpoint{2.918289in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.093036in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{2.932212in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.113413in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.116565in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.116743in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{2.119131in}}%
\pgfpathlineto{\pgfqpoint{2.955417in}{2.120503in}}%
\pgfpathlineto{\pgfqpoint{2.960058in}{2.120581in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.119364in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{2.120309in}}%
\pgfpathlineto{\pgfqpoint{2.973981in}{2.124550in}}%
\pgfpathlineto{\pgfqpoint{2.978622in}{2.131865in}}%
\pgfpathlineto{\pgfqpoint{2.983263in}{2.142249in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{2.145640in}}%
\pgfpathlineto{\pgfqpoint{2.997186in}{2.148981in}}%
\pgfpathlineto{\pgfqpoint{3.001827in}{2.155994in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{2.159522in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.151380in}}%
\pgfpathlineto{\pgfqpoint{3.015751in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.142530in}}%
\pgfpathlineto{\pgfqpoint{3.025033in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{3.029674in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{3.034315in}{2.098111in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.082508in}}%
\pgfpathlineto{\pgfqpoint{3.043597in}{2.070537in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.063239in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{2.044530in}}%
\pgfpathlineto{\pgfqpoint{3.062161in}{2.032269in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.065830in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.068587in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.064785in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.071214in}}%
\pgfpathlineto{\pgfqpoint{3.113212in}{2.081011in}}%
\pgfpathlineto{\pgfqpoint{3.117854in}{2.085913in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{2.085923in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{2.090305in}}%
\pgfpathlineto{\pgfqpoint{3.131777in}{2.101422in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{2.117016in}}%
\pgfpathlineto{\pgfqpoint{3.141059in}{2.137088in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.143409in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{3.154982in}{2.139892in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{3.164264in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{2.161282in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.180976in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{2.155036in}}%
\pgfpathlineto{\pgfqpoint{3.196751in}{2.144507in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.122438in}}%
\pgfpathlineto{\pgfqpoint{3.215315in}{2.083592in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.061833in}}%
\pgfpathlineto{\pgfqpoint{3.224598in}{2.052568in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{2.053192in}}%
\pgfpathlineto{\pgfqpoint{3.233880in}{2.050736in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{2.045205in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{2.037675in}}%
\pgfpathlineto{\pgfqpoint{3.247803in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{3.252444in}{2.031643in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{2.021666in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{3.284931in}{2.020406in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{3.308136in}{1.986983in}}%
\pgfpathlineto{\pgfqpoint{3.312777in}{1.982801in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{1.979590in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{1.995395in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{1.996792in}}%
\pgfpathlineto{\pgfqpoint{3.354547in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{1.992805in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{1.983107in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{1.979016in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{1.979652in}}%
\pgfpathlineto{\pgfqpoint{3.387034in}{1.985086in}}%
\pgfpathlineto{\pgfqpoint{3.391675in}{1.989512in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{1.992931in}}%
\pgfpathlineto{\pgfqpoint{3.400957in}{1.995657in}}%
\pgfpathlineto{\pgfqpoint{3.410239in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.019495in}}%
\pgfpathlineto{\pgfqpoint{3.428803in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.050500in}}%
\pgfpathlineto{\pgfqpoint{3.442727in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{2.086062in}}%
\pgfpathlineto{\pgfqpoint{3.456650in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.475214in}{2.075391in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.027363in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{2.026708in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{2.027866in}}%
\pgfpathlineto{\pgfqpoint{3.512342in}{2.028289in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{2.027977in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.026425in}}%
\pgfpathlineto{\pgfqpoint{3.535547in}{2.027485in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{2.026446in}}%
\pgfpathlineto{\pgfqpoint{3.549471in}{2.020654in}}%
\pgfpathlineto{\pgfqpoint{3.558753in}{2.015858in}}%
\pgfpathlineto{\pgfqpoint{3.568035in}{2.011922in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{2.009673in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{2.009117in}}%
\pgfpathlineto{\pgfqpoint{3.581958in}{2.012664in}}%
\pgfpathlineto{\pgfqpoint{3.595881in}{2.026046in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{2.052252in}}%
\pgfpathlineto{\pgfqpoint{3.628368in}{2.057258in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{2.060403in}}%
\pgfpathlineto{\pgfqpoint{3.646933in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{3.674779in}{1.994176in}}%
\pgfpathlineto{\pgfqpoint{3.679420in}{1.992513in}}%
\pgfpathlineto{\pgfqpoint{3.688702in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{3.702625in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{2.053067in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{2.063988in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.112984in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.118107in}}%
\pgfpathlineto{\pgfqpoint{3.744394in}{2.118971in}}%
\pgfpathlineto{\pgfqpoint{3.749036in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{3.753677in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{2.105148in}}%
\pgfpathlineto{\pgfqpoint{3.762959in}{2.085742in}}%
\pgfpathlineto{\pgfqpoint{3.772241in}{2.053749in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{3.781523in}{2.006750in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.983674in}}%
\pgfpathlineto{\pgfqpoint{3.790805in}{1.965503in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.939931in}}%
\pgfpathlineto{\pgfqpoint{3.804728in}{1.920107in}}%
\pgfpathlineto{\pgfqpoint{3.809369in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{1.875289in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.892570in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.898580in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{3.846497in}{1.944752in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{2.013422in}}%
\pgfpathlineto{\pgfqpoint{3.869703in}{2.035632in}}%
\pgfpathlineto{\pgfqpoint{3.874344in}{2.062003in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{2.134984in}}%
\pgfpathlineto{\pgfqpoint{3.906831in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{2.146088in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{2.124441in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{2.108405in}}%
\pgfpathlineto{\pgfqpoint{3.934677in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{3.948600in}{1.947212in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.897510in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{3.962524in}{1.849205in}}%
\pgfpathlineto{\pgfqpoint{3.967165in}{1.833408in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{3.976447in}{1.825112in}}%
\pgfpathlineto{\pgfqpoint{3.990370in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{3.999652in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{1.919667in}}%
\pgfpathlineto{\pgfqpoint{4.032139in}{1.938839in}}%
\pgfpathlineto{\pgfqpoint{4.036780in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{4.046062in}{1.904887in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.875630in}}%
\pgfpathlineto{\pgfqpoint{4.069268in}{1.827892in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.827360in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{1.931325in}}%
\pgfpathlineto{\pgfqpoint{4.106396in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.076531in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.081605in}}%
\pgfpathlineto{\pgfqpoint{4.120319in}{2.082990in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{4.129601in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{2.056825in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{4.152806in}{1.947876in}}%
\pgfpathlineto{\pgfqpoint{4.157447in}{1.942277in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{1.934345in}}%
\pgfpathlineto{\pgfqpoint{4.180653in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{1.984665in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{1.986447in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{1.988909in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{2.000391in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{2.016327in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.058095in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{4.245627in}{2.149724in}}%
\pgfpathlineto{\pgfqpoint{4.250268in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{4.264191in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.268832in}{2.263566in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{2.240524in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{2.208777in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{4.287397in}{2.130345in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{2.048029in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.746519in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{4.324525in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.524150in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{4.347730in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{4.352371in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{4.357012in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{4.375577in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.464417in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{4.398782in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{4.403423in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.628425in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.653294in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{4.482321in}{1.683273in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.690491in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.727374in}}%
\pgfpathlineto{\pgfqpoint{4.505526in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{1.783338in}}%
\pgfpathlineto{\pgfqpoint{4.524090in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.799784in}}%
\pgfpathlineto{\pgfqpoint{4.533372in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{4.538013in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.771399in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{1.721011in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.709474in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{4.575141in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{4.579782in}{1.741512in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.593706in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{4.602988in}{1.843101in}}%
\pgfpathlineto{\pgfqpoint{4.607629in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{1.847701in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{1.838979in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.827745in}}%
\pgfpathlineto{\pgfqpoint{4.635475in}{1.789473in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{4.649398in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{4.658680in}{1.712011in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.705876in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{1.717782in}}%
\pgfpathlineto{\pgfqpoint{4.681885in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{4.691168in}{1.738468in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{1.757425in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{4.719014in}{1.737209in}}%
\pgfpathlineto{\pgfqpoint{4.728296in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{4.732937in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.687312in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.704265in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.724094in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{4.765424in}{1.772388in}}%
\pgfpathlineto{\pgfqpoint{4.783988in}{1.868047in}}%
\pgfpathlineto{\pgfqpoint{4.816476in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{2.022412in}}%
\pgfpathlineto{\pgfqpoint{4.835040in}{2.073386in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{2.095273in}}%
\pgfpathlineto{\pgfqpoint{4.848963in}{2.097829in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{2.100436in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{4.872168in}{2.114769in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{2.156201in}}%
\pgfpathlineto{\pgfqpoint{4.909297in}{2.154900in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.155682in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.158548in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{4.937143in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{4.941784in}{2.001511in}}%
\pgfpathlineto{\pgfqpoint{4.955707in}{1.873561in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{4.969630in}{1.836876in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{1.831206in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{4.997476in}{1.875545in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{1.911601in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{1.998946in}}%
\pgfpathlineto{\pgfqpoint{5.057810in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{5.067092in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{5.081015in}{1.920758in}}%
\pgfpathlineto{\pgfqpoint{5.094938in}{1.984973in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.010244in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.064578in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.088186in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.090106in}}%
\pgfpathlineto{\pgfqpoint{5.127426in}{2.080306in}}%
\pgfpathlineto{\pgfqpoint{5.132067in}{2.072647in}}%
\pgfpathlineto{\pgfqpoint{5.136708in}{2.067130in}}%
\pgfpathlineto{\pgfqpoint{5.141349in}{2.057116in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.048629in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{2.042052in}}%
\pgfpathlineto{\pgfqpoint{5.155272in}{2.037381in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.045666in}}%
\pgfpathlineto{\pgfqpoint{5.164554in}{2.056698in}}%
\pgfpathlineto{\pgfqpoint{5.169195in}{2.065471in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{2.071989in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{5.187759in}{2.100536in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{2.115233in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.115788in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{2.117292in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{2.119744in}}%
\pgfpathlineto{\pgfqpoint{5.215606in}{2.123143in}}%
\pgfpathlineto{\pgfqpoint{5.234170in}{2.032648in}}%
\pgfpathlineto{\pgfqpoint{5.252734in}{1.960619in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.953506in}}%
\pgfpathlineto{\pgfqpoint{5.275939in}{1.984936in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{2.060526in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{2.194059in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{5.326991in}{2.245153in}}%
\pgfpathlineto{\pgfqpoint{5.331632in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{5.336273in}{2.257844in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{2.199952in}}%
\pgfpathlineto{\pgfqpoint{5.359478in}{2.209436in}}%
\pgfpathlineto{\pgfqpoint{5.364119in}{2.220545in}}%
\pgfpathlineto{\pgfqpoint{5.373401in}{2.247555in}}%
\pgfpathlineto{\pgfqpoint{5.382683in}{2.312914in}}%
\pgfpathlineto{\pgfqpoint{5.391965in}{2.385697in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.409059in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{2.455853in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.460517in}}%
\pgfpathlineto{\pgfqpoint{5.419811in}{2.447160in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{2.431565in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{2.393844in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{5.456940in}{2.321481in}}%
\pgfpathlineto{\pgfqpoint{5.466222in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.413052in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.417472in}}%
\pgfpathlineto{\pgfqpoint{5.498709in}{2.404938in}}%
\pgfpathlineto{\pgfqpoint{5.503350in}{2.390288in}}%
\pgfpathlineto{\pgfqpoint{5.507991in}{2.373528in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{5.531197in}{2.100042in}}%
\pgfpathlineto{\pgfqpoint{5.540479in}{2.008885in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.926760in}}%
\pgfpathlineto{\pgfqpoint{5.554402in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{5.563684in}{1.920329in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{1.918411in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.922939in}}%
\pgfpathlineto{\pgfqpoint{5.582248in}{1.961828in}}%
\pgfpathlineto{\pgfqpoint{5.591530in}{1.994842in}}%
\pgfpathlineto{\pgfqpoint{5.596171in}{2.002843in}}%
\pgfpathlineto{\pgfqpoint{5.600812in}{2.013118in}}%
\pgfpathlineto{\pgfqpoint{5.605453in}{2.025660in}}%
\pgfpathlineto{\pgfqpoint{5.610094in}{2.039931in}}%
\pgfpathlineto{\pgfqpoint{5.614735in}{2.018475in}}%
\pgfpathlineto{\pgfqpoint{5.624017in}{1.964685in}}%
\pgfpathlineto{\pgfqpoint{5.628658in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{5.647223in}{1.817561in}}%
\pgfpathlineto{\pgfqpoint{5.651864in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{5.656505in}{1.789691in}}%
\pgfpathlineto{\pgfqpoint{5.661146in}{1.783235in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{5.670428in}{1.766020in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{1.720269in}}%
\pgfpathlineto{\pgfqpoint{5.684351in}{1.693791in}}%
\pgfpathlineto{\pgfqpoint{5.688992in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{5.698274in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{5.707556in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{5.712197in}{1.363975in}}%
\pgfpathlineto{\pgfqpoint{5.721479in}{1.296747in}}%
\pgfpathlineto{\pgfqpoint{5.726120in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{1.246801in}}%
\pgfpathlineto{\pgfqpoint{5.735402in}{1.244187in}}%
\pgfpathlineto{\pgfqpoint{5.740044in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{5.795736in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{5.818941in}{1.533165in}}%
\pgfpathlineto{\pgfqpoint{5.837505in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{1.700570in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{1.714367in}}%
\pgfpathlineto{\pgfqpoint{5.865352in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.674403in}}%
\pgfpathlineto{\pgfqpoint{5.888557in}{1.635865in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{1.496563in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{1.566712in}}%
\pgfpathlineto{\pgfqpoint{5.944249in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{5.948891in}{1.613704in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{5.972096in}{1.684352in}}%
\pgfpathlineto{\pgfqpoint{5.976737in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{5.981378in}{1.692561in}}%
\pgfpathlineto{\pgfqpoint{5.986019in}{1.698642in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{1.701332in}}%
\pgfpathlineto{\pgfqpoint{5.999942in}{1.704325in}}%
\pgfpathlineto{\pgfqpoint{6.004583in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{6.009224in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{6.018506in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{6.037070in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{6.041711in}{1.709240in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{6.055635in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{6.064917in}{1.735246in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{6.078840in}{1.782407in}}%
\pgfpathlineto{\pgfqpoint{6.088122in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{6.102045in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.883202in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.878012in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{1.833000in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.820552in}}%
\pgfpathlineto{\pgfqpoint{6.148455in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{6.162379in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{6.167020in}{1.696546in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.673982in}}%
\pgfpathlineto{\pgfqpoint{6.185584in}{1.667529in}}%
\pgfpathlineto{\pgfqpoint{6.199507in}{1.750220in}}%
\pgfpathlineto{\pgfqpoint{6.222712in}{1.875798in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.886789in}}%
\pgfpathlineto{\pgfqpoint{6.231994in}{1.885857in}}%
\pgfpathlineto{\pgfqpoint{6.245917in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{6.255199in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.883416in}}%
\pgfpathlineto{\pgfqpoint{6.269123in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{6.273764in}{1.901952in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{1.913963in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.928186in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.935078in}}%
\pgfpathlineto{\pgfqpoint{6.296969in}{1.938675in}}%
\pgfpathlineto{\pgfqpoint{6.301610in}{1.941058in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.934460in}}%
\pgfpathlineto{\pgfqpoint{6.315533in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{6.324815in}{1.822583in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{1.637131in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.532880in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{6.375867in}{1.522547in}}%
\pgfpathlineto{\pgfqpoint{6.380508in}{1.519019in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{6.394431in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.547491in}}%
\pgfpathlineto{\pgfqpoint{6.408354in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.524709in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{6.440841in}{1.515966in}}%
\pgfpathlineto{\pgfqpoint{6.445482in}{1.515014in}}%
\pgfpathlineto{\pgfqpoint{6.450123in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.530120in}}%
\pgfpathlineto{\pgfqpoint{6.477970in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.435764in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{6.501175in}{1.302847in}}%
\pgfpathlineto{\pgfqpoint{6.505816in}{1.231326in}}%
\pgfpathlineto{\pgfqpoint{6.519739in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{6.538303in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{0.498990in}}%
\pgfpathlineto{\pgfqpoint{6.547585in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{6.552226in}{0.539391in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{6.561508in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{6.575431in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{6.580073in}{0.654499in}}%
\pgfpathlineto{\pgfqpoint{6.584714in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{0.848346in}}%
\pgfpathlineto{\pgfqpoint{6.612560in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{1.119729in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{6.640406in}{1.261815in}}%
\pgfpathlineto{\pgfqpoint{6.645047in}{1.286776in}}%
\pgfpathlineto{\pgfqpoint{6.663611in}{1.352127in}}%
\pgfpathlineto{\pgfqpoint{6.677534in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{6.686817in}{1.479524in}}%
\pgfpathlineto{\pgfqpoint{6.700740in}{1.560861in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{6.714663in}{1.617325in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.656205in}}%
\pgfpathlineto{\pgfqpoint{6.733227in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{6.742509in}{1.695287in}}%
\pgfpathlineto{\pgfqpoint{6.747150in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{6.761073in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{6.765714in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{6.770355in}{1.690878in}}%
\pgfpathlineto{\pgfqpoint{6.774996in}{1.694164in}}%
\pgfpathlineto{\pgfqpoint{6.779637in}{1.695643in}}%
\pgfpathlineto{\pgfqpoint{6.788920in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{6.793561in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.710131in}}%
\pgfpathlineto{\pgfqpoint{6.802843in}{1.706654in}}%
\pgfpathlineto{\pgfqpoint{6.807484in}{1.712318in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{6.835330in}{1.768145in}}%
\pgfpathlineto{\pgfqpoint{6.839971in}{1.780743in}}%
\pgfpathlineto{\pgfqpoint{6.844612in}{1.791663in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{6.853894in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{6.867817in}{1.836466in}}%
\pgfpathlineto{\pgfqpoint{6.872458in}{1.842434in}}%
\pgfpathlineto{\pgfqpoint{6.877099in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{6.881740in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{6.886381in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{6.900305in}{1.864767in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{6.909587in}{1.859107in}}%
\pgfpathlineto{\pgfqpoint{6.914228in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{6.928151in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{6.937433in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{6.942074in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{6.955997in}{1.848676in}}%
\pgfpathlineto{\pgfqpoint{6.960638in}{1.851017in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{6.969920in}{1.845606in}}%
\pgfpathlineto{\pgfqpoint{6.974561in}{1.842577in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.829320in}}%
\pgfpathlineto{\pgfqpoint{7.011690in}{1.823449in}}%
\pgfpathlineto{\pgfqpoint{7.016331in}{1.821624in}}%
\pgfpathlineto{\pgfqpoint{7.020972in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.840671in}}%
\pgfpathlineto{\pgfqpoint{7.053459in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{7.058100in}{1.843501in}}%
\pgfpathlineto{\pgfqpoint{7.062741in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{7.076664in}{1.831215in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.827637in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.821033in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.797338in}}%
\pgfpathlineto{\pgfqpoint{7.109152in}{1.780636in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.752093in}}%
\pgfpathlineto{\pgfqpoint{7.127716in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{7.136998in}{1.763096in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.778959in}}%
\pgfpathlineto{\pgfqpoint{7.160203in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.783931in}}%
\pgfpathlineto{\pgfqpoint{7.174126in}{1.786162in}}%
\pgfpathlineto{\pgfqpoint{7.178767in}{1.789422in}}%
\pgfpathlineto{\pgfqpoint{7.183408in}{1.793752in}}%
\pgfpathlineto{\pgfqpoint{7.201972in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.817105in}}%
\pgfpathlineto{\pgfqpoint{7.215896in}{1.805935in}}%
\pgfpathlineto{\pgfqpoint{7.220537in}{1.799576in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{7.229819in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.817570in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.829175in}}%
\pgfpathlineto{\pgfqpoint{7.243742in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{7.262306in}{1.954065in}}%
\pgfpathlineto{\pgfqpoint{7.266947in}{1.964228in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{7.276229in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{7.280870in}{1.967994in}}%
\pgfpathlineto{\pgfqpoint{7.285511in}{1.962987in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.944386in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.928249in}}%
\pgfpathlineto{\pgfqpoint{7.308716in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.925174in}}%
\pgfpathlineto{\pgfqpoint{7.317999in}{1.925580in}}%
\pgfpathlineto{\pgfqpoint{7.322640in}{1.927282in}}%
\pgfpathlineto{\pgfqpoint{7.327281in}{1.935656in}}%
\pgfpathlineto{\pgfqpoint{7.336563in}{1.954864in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{1.963322in}}%
\pgfpathlineto{\pgfqpoint{7.345845in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{7.359768in}{1.986544in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{1.991626in}}%
\pgfpathlineto{\pgfqpoint{7.373691in}{2.003558in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{2.008912in}}%
\pgfpathlineto{\pgfqpoint{7.392255in}{2.000809in}}%
\pgfpathlineto{\pgfqpoint{7.401537in}{1.981008in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{7.434025in}{1.907963in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{1.896165in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{7.466512in}{1.855937in}}%
\pgfpathlineto{\pgfqpoint{7.471153in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{7.475794in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{7.485076in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{7.489717in}{1.873722in}}%
\pgfpathlineto{\pgfqpoint{7.494358in}{1.871432in}}%
\pgfpathlineto{\pgfqpoint{7.498999in}{1.868084in}}%
\pgfpathlineto{\pgfqpoint{7.503640in}{1.863681in}}%
\pgfpathlineto{\pgfqpoint{7.508281in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{7.522204in}{1.813074in}}%
\pgfpathlineto{\pgfqpoint{7.526846in}{1.812046in}}%
\pgfpathlineto{\pgfqpoint{7.545410in}{1.895479in}}%
\pgfpathlineto{\pgfqpoint{7.550051in}{1.896432in}}%
\pgfpathlineto{\pgfqpoint{7.554692in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{7.559333in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{7.563974in}{1.924755in}}%
\pgfpathlineto{\pgfqpoint{7.568615in}{1.927497in}}%
\pgfpathlineto{\pgfqpoint{7.573256in}{1.910490in}}%
\pgfpathlineto{\pgfqpoint{7.577897in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{7.582538in}{1.837557in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{1.720673in}}%
\pgfpathlineto{\pgfqpoint{7.601102in}{1.588250in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.533266in}}%
\pgfpathlineto{\pgfqpoint{7.615025in}{1.490241in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{1.449646in}}%
\pgfpathlineto{\pgfqpoint{7.628949in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{7.638231in}{1.412212in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{1.400991in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{7.670718in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{1.449608in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.484669in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.475503in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.492765in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{2.512457in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{2.507779in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.487601in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.434594in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{2.426773in}}%
\pgfpathlineto{\pgfqpoint{1.354257in}{2.429967in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{2.432142in}}%
\pgfpathlineto{\pgfqpoint{1.363539in}{2.433087in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.432820in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.426044in}}%
\pgfpathlineto{\pgfqpoint{1.382103in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.396404in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{2.392302in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.389503in}}%
\pgfpathlineto{\pgfqpoint{1.405308in}{2.388012in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{2.387792in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{2.383231in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.376484in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{2.376798in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.384475in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.390686in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.427227in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{1.488847in}{2.439944in}}%
\pgfpathlineto{\pgfqpoint{1.493488in}{2.438647in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.432764in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.432103in}}%
\pgfpathlineto{\pgfqpoint{1.521334in}{2.437372in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.472557in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{2.484272in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{2.479736in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.442542in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.431674in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{2.427321in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{2.423755in}}%
\pgfpathlineto{\pgfqpoint{1.623437in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{2.422957in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.393957in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.384804in}}%
\pgfpathlineto{\pgfqpoint{1.655925in}{2.384919in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.384257in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{2.375425in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.371564in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.332516in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.324644in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.315670in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.371516in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.379159in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{2.363710in}}%
\pgfpathlineto{\pgfqpoint{1.785874in}{2.320089in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{2.314331in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{2.323422in}}%
\pgfpathlineto{\pgfqpoint{1.804438in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.361232in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.366279in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.358716in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{2.351150in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.347707in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.346172in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{2.347070in}}%
\pgfpathlineto{\pgfqpoint{1.860131in}{2.346646in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{2.344915in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.342488in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{2.338584in}}%
\pgfpathlineto{\pgfqpoint{1.892618in}{2.317194in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{1.906541in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{2.334036in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{1.929746in}{2.352499in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.350506in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{2.328829in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.307067in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{1.976157in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.292792in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.293045in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.294502in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.307925in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.310404in}}%
\pgfpathlineto{\pgfqpoint{2.017926in}{2.313574in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{2.316038in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{2.317349in}}%
\pgfpathlineto{\pgfqpoint{2.031849in}{2.317506in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.319710in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{2.313411in}}%
\pgfpathlineto{\pgfqpoint{2.064336in}{2.291292in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{2.273836in}}%
\pgfpathlineto{\pgfqpoint{2.078260in}{2.266259in}}%
\pgfpathlineto{\pgfqpoint{2.082901in}{2.260005in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.251477in}}%
\pgfpathlineto{\pgfqpoint{2.106106in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.242482in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{2.247694in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.138593in}{2.256458in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{2.261818in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{2.264996in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.218581in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.213652in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{2.208661in}}%
\pgfpathlineto{\pgfqpoint{2.203568in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.212850in}{2.159820in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.158353in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.226773in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.163752in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.219940in}}%
\pgfpathlineto{\pgfqpoint{2.254619in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{2.221848in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.218330in}}%
\pgfpathlineto{\pgfqpoint{2.282466in}{2.212855in}}%
\pgfpathlineto{\pgfqpoint{2.291748in}{2.205624in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{2.215394in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.239516in}}%
\pgfpathlineto{\pgfqpoint{2.333517in}{2.240915in}}%
\pgfpathlineto{\pgfqpoint{2.347440in}{2.235821in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{2.233061in}}%
\pgfpathlineto{\pgfqpoint{2.356722in}{2.225553in}}%
\pgfpathlineto{\pgfqpoint{2.361363in}{2.219238in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{2.375286in}{2.207181in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{2.206517in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.207107in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{2.393851in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.243381in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{2.221840in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{2.454184in}{2.182126in}}%
\pgfpathlineto{\pgfqpoint{2.458825in}{2.184248in}}%
\pgfpathlineto{\pgfqpoint{2.463466in}{2.185156in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.184852in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.181730in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{2.491313in}{2.158179in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.167099in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{2.156149in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{2.151134in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{2.132008in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.127618in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.136267in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{2.140893in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.144553in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{2.143897in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.137863in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.138295in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.145310in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{2.148340in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.150193in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.134268in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.114128in}}%
\pgfpathlineto{\pgfqpoint{2.667672in}{2.111226in}}%
\pgfpathlineto{\pgfqpoint{2.672313in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{2.138145in}}%
\pgfpathlineto{\pgfqpoint{2.686236in}{2.147295in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.153153in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{2.152778in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.151277in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.144894in}}%
\pgfpathlineto{\pgfqpoint{2.714083in}{2.139732in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{2.127912in}}%
\pgfpathlineto{\pgfqpoint{2.732647in}{2.127728in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.130008in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{2.133354in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.137762in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{2.140134in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.138430in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.135555in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.131727in}}%
\pgfpathlineto{\pgfqpoint{2.769775in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.108848in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{2.095704in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.123562in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.128681in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{2.131998in}}%
\pgfpathlineto{\pgfqpoint{2.820827in}{2.134060in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{2.830109in}{2.133289in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.129827in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.127519in}}%
\pgfpathlineto{\pgfqpoint{2.844032in}{2.127200in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.128841in}}%
\pgfpathlineto{\pgfqpoint{2.853314in}{2.126188in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{2.122316in}}%
\pgfpathlineto{\pgfqpoint{2.862596in}{2.117229in}}%
\pgfpathlineto{\pgfqpoint{2.867237in}{2.110921in}}%
\pgfpathlineto{\pgfqpoint{2.871878in}{2.106287in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.097396in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.116081in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{2.118376in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.100529in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{2.091225in}}%
\pgfpathlineto{\pgfqpoint{2.960058in}{2.088377in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.087256in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{2.086783in}}%
\pgfpathlineto{\pgfqpoint{2.978622in}{2.087830in}}%
\pgfpathlineto{\pgfqpoint{2.983263in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{2.090428in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{2.094266in}}%
\pgfpathlineto{\pgfqpoint{2.997186in}{2.096511in}}%
\pgfpathlineto{\pgfqpoint{3.001827in}{2.097220in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{2.096409in}}%
\pgfpathlineto{\pgfqpoint{3.025033in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{3.034315in}{2.063581in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.058881in}}%
\pgfpathlineto{\pgfqpoint{3.043597in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.053365in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.056375in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.064668in}}%
\pgfpathlineto{\pgfqpoint{3.080725in}{2.067982in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.070483in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.068694in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.064612in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.058913in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{3.113212in}{2.053500in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{2.065476in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.098757in}}%
\pgfpathlineto{\pgfqpoint{3.154982in}{2.103021in}}%
\pgfpathlineto{\pgfqpoint{3.164264in}{2.109036in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{2.109128in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{2.106514in}}%
\pgfpathlineto{\pgfqpoint{3.178187in}{2.102062in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.095775in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{3.215315in}{2.055988in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.058679in}}%
\pgfpathlineto{\pgfqpoint{3.224598in}{2.062079in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{2.051058in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{2.046081in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{3.271008in}{2.008396in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{1.972948in}}%
\pgfpathlineto{\pgfqpoint{3.308136in}{1.977213in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{1.995563in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{2.014515in}}%
\pgfpathlineto{\pgfqpoint{3.368470in}{2.015115in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{2.016526in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{2.021785in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{3.400957in}{2.045231in}}%
\pgfpathlineto{\pgfqpoint{3.405598in}{2.048455in}}%
\pgfpathlineto{\pgfqpoint{3.410239in}{2.049703in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.049928in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{2.050277in}}%
\pgfpathlineto{\pgfqpoint{3.442727in}{2.075408in}}%
\pgfpathlineto{\pgfqpoint{3.456650in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.092980in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{2.080322in}}%
\pgfpathlineto{\pgfqpoint{3.475214in}{2.052155in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{2.032671in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{2.027509in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.025536in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{2.036974in}}%
\pgfpathlineto{\pgfqpoint{3.521624in}{2.039928in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{2.033409in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{2.024797in}}%
\pgfpathlineto{\pgfqpoint{3.558753in}{2.004797in}}%
\pgfpathlineto{\pgfqpoint{3.563394in}{2.006394in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{2.020080in}}%
\pgfpathlineto{\pgfqpoint{3.600522in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{2.085230in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{2.081735in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{2.068626in}}%
\pgfpathlineto{\pgfqpoint{3.642292in}{2.062225in}}%
\pgfpathlineto{\pgfqpoint{3.646933in}{2.052724in}}%
\pgfpathlineto{\pgfqpoint{3.651574in}{2.041749in}}%
\pgfpathlineto{\pgfqpoint{3.660856in}{2.016881in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{2.002066in}}%
\pgfpathlineto{\pgfqpoint{3.674779in}{1.995867in}}%
\pgfpathlineto{\pgfqpoint{3.679420in}{1.991436in}}%
\pgfpathlineto{\pgfqpoint{3.684061in}{2.000562in}}%
\pgfpathlineto{\pgfqpoint{3.688702in}{2.011490in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{2.076454in}}%
\pgfpathlineto{\pgfqpoint{3.721189in}{2.103328in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.138824in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.144763in}}%
\pgfpathlineto{\pgfqpoint{3.744394in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{3.749036in}{2.129231in}}%
\pgfpathlineto{\pgfqpoint{3.753677in}{2.117633in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{2.102852in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{2.005840in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.970292in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.925155in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.934990in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.948669in}}%
\pgfpathlineto{\pgfqpoint{3.846497in}{1.963774in}}%
\pgfpathlineto{\pgfqpoint{3.855780in}{1.980560in}}%
\pgfpathlineto{\pgfqpoint{3.860421in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{3.869703in}{2.055450in}}%
\pgfpathlineto{\pgfqpoint{3.874344in}{2.087383in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{2.114436in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{2.179130in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{3.906831in}{2.176799in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{2.169510in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{2.160876in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.136098in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{2.106922in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{3.939318in}{1.993114in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.871130in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{3.962524in}{1.851077in}}%
\pgfpathlineto{\pgfqpoint{3.967165in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{3.976447in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{3.995011in}{1.905711in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{1.915405in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{1.922964in}}%
\pgfpathlineto{\pgfqpoint{4.018216in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{4.027498in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{4.032139in}{1.915171in}}%
\pgfpathlineto{\pgfqpoint{4.036780in}{1.907544in}}%
\pgfpathlineto{\pgfqpoint{4.050703in}{1.871640in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{4.064627in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{4.069268in}{1.860660in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.933119in}}%
\pgfpathlineto{\pgfqpoint{4.097114in}{2.041011in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.135034in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{4.120319in}{2.117456in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{4.129601in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.939380in}}%
\pgfpathlineto{\pgfqpoint{4.152806in}{1.910949in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.902931in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.898236in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{1.895926in}}%
\pgfpathlineto{\pgfqpoint{4.176012in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{4.185294in}{1.931785in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{4.217781in}{2.037293in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.093666in}}%
\pgfpathlineto{\pgfqpoint{4.245627in}{2.130384in}}%
\pgfpathlineto{\pgfqpoint{4.250268in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{4.264191in}{2.210916in}}%
\pgfpathlineto{\pgfqpoint{4.268832in}{2.230829in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{2.207226in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{2.095947in}}%
\pgfpathlineto{\pgfqpoint{4.287397in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{1.959973in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{1.571203in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{4.333807in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{4.343089in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{4.347730in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{4.352371in}{1.574704in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{4.370935in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{4.380218in}{1.507470in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.496803in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.488430in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.472758in}}%
\pgfpathlineto{\pgfqpoint{4.417346in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{1.538825in}}%
\pgfpathlineto{\pgfqpoint{4.431269in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{4.463756in}{1.689815in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{4.491603in}{1.726534in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.752814in}}%
\pgfpathlineto{\pgfqpoint{4.505526in}{1.768198in}}%
\pgfpathlineto{\pgfqpoint{4.510167in}{1.781353in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.524090in}{1.811357in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.807252in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{1.751435in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{4.556577in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.712699in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.793637in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.832380in}}%
\pgfpathlineto{\pgfqpoint{4.602988in}{1.841456in}}%
\pgfpathlineto{\pgfqpoint{4.607629in}{1.838713in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.803421in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.672675in}}%
\pgfpathlineto{\pgfqpoint{4.649398in}{1.664093in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{1.658956in}}%
\pgfpathlineto{\pgfqpoint{4.658680in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.667547in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{1.700418in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{1.771886in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{4.714373in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{4.723655in}{1.789282in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.722364in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.724208in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.738943in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{4.765424in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{4.783988in}{1.807776in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.881075in}}%
\pgfpathlineto{\pgfqpoint{4.807194in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{2.013332in}}%
\pgfpathlineto{\pgfqpoint{4.825758in}{2.030269in}}%
\pgfpathlineto{\pgfqpoint{4.835040in}{2.055753in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{2.069377in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{2.078454in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{2.086510in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{2.089836in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{2.094792in}}%
\pgfpathlineto{\pgfqpoint{4.872168in}{2.120715in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{2.154794in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.164907in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.137522in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.128507in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{4.932502in}{2.051973in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{4.969630in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{1.849832in}}%
\pgfpathlineto{\pgfqpoint{4.988194in}{1.859272in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{4.997476in}{1.878687in}}%
\pgfpathlineto{\pgfqpoint{5.002117in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{5.011400in}{1.925904in}}%
\pgfpathlineto{\pgfqpoint{5.016041in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{1.951463in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{1.956685in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{1.969267in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{1.974724in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{1.969937in}}%
\pgfpathlineto{\pgfqpoint{5.048528in}{1.968401in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{1.970113in}}%
\pgfpathlineto{\pgfqpoint{5.062451in}{1.980838in}}%
\pgfpathlineto{\pgfqpoint{5.067092in}{1.986035in}}%
\pgfpathlineto{\pgfqpoint{5.071733in}{1.989789in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{5.081015in}{2.004998in}}%
\pgfpathlineto{\pgfqpoint{5.090297in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{5.094938in}{2.037708in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.046175in}}%
\pgfpathlineto{\pgfqpoint{5.104220in}{2.051977in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.060319in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{5.132067in}{2.058910in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.055679in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{2.055541in}}%
\pgfpathlineto{\pgfqpoint{5.155272in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.059307in}}%
\pgfpathlineto{\pgfqpoint{5.164554in}{2.062220in}}%
\pgfpathlineto{\pgfqpoint{5.169195in}{2.066599in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{2.072444in}}%
\pgfpathlineto{\pgfqpoint{5.187759in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{2.102602in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.101459in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{5.215606in}{2.087443in}}%
\pgfpathlineto{\pgfqpoint{5.224888in}{2.044345in}}%
\pgfpathlineto{\pgfqpoint{5.234170in}{2.000257in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{1.984506in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{1.975391in}}%
\pgfpathlineto{\pgfqpoint{5.248093in}{1.967596in}}%
\pgfpathlineto{\pgfqpoint{5.252734in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{1.981118in}}%
\pgfpathlineto{\pgfqpoint{5.275939in}{2.003757in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{2.090370in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{2.201996in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{2.210698in}}%
\pgfpathlineto{\pgfqpoint{5.331632in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{5.336273in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{2.123406in}}%
\pgfpathlineto{\pgfqpoint{5.368760in}{2.182834in}}%
\pgfpathlineto{\pgfqpoint{5.373401in}{2.203540in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{2.236649in}}%
\pgfpathlineto{\pgfqpoint{5.391965in}{2.357391in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.382978in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{2.408931in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{5.429094in}{2.356688in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{5.443017in}{2.305455in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.279705in}}%
\pgfpathlineto{\pgfqpoint{5.456940in}{2.287231in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{2.304498in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{2.362671in}}%
\pgfpathlineto{\pgfqpoint{5.484786in}{2.380957in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.388657in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.387873in}}%
\pgfpathlineto{\pgfqpoint{5.503350in}{2.323860in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.250277in}}%
\pgfpathlineto{\pgfqpoint{5.526555in}{2.103959in}}%
\pgfpathlineto{\pgfqpoint{5.531197in}{2.057827in}}%
\pgfpathlineto{\pgfqpoint{5.535838in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.935133in}}%
\pgfpathlineto{\pgfqpoint{5.554402in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.913086in}}%
\pgfpathlineto{\pgfqpoint{5.563684in}{1.906773in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{1.898565in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{5.591530in}{1.974881in}}%
\pgfpathlineto{\pgfqpoint{5.600812in}{2.005092in}}%
\pgfpathlineto{\pgfqpoint{5.610094in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{5.614735in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{5.624017in}{1.967964in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{1.917217in}}%
\pgfpathlineto{\pgfqpoint{5.651864in}{1.823878in}}%
\pgfpathlineto{\pgfqpoint{5.656505in}{1.823387in}}%
\pgfpathlineto{\pgfqpoint{5.661146in}{1.819734in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{1.812157in}}%
\pgfpathlineto{\pgfqpoint{5.670428in}{1.800654in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{5.688992in}{1.646243in}}%
\pgfpathlineto{\pgfqpoint{5.698274in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{5.707556in}{1.430417in}}%
\pgfpathlineto{\pgfqpoint{5.712197in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{5.726120in}{1.285679in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{1.222799in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.278394in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{1.302568in}}%
\pgfpathlineto{\pgfqpoint{5.791095in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{5.805018in}{1.509669in}}%
\pgfpathlineto{\pgfqpoint{5.814300in}{1.561199in}}%
\pgfpathlineto{\pgfqpoint{5.828223in}{1.637523in}}%
\pgfpathlineto{\pgfqpoint{5.837505in}{1.673533in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{1.705649in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{5.865352in}{1.705200in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{1.700296in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{5.921044in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{5.958173in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{5.972096in}{1.668757in}}%
\pgfpathlineto{\pgfqpoint{5.976737in}{1.675969in}}%
\pgfpathlineto{\pgfqpoint{5.981378in}{1.685361in}}%
\pgfpathlineto{\pgfqpoint{5.986019in}{1.696943in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{1.703856in}}%
\pgfpathlineto{\pgfqpoint{5.995301in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{5.999942in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{6.004583in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{6.009224in}{1.726427in}}%
\pgfpathlineto{\pgfqpoint{6.013865in}{1.721218in}}%
\pgfpathlineto{\pgfqpoint{6.018506in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.699269in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{6.037070in}{1.681390in}}%
\pgfpathlineto{\pgfqpoint{6.041711in}{1.669578in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{6.050993in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{6.064917in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.701927in}}%
\pgfpathlineto{\pgfqpoint{6.097404in}{1.790855in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.820085in}}%
\pgfpathlineto{\pgfqpoint{6.115968in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{6.120609in}{1.808359in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.805768in}}%
\pgfpathlineto{\pgfqpoint{6.129891in}{1.793927in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.750095in}}%
\pgfpathlineto{\pgfqpoint{6.148455in}{1.737536in}}%
\pgfpathlineto{\pgfqpoint{6.162379in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{6.167020in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{6.171661in}{1.701488in}}%
\pgfpathlineto{\pgfqpoint{6.176302in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.706908in}}%
\pgfpathlineto{\pgfqpoint{6.185584in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{6.208789in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{6.222712in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{6.241276in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{6.245917in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{6.255199in}{1.889050in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{6.269123in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{6.273764in}{1.908757in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{1.925674in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.945012in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.953472in}}%
\pgfpathlineto{\pgfqpoint{6.292328in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{6.296969in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{6.301610in}{1.956109in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.950072in}}%
\pgfpathlineto{\pgfqpoint{6.324815in}{1.844804in}}%
\pgfpathlineto{\pgfqpoint{6.343379in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{6.352661in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.613248in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{6.375867in}{1.600778in}}%
\pgfpathlineto{\pgfqpoint{6.380508in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.599672in}}%
\pgfpathlineto{\pgfqpoint{6.399072in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{6.408354in}{1.620471in}}%
\pgfpathlineto{\pgfqpoint{6.417636in}{1.599578in}}%
\pgfpathlineto{\pgfqpoint{6.422277in}{1.587416in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.578717in}}%
\pgfpathlineto{\pgfqpoint{6.431559in}{1.573231in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{6.440841in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{6.445482in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.595926in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.627092in}}%
\pgfpathlineto{\pgfqpoint{6.473328in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.594554in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{6.501175in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{6.505816in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{0.679924in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{0.468093in}}%
\pgfpathlineto{\pgfqpoint{6.547585in}{0.492416in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{6.561508in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{6.566149in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{6.575431in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{6.580073in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{6.584714in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{6.640406in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{6.645047in}{1.293688in}}%
\pgfpathlineto{\pgfqpoint{6.663611in}{1.368144in}}%
\pgfpathlineto{\pgfqpoint{6.677534in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{6.700740in}{1.595144in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{6.714663in}{1.653209in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.691710in}}%
\pgfpathlineto{\pgfqpoint{6.733227in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{6.742509in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{6.751791in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{6.761073in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{6.765714in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{6.774996in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{6.779637in}{1.731183in}}%
\pgfpathlineto{\pgfqpoint{6.784278in}{1.731543in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{6.802843in}{1.714994in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.721166in}}%
\pgfpathlineto{\pgfqpoint{6.821407in}{1.729481in}}%
\pgfpathlineto{\pgfqpoint{6.826048in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.831481in}}%
\pgfpathlineto{\pgfqpoint{6.872458in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{6.881740in}{1.865976in}}%
\pgfpathlineto{\pgfqpoint{6.886381in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{6.900305in}{1.880990in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{6.918869in}{1.858831in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.854078in}}%
\pgfpathlineto{\pgfqpoint{6.932792in}{1.852284in}}%
\pgfpathlineto{\pgfqpoint{6.942074in}{1.848266in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{6.960638in}{1.849944in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{6.979202in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{6.988484in}{1.834248in}}%
\pgfpathlineto{\pgfqpoint{6.997766in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{7.011690in}{1.824273in}}%
\pgfpathlineto{\pgfqpoint{7.016331in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{7.020972in}{1.823834in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.828764in}}%
\pgfpathlineto{\pgfqpoint{7.039536in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{7.044177in}{1.851724in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.850184in}}%
\pgfpathlineto{\pgfqpoint{7.053459in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{7.062741in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{7.072023in}{1.833971in}}%
\pgfpathlineto{\pgfqpoint{7.076664in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.831033in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.828455in}}%
\pgfpathlineto{\pgfqpoint{7.095228in}{1.821642in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{7.104511in}{1.810392in}}%
\pgfpathlineto{\pgfqpoint{7.118434in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{7.132357in}{1.788565in}}%
\pgfpathlineto{\pgfqpoint{7.141639in}{1.801198in}}%
\pgfpathlineto{\pgfqpoint{7.146280in}{1.803848in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.806574in}}%
\pgfpathlineto{\pgfqpoint{7.160203in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{7.164844in}{1.810207in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.815317in}}%
\pgfpathlineto{\pgfqpoint{7.174126in}{1.821362in}}%
\pgfpathlineto{\pgfqpoint{7.178767in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{7.188049in}{1.846357in}}%
\pgfpathlineto{\pgfqpoint{7.192690in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{7.197331in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{7.201972in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{7.215896in}{1.842692in}}%
\pgfpathlineto{\pgfqpoint{7.220537in}{1.837131in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.843752in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.882494in}}%
\pgfpathlineto{\pgfqpoint{7.243742in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{7.253024in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{7.262306in}{2.023978in}}%
\pgfpathlineto{\pgfqpoint{7.266947in}{2.019631in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{2.009636in}}%
\pgfpathlineto{\pgfqpoint{7.276229in}{1.997675in}}%
\pgfpathlineto{\pgfqpoint{7.280870in}{1.983732in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.935867in}}%
\pgfpathlineto{\pgfqpoint{7.299434in}{1.922661in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.914242in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{7.322640in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{7.327281in}{1.951008in}}%
\pgfpathlineto{\pgfqpoint{7.331922in}{1.956137in}}%
\pgfpathlineto{\pgfqpoint{7.336563in}{1.960312in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{1.963714in}}%
\pgfpathlineto{\pgfqpoint{7.345845in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{7.350486in}{1.969937in}}%
\pgfpathlineto{\pgfqpoint{7.355127in}{1.974952in}}%
\pgfpathlineto{\pgfqpoint{7.359768in}{1.981401in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{1.990313in}}%
\pgfpathlineto{\pgfqpoint{7.373691in}{2.016178in}}%
\pgfpathlineto{\pgfqpoint{7.378332in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{2.035831in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{2.026082in}}%
\pgfpathlineto{\pgfqpoint{7.396896in}{1.999206in}}%
\pgfpathlineto{\pgfqpoint{7.406178in}{1.968124in}}%
\pgfpathlineto{\pgfqpoint{7.420102in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{1.906679in}}%
\pgfpathlineto{\pgfqpoint{7.429384in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{7.434025in}{1.899724in}}%
\pgfpathlineto{\pgfqpoint{7.438666in}{1.899204in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{1.900654in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{1.918172in}}%
\pgfpathlineto{\pgfqpoint{7.452589in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{7.457230in}{2.004788in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{7.466512in}{2.147020in}}%
\pgfpathlineto{\pgfqpoint{7.485076in}{2.545006in}}%
\pgfpathlineto{\pgfqpoint{7.489717in}{2.501978in}}%
\pgfpathlineto{\pgfqpoint{7.494358in}{2.419096in}}%
\pgfpathlineto{\pgfqpoint{7.498999in}{2.317811in}}%
\pgfpathlineto{\pgfqpoint{7.503640in}{2.198044in}}%
\pgfpathlineto{\pgfqpoint{7.512922in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{7.517563in}{1.823491in}}%
\pgfpathlineto{\pgfqpoint{7.522204in}{1.730069in}}%
\pgfpathlineto{\pgfqpoint{7.526846in}{1.692168in}}%
\pgfpathlineto{\pgfqpoint{7.536128in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{7.545410in}{1.731833in}}%
\pgfpathlineto{\pgfqpoint{7.550051in}{1.705432in}}%
\pgfpathlineto{\pgfqpoint{7.554692in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{7.563974in}{1.604020in}}%
\pgfpathlineto{\pgfqpoint{7.573256in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{7.582538in}{1.446835in}}%
\pgfpathlineto{\pgfqpoint{7.587179in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{7.596461in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{7.601102in}{1.423636in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{7.619666in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{1.416623in}}%
\pgfpathlineto{\pgfqpoint{7.628949in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{7.638231in}{1.420122in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{1.427574in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{1.461978in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.476590in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.465672in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.456978in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{2.453262in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{2.450352in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{2.450899in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.454804in}}%
\pgfpathlineto{\pgfqpoint{1.326410in}{2.457012in}}%
\pgfpathlineto{\pgfqpoint{1.331051in}{2.457599in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{1.363539in}{2.443259in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.440356in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.434298in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.435282in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{2.459087in}}%
\pgfpathlineto{\pgfqpoint{1.423872in}{2.462582in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.464131in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{2.458603in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.443160in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.436418in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{2.480071in}}%
\pgfpathlineto{\pgfqpoint{1.488847in}{2.485165in}}%
\pgfpathlineto{\pgfqpoint{1.493488in}{2.486648in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.488834in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.486001in}}%
\pgfpathlineto{\pgfqpoint{1.525975in}{2.469253in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.458391in}}%
\pgfpathlineto{\pgfqpoint{1.539898in}{2.425524in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.407534in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.392296in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{2.384846in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{2.375249in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{2.371949in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.391359in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.400131in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.406364in}}%
\pgfpathlineto{\pgfqpoint{1.604873in}{2.416829in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.417270in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{2.410920in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.384271in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.365478in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.364647in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.368627in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{2.373347in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.373591in}}%
\pgfpathlineto{\pgfqpoint{1.683771in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.368250in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{2.367253in}}%
\pgfpathlineto{\pgfqpoint{1.702335in}{2.367030in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.367737in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.370071in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.381093in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.381573in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{1.744104in}{2.368219in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.364754in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{2.372551in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{1.771951in}{2.376350in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{2.373209in}}%
\pgfpathlineto{\pgfqpoint{1.781233in}{2.369134in}}%
\pgfpathlineto{\pgfqpoint{1.785874in}{2.364157in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{2.356587in}}%
\pgfpathlineto{\pgfqpoint{1.804438in}{2.326059in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.318282in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{2.318639in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.320093in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.322960in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.337209in}}%
\pgfpathlineto{\pgfqpoint{1.850848in}{2.339977in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{2.340081in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{2.338278in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.336082in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{2.324125in}}%
\pgfpathlineto{\pgfqpoint{1.887977in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.300511in}}%
\pgfpathlineto{\pgfqpoint{1.906541in}{2.289597in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{2.289279in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{2.293509in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.299063in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.318179in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{2.328877in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{2.331008in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.326438in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.307098in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.309529in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.317909in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{2.359157in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.365832in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.362111in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{2.333978in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.297586in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{2.288783in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.285918in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{2.290648in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.294266in}}%
\pgfpathlineto{\pgfqpoint{2.064336in}{2.296545in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.297355in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{2.296736in}}%
\pgfpathlineto{\pgfqpoint{2.078260in}{2.295012in}}%
\pgfpathlineto{\pgfqpoint{2.082901in}{2.292213in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.288443in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{2.096824in}{2.284633in}}%
\pgfpathlineto{\pgfqpoint{2.106106in}{2.285021in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.283810in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.256467in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{2.251624in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{2.244381in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.238420in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{2.234596in}}%
\pgfpathlineto{\pgfqpoint{2.166439in}{2.224428in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.219362in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{2.216180in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{2.212010in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.215067in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{2.223297in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{2.254391in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.264327in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.269388in}}%
\pgfpathlineto{\pgfqpoint{2.226773in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.270231in}}%
\pgfpathlineto{\pgfqpoint{2.240696in}{2.254013in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.242059in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{2.236586in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{2.236455in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.238690in}}%
\pgfpathlineto{\pgfqpoint{2.277825in}{2.240277in}}%
\pgfpathlineto{\pgfqpoint{2.282466in}{2.240448in}}%
\pgfpathlineto{\pgfqpoint{2.287107in}{2.239128in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.233420in}}%
\pgfpathlineto{\pgfqpoint{2.305671in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{2.314953in}{2.225002in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{2.228018in}}%
\pgfpathlineto{\pgfqpoint{2.324235in}{2.231956in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.234060in}}%
\pgfpathlineto{\pgfqpoint{2.333517in}{2.234480in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{2.236347in}}%
\pgfpathlineto{\pgfqpoint{2.342799in}{2.239955in}}%
\pgfpathlineto{\pgfqpoint{2.361363in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{2.262341in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{2.258968in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{2.244139in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.235422in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.224575in}}%
\pgfpathlineto{\pgfqpoint{2.398492in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.167620in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{2.417056in}{2.158481in}}%
\pgfpathlineto{\pgfqpoint{2.435620in}{2.148936in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{2.141453in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{2.463466in}{2.150718in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.153478in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.155279in}}%
\pgfpathlineto{\pgfqpoint{2.482030in}{2.157028in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.157087in}}%
\pgfpathlineto{\pgfqpoint{2.491313in}{2.157875in}}%
\pgfpathlineto{\pgfqpoint{2.495954in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.169859in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{2.170349in}}%
\pgfpathlineto{\pgfqpoint{2.542364in}{2.175796in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{2.175634in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.172826in}}%
\pgfpathlineto{\pgfqpoint{2.565569in}{2.162243in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.166526in}}%
\pgfpathlineto{\pgfqpoint{2.602698in}{2.174610in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{2.616621in}{2.166441in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{2.162909in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.165508in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{2.649108in}{2.176564in}}%
\pgfpathlineto{\pgfqpoint{2.653749in}{2.170923in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.156306in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.129186in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{2.122270in}}%
\pgfpathlineto{\pgfqpoint{2.686236in}{2.119670in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.122927in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{2.126967in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.130066in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{2.714083in}{2.129288in}}%
\pgfpathlineto{\pgfqpoint{2.718724in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{2.723365in}{2.121633in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{2.101510in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.099338in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.100055in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{2.105432in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{2.117133in}}%
\pgfpathlineto{\pgfqpoint{2.802263in}{2.121720in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.121327in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.095689in}}%
\pgfpathlineto{\pgfqpoint{2.830109in}{2.095026in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.096633in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.099387in}}%
\pgfpathlineto{\pgfqpoint{2.844032in}{2.104603in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{2.862596in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{2.867237in}{2.159344in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{2.161058in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{2.160852in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.159337in}}%
\pgfpathlineto{\pgfqpoint{2.895083in}{2.157009in}}%
\pgfpathlineto{\pgfqpoint{2.913648in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.140919in}}%
\pgfpathlineto{\pgfqpoint{2.932212in}{2.138777in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.137592in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.135288in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.130065in}}%
\pgfpathlineto{\pgfqpoint{2.955417in}{2.118338in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.109333in}}%
\pgfpathlineto{\pgfqpoint{2.973981in}{2.102202in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{2.089328in}}%
\pgfpathlineto{\pgfqpoint{3.001827in}{2.082895in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.071052in}}%
\pgfpathlineto{\pgfqpoint{3.025033in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.074491in}}%
\pgfpathlineto{\pgfqpoint{3.043597in}{2.073941in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.070556in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.048681in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{2.044034in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{3.080725in}{2.040366in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.044938in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.062051in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.068853in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.078117in}}%
\pgfpathlineto{\pgfqpoint{3.117854in}{2.084098in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{2.086708in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{2.099230in}}%
\pgfpathlineto{\pgfqpoint{3.141059in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.098378in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{3.154982in}{2.087177in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.164264in}{2.076006in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{2.059366in}}%
\pgfpathlineto{\pgfqpoint{3.178187in}{2.052089in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.045938in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{3.196751in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.019062in}}%
\pgfpathlineto{\pgfqpoint{3.215315in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{3.224598in}{2.008989in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{1.976092in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{1.967972in}}%
\pgfpathlineto{\pgfqpoint{3.252444in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{1.957927in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{1.966790in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{2.035029in}}%
\pgfpathlineto{\pgfqpoint{3.298854in}{2.045438in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{2.049978in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{2.040365in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{3.326701in}{2.041660in}}%
\pgfpathlineto{\pgfqpoint{3.331342in}{2.045195in}}%
\pgfpathlineto{\pgfqpoint{3.335983in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{2.060942in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.065211in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{2.072886in}}%
\pgfpathlineto{\pgfqpoint{3.368470in}{2.072077in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{2.066831in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{2.066145in}}%
\pgfpathlineto{\pgfqpoint{3.387034in}{2.067363in}}%
\pgfpathlineto{\pgfqpoint{3.391675in}{2.069734in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.072870in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.088422in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.088866in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{2.085433in}}%
\pgfpathlineto{\pgfqpoint{3.433445in}{2.071669in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.063445in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.475214in}{1.971474in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{1.968187in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{1.971175in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{1.981031in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{1.984536in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{3.512342in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{2.020271in}}%
\pgfpathlineto{\pgfqpoint{3.521624in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.020229in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{3.535547in}{2.019194in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{2.021237in}}%
\pgfpathlineto{\pgfqpoint{3.544830in}{2.025067in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{3.563394in}{2.047376in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{2.058306in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{2.064685in}}%
\pgfpathlineto{\pgfqpoint{3.581958in}{2.072977in}}%
\pgfpathlineto{\pgfqpoint{3.591240in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{3.595881in}{2.106468in}}%
\pgfpathlineto{\pgfqpoint{3.600522in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{3.609804in}{2.115328in}}%
\pgfpathlineto{\pgfqpoint{3.614445in}{2.114246in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{2.107939in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{2.026395in}}%
\pgfpathlineto{\pgfqpoint{3.642292in}{2.010157in}}%
\pgfpathlineto{\pgfqpoint{3.651574in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{3.656215in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{3.660856in}{1.980281in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{2.065846in}}%
\pgfpathlineto{\pgfqpoint{3.702625in}{2.091052in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{3.721189in}{2.133756in}}%
\pgfpathlineto{\pgfqpoint{3.725830in}{2.134560in}}%
\pgfpathlineto{\pgfqpoint{3.730471in}{2.134450in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.131200in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.121377in}}%
\pgfpathlineto{\pgfqpoint{3.753677in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{1.978573in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.951349in}}%
\pgfpathlineto{\pgfqpoint{3.790805in}{1.939733in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{3.804728in}{1.935946in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{1.939992in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.954306in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.960465in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{3.846497in}{1.995944in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{2.011291in}}%
\pgfpathlineto{\pgfqpoint{3.855780in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{2.073929in}}%
\pgfpathlineto{\pgfqpoint{3.883626in}{2.150060in}}%
\pgfpathlineto{\pgfqpoint{3.888267in}{2.165223in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{2.175821in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{2.175873in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{2.153570in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{2.126914in}}%
\pgfpathlineto{\pgfqpoint{3.934677in}{1.927579in}}%
\pgfpathlineto{\pgfqpoint{3.939318in}{1.898696in}}%
\pgfpathlineto{\pgfqpoint{3.948600in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.841360in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.845663in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{3.976447in}{1.890588in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{1.900699in}}%
\pgfpathlineto{\pgfqpoint{3.990370in}{1.904802in}}%
\pgfpathlineto{\pgfqpoint{3.995011in}{1.906999in}}%
\pgfpathlineto{\pgfqpoint{3.999652in}{1.907431in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{1.904394in}}%
\pgfpathlineto{\pgfqpoint{4.022857in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{4.027498in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{4.032139in}{1.892114in}}%
\pgfpathlineto{\pgfqpoint{4.041421in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{4.050703in}{1.861691in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.864521in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{1.874177in}}%
\pgfpathlineto{\pgfqpoint{4.064627in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{4.069268in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{2.069099in}}%
\pgfpathlineto{\pgfqpoint{4.097114in}{2.091514in}}%
\pgfpathlineto{\pgfqpoint{4.101755in}{2.105890in}}%
\pgfpathlineto{\pgfqpoint{4.106396in}{2.116591in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.122115in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.041429in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{1.976935in}}%
\pgfpathlineto{\pgfqpoint{4.143524in}{1.923741in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{4.152806in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{4.157447in}{1.882717in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.884526in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.887416in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{1.927915in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{2.026474in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.063287in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{4.259550in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{4.268832in}{2.232205in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{2.190946in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{2.064863in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{1.918057in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.657599in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.599834in}}%
\pgfpathlineto{\pgfqpoint{4.315243in}{1.571256in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{4.333807in}{1.542935in}}%
\pgfpathlineto{\pgfqpoint{4.343089in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{4.347730in}{1.569714in}}%
\pgfpathlineto{\pgfqpoint{4.352371in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.540154in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.492279in}}%
\pgfpathlineto{\pgfqpoint{4.403423in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{4.412705in}{1.489963in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{4.431269in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.655605in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{4.463756in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{1.696794in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{1.702462in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{4.491603in}{1.724029in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.746666in}}%
\pgfpathlineto{\pgfqpoint{4.510167in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{4.524090in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.803914in}}%
\pgfpathlineto{\pgfqpoint{4.533372in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.736790in}}%
\pgfpathlineto{\pgfqpoint{4.551936in}{1.727715in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.712408in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.722340in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.782899in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{1.800266in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{4.602988in}{1.842026in}}%
\pgfpathlineto{\pgfqpoint{4.607629in}{1.848336in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{1.839209in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.827317in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{4.635475in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{4.649398in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{4.658680in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.663404in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.661410in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{4.681885in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{1.752850in}}%
\pgfpathlineto{\pgfqpoint{4.719014in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{4.723655in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{4.728296in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.692769in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.698842in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.716757in}}%
\pgfpathlineto{\pgfqpoint{4.765424in}{1.731114in}}%
\pgfpathlineto{\pgfqpoint{4.783988in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{4.807194in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{2.043464in}}%
\pgfpathlineto{\pgfqpoint{4.825758in}{2.060921in}}%
\pgfpathlineto{\pgfqpoint{4.835040in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{2.082459in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{4.848963in}{2.085885in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{2.082079in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{2.079632in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{4.867527in}{2.082705in}}%
\pgfpathlineto{\pgfqpoint{4.876809in}{2.095547in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{2.103182in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{2.121045in}}%
\pgfpathlineto{\pgfqpoint{4.895373in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{2.132488in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.091854in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{2.073504in}}%
\pgfpathlineto{\pgfqpoint{4.927861in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{4.941784in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{1.935245in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.889704in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.878127in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{1.877495in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{4.997476in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{5.002117in}{1.886142in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{1.904481in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{1.969140in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.009333in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{1.971322in}}%
\pgfpathlineto{\pgfqpoint{5.057810in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{5.062451in}{1.940202in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{5.081015in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{5.085656in}{1.984833in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.074203in}}%
\pgfpathlineto{\pgfqpoint{5.104220in}{2.087418in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.104361in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.110481in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.109670in}}%
\pgfpathlineto{\pgfqpoint{5.132067in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{5.136708in}{2.066788in}}%
\pgfpathlineto{\pgfqpoint{5.141349in}{2.060647in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.061378in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{2.065130in}}%
\pgfpathlineto{\pgfqpoint{5.155272in}{2.067887in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.069474in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{2.089882in}}%
\pgfpathlineto{\pgfqpoint{5.183118in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{5.187759in}{2.093867in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{2.101174in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.103533in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{2.104482in}}%
\pgfpathlineto{\pgfqpoint{5.215606in}{2.104713in}}%
\pgfpathlineto{\pgfqpoint{5.220247in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{5.229529in}{2.059068in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{2.014161in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.966775in}}%
\pgfpathlineto{\pgfqpoint{5.262016in}{1.969239in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{1.977994in}}%
\pgfpathlineto{\pgfqpoint{5.280580in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{5.289862in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{2.031703in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{5.303785in}{2.071192in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{5.322350in}{2.181817in}}%
\pgfpathlineto{\pgfqpoint{5.331632in}{2.215351in}}%
\pgfpathlineto{\pgfqpoint{5.336273in}{2.227403in}}%
\pgfpathlineto{\pgfqpoint{5.340914in}{2.227429in}}%
\pgfpathlineto{\pgfqpoint{5.350196in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{2.177590in}}%
\pgfpathlineto{\pgfqpoint{5.359478in}{2.170405in}}%
\pgfpathlineto{\pgfqpoint{5.364119in}{2.170024in}}%
\pgfpathlineto{\pgfqpoint{5.373401in}{2.173599in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{2.177196in}}%
\pgfpathlineto{\pgfqpoint{5.387324in}{2.224448in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.270529in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{2.330650in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.350612in}}%
\pgfpathlineto{\pgfqpoint{5.419811in}{2.356265in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{2.353061in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{5.438376in}{2.334639in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{5.456940in}{2.227166in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{2.209919in}}%
\pgfpathlineto{\pgfqpoint{5.480145in}{2.218392in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.243232in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.253556in}}%
\pgfpathlineto{\pgfqpoint{5.498709in}{2.257421in}}%
\pgfpathlineto{\pgfqpoint{5.507991in}{2.242363in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.235849in}}%
\pgfpathlineto{\pgfqpoint{5.517273in}{2.227413in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{2.215164in}}%
\pgfpathlineto{\pgfqpoint{5.526555in}{2.199632in}}%
\pgfpathlineto{\pgfqpoint{5.531197in}{2.181411in}}%
\pgfpathlineto{\pgfqpoint{5.535838in}{2.159098in}}%
\pgfpathlineto{\pgfqpoint{5.545120in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{5.554402in}{2.021170in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.993990in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{5.582248in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{5.600812in}{1.951631in}}%
\pgfpathlineto{\pgfqpoint{5.610094in}{1.960279in}}%
\pgfpathlineto{\pgfqpoint{5.614735in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{5.619376in}{1.955379in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{5.637941in}{1.900757in}}%
\pgfpathlineto{\pgfqpoint{5.651864in}{1.837053in}}%
\pgfpathlineto{\pgfqpoint{5.656505in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{1.755918in}}%
\pgfpathlineto{\pgfqpoint{5.670428in}{1.730071in}}%
\pgfpathlineto{\pgfqpoint{5.675069in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{5.693633in}{1.657361in}}%
\pgfpathlineto{\pgfqpoint{5.698274in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{5.702915in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{5.707556in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{5.712197in}{1.649831in}}%
\pgfpathlineto{\pgfqpoint{5.716838in}{1.637835in}}%
\pgfpathlineto{\pgfqpoint{5.721479in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{5.735402in}{1.546827in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{5.758608in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{5.777172in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{5.786454in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{5.791095in}{1.336185in}}%
\pgfpathlineto{\pgfqpoint{5.795736in}{1.358350in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{1.457549in}}%
\pgfpathlineto{\pgfqpoint{5.818941in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{5.832864in}{1.597535in}}%
\pgfpathlineto{\pgfqpoint{5.837505in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{1.652612in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{1.664159in}}%
\pgfpathlineto{\pgfqpoint{5.865352in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{5.874634in}{1.662070in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.647206in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{1.592833in}}%
\pgfpathlineto{\pgfqpoint{5.897839in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{5.934967in}{1.579127in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{1.579662in}}%
\pgfpathlineto{\pgfqpoint{5.948891in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{5.953532in}{1.581905in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.606543in}}%
\pgfpathlineto{\pgfqpoint{5.981378in}{1.633631in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{5.995301in}{1.648453in}}%
\pgfpathlineto{\pgfqpoint{6.009224in}{1.629109in}}%
\pgfpathlineto{\pgfqpoint{6.013865in}{1.627094in}}%
\pgfpathlineto{\pgfqpoint{6.023147in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.642447in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{6.037070in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{1.729825in}}%
\pgfpathlineto{\pgfqpoint{6.050993in}{1.754204in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.787589in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.818541in}}%
\pgfpathlineto{\pgfqpoint{6.074199in}{1.830631in}}%
\pgfpathlineto{\pgfqpoint{6.078840in}{1.838976in}}%
\pgfpathlineto{\pgfqpoint{6.083481in}{1.848866in}}%
\pgfpathlineto{\pgfqpoint{6.088122in}{1.860712in}}%
\pgfpathlineto{\pgfqpoint{6.092763in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{6.097404in}{1.858672in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{6.111327in}{1.828693in}}%
\pgfpathlineto{\pgfqpoint{6.120609in}{1.779851in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.754328in}}%
\pgfpathlineto{\pgfqpoint{6.129891in}{1.732481in}}%
\pgfpathlineto{\pgfqpoint{6.134532in}{1.720136in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{6.148455in}{1.709903in}}%
\pgfpathlineto{\pgfqpoint{6.153096in}{1.722671in}}%
\pgfpathlineto{\pgfqpoint{6.157737in}{1.745282in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{6.185584in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{6.190225in}{1.925186in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.934357in}}%
\pgfpathlineto{\pgfqpoint{6.199507in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{6.204148in}{1.934239in}}%
\pgfpathlineto{\pgfqpoint{6.208789in}{1.935110in}}%
\pgfpathlineto{\pgfqpoint{6.213430in}{1.927520in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.897909in}}%
\pgfpathlineto{\pgfqpoint{6.236635in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{6.269123in}{1.817680in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.799653in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{6.292328in}{1.774188in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.682540in}}%
\pgfpathlineto{\pgfqpoint{6.310892in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{6.334097in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{6.343379in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{6.352661in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{6.357302in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.252613in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.248262in}}%
\pgfpathlineto{\pgfqpoint{6.375867in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{6.380508in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.256693in}}%
\pgfpathlineto{\pgfqpoint{6.389790in}{1.257514in}}%
\pgfpathlineto{\pgfqpoint{6.394431in}{1.250646in}}%
\pgfpathlineto{\pgfqpoint{6.399072in}{1.246444in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.244725in}}%
\pgfpathlineto{\pgfqpoint{6.408354in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.252753in}}%
\pgfpathlineto{\pgfqpoint{6.431559in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{6.440841in}{1.250308in}}%
\pgfpathlineto{\pgfqpoint{6.450123in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{6.459405in}{1.245847in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{6.468687in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{6.473328in}{1.257864in}}%
\pgfpathlineto{\pgfqpoint{6.477970in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.281705in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.290082in}}%
\pgfpathlineto{\pgfqpoint{6.491893in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{6.501175in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{6.505816in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{6.510457in}{1.469824in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{6.529021in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{1.666740in}}%
\pgfpathlineto{\pgfqpoint{6.538303in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{1.628355in}}%
\pgfpathlineto{\pgfqpoint{6.547585in}{1.603620in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{6.566149in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{6.580073in}{1.110378in}}%
\pgfpathlineto{\pgfqpoint{6.584714in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{6.589355in}{1.057690in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{6.607919in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{6.612560in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{6.617201in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{1.019054in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{6.631124in}{1.064681in}}%
\pgfpathlineto{\pgfqpoint{6.654329in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{6.668252in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{6.682175in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{6.686817in}{1.516152in}}%
\pgfpathlineto{\pgfqpoint{6.691458in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{6.700740in}{1.537995in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{6.728586in}{1.610679in}}%
\pgfpathlineto{\pgfqpoint{6.747150in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{6.761073in}{1.776282in}}%
\pgfpathlineto{\pgfqpoint{6.765714in}{1.797606in}}%
\pgfpathlineto{\pgfqpoint{6.779637in}{1.849434in}}%
\pgfpathlineto{\pgfqpoint{6.788920in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{6.802843in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{6.807484in}{1.909458in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.910576in}}%
\pgfpathlineto{\pgfqpoint{6.821407in}{1.907160in}}%
\pgfpathlineto{\pgfqpoint{6.826048in}{1.904996in}}%
\pgfpathlineto{\pgfqpoint{6.835330in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{6.839971in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{6.844612in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{6.858535in}{1.880391in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{6.867817in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{6.872458in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{6.886381in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{6.891022in}{1.843676in}}%
\pgfpathlineto{\pgfqpoint{6.895664in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{6.900305in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{6.909587in}{1.833814in}}%
\pgfpathlineto{\pgfqpoint{6.914228in}{1.834852in}}%
\pgfpathlineto{\pgfqpoint{6.918869in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{6.928151in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{6.932792in}{1.839309in}}%
\pgfpathlineto{\pgfqpoint{6.946715in}{1.856770in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{6.969920in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{6.979202in}{1.904604in}}%
\pgfpathlineto{\pgfqpoint{6.983843in}{1.906594in}}%
\pgfpathlineto{\pgfqpoint{6.988484in}{1.906134in}}%
\pgfpathlineto{\pgfqpoint{6.993125in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.896918in}}%
\pgfpathlineto{\pgfqpoint{7.011690in}{1.889075in}}%
\pgfpathlineto{\pgfqpoint{7.020972in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.880123in}}%
\pgfpathlineto{\pgfqpoint{7.030254in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{7.044177in}{1.886340in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{7.058100in}{1.882566in}}%
\pgfpathlineto{\pgfqpoint{7.062741in}{1.880638in}}%
\pgfpathlineto{\pgfqpoint{7.067382in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{7.090587in}{1.849275in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.846004in}}%
\pgfpathlineto{\pgfqpoint{7.104511in}{1.844737in}}%
\pgfpathlineto{\pgfqpoint{7.109152in}{1.842403in}}%
\pgfpathlineto{\pgfqpoint{7.118434in}{1.835955in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{7.127716in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{7.164844in}{1.736926in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{7.174126in}{1.738459in}}%
\pgfpathlineto{\pgfqpoint{7.183408in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{7.188049in}{1.750139in}}%
\pgfpathlineto{\pgfqpoint{7.197331in}{1.771516in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{7.215896in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{7.257665in}{1.906351in}}%
\pgfpathlineto{\pgfqpoint{7.262306in}{1.917931in}}%
\pgfpathlineto{\pgfqpoint{7.266947in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{7.285511in}{1.906367in}}%
\pgfpathlineto{\pgfqpoint{7.290152in}{1.904112in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.903235in}}%
\pgfpathlineto{\pgfqpoint{7.299434in}{1.903461in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.906503in}}%
\pgfpathlineto{\pgfqpoint{7.308716in}{1.916508in}}%
\pgfpathlineto{\pgfqpoint{7.327281in}{2.004505in}}%
\pgfpathlineto{\pgfqpoint{7.331922in}{2.020614in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{2.045488in}}%
\pgfpathlineto{\pgfqpoint{7.345845in}{2.055922in}}%
\pgfpathlineto{\pgfqpoint{7.350486in}{2.046951in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{2.010104in}}%
\pgfpathlineto{\pgfqpoint{7.369050in}{2.000587in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{1.983284in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{1.985298in}}%
\pgfpathlineto{\pgfqpoint{7.392255in}{1.994827in}}%
\pgfpathlineto{\pgfqpoint{7.401537in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{7.406178in}{2.038294in}}%
\pgfpathlineto{\pgfqpoint{7.410819in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{7.415460in}{2.058369in}}%
\pgfpathlineto{\pgfqpoint{7.420102in}{2.066153in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{2.070321in}}%
\pgfpathlineto{\pgfqpoint{7.429384in}{2.067034in}}%
\pgfpathlineto{\pgfqpoint{7.438666in}{2.043527in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{2.024883in}}%
\pgfpathlineto{\pgfqpoint{7.452589in}{2.019773in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{7.466512in}{2.009677in}}%
\pgfpathlineto{\pgfqpoint{7.475794in}{2.009831in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{2.010179in}}%
\pgfpathlineto{\pgfqpoint{7.485076in}{2.009629in}}%
\pgfpathlineto{\pgfqpoint{7.489717in}{2.006193in}}%
\pgfpathlineto{\pgfqpoint{7.498999in}{1.990965in}}%
\pgfpathlineto{\pgfqpoint{7.503640in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{7.508281in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{7.517563in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{7.526846in}{1.881423in}}%
\pgfpathlineto{\pgfqpoint{7.536128in}{1.854209in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.842565in}}%
\pgfpathlineto{\pgfqpoint{7.545410in}{1.834630in}}%
\pgfpathlineto{\pgfqpoint{7.550051in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{7.559333in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{7.563974in}{1.855490in}}%
\pgfpathlineto{\pgfqpoint{7.568615in}{1.858967in}}%
\pgfpathlineto{\pgfqpoint{7.573256in}{1.858141in}}%
\pgfpathlineto{\pgfqpoint{7.577897in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{7.582538in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{1.837064in}}%
\pgfpathlineto{\pgfqpoint{7.596461in}{1.833279in}}%
\pgfpathlineto{\pgfqpoint{7.601102in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.837858in}}%
\pgfpathlineto{\pgfqpoint{7.610384in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{7.628949in}{1.978393in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.973740in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{1.958298in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{7.652154in}{1.962445in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{7.661436in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{2.054241in}}%
\pgfpathlineto{\pgfqpoint{7.670718in}{2.115554in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{2.124009in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.606800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.606800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.452200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.606800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{1.233836in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.233836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=1.185224in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.040163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=0.991552in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.846490in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{0.846490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=0.797879in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection a with Motion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{0.652817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=0.604206in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection b with Motion}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Tikz/ConsistencyProfiles.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.606800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280000in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208209in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208209in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136418in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136418in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064627in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{4.064627in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064627in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992835in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992835in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921044in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{5.921044in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921044in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849253in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.849253in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777462in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{7.777462in}{2.606800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.777462in,y=0.354978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.480000in,y=0.175966in,,top]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epipolar Line Count \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.687859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=0.639634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.024516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=0.976290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.361172in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.361172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=1.312947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.697828in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.697828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615863in,y=1.649603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793333in,y=1.986259in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.371141in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.371141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723888in,y=2.322915in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.560308in,y=1.529500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Consitency Measure \(\displaystyle S(h(\kappa))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.258843in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{2.261107in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.262715in}}%
\pgfpathlineto{\pgfqpoint{1.293923in}{2.263663in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.260781in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{2.252925in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{2.232054in}}%
\pgfpathlineto{\pgfqpoint{1.326410in}{2.197824in}}%
\pgfpathlineto{\pgfqpoint{1.331051in}{2.189730in}}%
\pgfpathlineto{\pgfqpoint{1.340334in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{2.172740in}}%
\pgfpathlineto{\pgfqpoint{1.354257in}{2.171765in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{2.176352in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.202104in}}%
\pgfpathlineto{\pgfqpoint{1.382103in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.221489in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{2.221830in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.220654in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{2.216654in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.207700in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{2.204340in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.206691in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.214356in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.253827in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{2.274166in}}%
\pgfpathlineto{\pgfqpoint{1.493488in}{2.284649in}}%
\pgfpathlineto{\pgfqpoint{1.498129in}{2.288747in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.277269in}}%
\pgfpathlineto{\pgfqpoint{1.516693in}{2.275995in}}%
\pgfpathlineto{\pgfqpoint{1.521334in}{2.276373in}}%
\pgfpathlineto{\pgfqpoint{1.525975in}{2.278338in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.277657in}}%
\pgfpathlineto{\pgfqpoint{1.535257in}{2.275112in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{1.558463in}{2.256519in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.212267in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.204819in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{2.198565in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{2.196503in}}%
\pgfpathlineto{\pgfqpoint{1.604873in}{2.195133in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{2.194527in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{1.637360in}{2.192926in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{2.190689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.184860in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{1.655925in}{2.162727in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.147795in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.115053in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{2.107430in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.109331in}}%
\pgfpathlineto{\pgfqpoint{1.683771in}{2.109878in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{2.109197in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{2.105862in}}%
\pgfpathlineto{\pgfqpoint{1.702335in}{2.108367in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.142885in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.150563in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.156222in}}%
\pgfpathlineto{\pgfqpoint{1.739463in}{2.163839in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{1.758028in}{2.172931in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{2.173089in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{2.172401in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{2.170044in}}%
\pgfpathlineto{\pgfqpoint{1.799797in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{2.174410in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.168896in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.168406in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.163253in}}%
\pgfpathlineto{\pgfqpoint{1.860131in}{2.141985in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.133539in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{2.135047in}}%
\pgfpathlineto{\pgfqpoint{1.883336in}{2.138638in}}%
\pgfpathlineto{\pgfqpoint{1.887977in}{2.143933in}}%
\pgfpathlineto{\pgfqpoint{1.892618in}{2.150915in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{2.159129in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{2.146674in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.143984in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{2.142294in}}%
\pgfpathlineto{\pgfqpoint{1.929746in}{2.142694in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{2.144250in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.144136in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{2.144736in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{2.148742in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.147946in}}%
\pgfpathlineto{\pgfqpoint{1.976157in}{2.145273in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.140723in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.135025in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.133455in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{2.132830in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{2.127864in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.119172in}}%
\pgfpathlineto{\pgfqpoint{2.017926in}{2.120029in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{2.122854in}}%
\pgfpathlineto{\pgfqpoint{2.036490in}{2.128956in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.133667in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.152813in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{2.161849in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.169088in}}%
\pgfpathlineto{\pgfqpoint{2.064336in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.177509in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{2.177530in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.165796in}}%
\pgfpathlineto{\pgfqpoint{2.096824in}{2.160975in}}%
\pgfpathlineto{\pgfqpoint{2.106106in}{2.149205in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{2.115388in}{2.147692in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.157923in}}%
\pgfpathlineto{\pgfqpoint{2.138593in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{2.146414in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{2.144222in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{2.140732in}}%
\pgfpathlineto{\pgfqpoint{2.166439in}{2.135285in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{2.122428in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{2.118237in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{2.118132in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.122047in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{2.145175in}}%
\pgfpathlineto{\pgfqpoint{2.212850in}{2.149209in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.148843in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.140542in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{2.132047in}}%
\pgfpathlineto{\pgfqpoint{2.254619in}{2.126963in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{2.121408in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{2.119062in}}%
\pgfpathlineto{\pgfqpoint{2.287107in}{2.116702in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.113131in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{2.097991in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{2.347440in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{2.356722in}{2.080161in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{2.084357in}}%
\pgfpathlineto{\pgfqpoint{2.375286in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.096415in}}%
\pgfpathlineto{\pgfqpoint{2.393851in}{2.109541in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{2.119507in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.123520in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.126290in}}%
\pgfpathlineto{\pgfqpoint{2.417056in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{2.435620in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{2.440261in}{2.128477in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{2.132093in}}%
\pgfpathlineto{\pgfqpoint{2.463466in}{2.152359in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.155501in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.154476in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.136774in}}%
\pgfpathlineto{\pgfqpoint{2.495954in}{2.123890in}}%
\pgfpathlineto{\pgfqpoint{2.500595in}{2.116503in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.100180in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{2.086469in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.080537in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{2.076819in}}%
\pgfpathlineto{\pgfqpoint{2.542364in}{2.070154in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.064426in}}%
\pgfpathlineto{\pgfqpoint{2.556287in}{2.066304in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{2.071771in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{2.096934in}}%
\pgfpathlineto{\pgfqpoint{2.584133in}{2.098322in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{2.089312in}}%
\pgfpathlineto{\pgfqpoint{2.598057in}{2.082485in}}%
\pgfpathlineto{\pgfqpoint{2.602698in}{2.074653in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.056596in}}%
\pgfpathlineto{\pgfqpoint{2.616621in}{2.049090in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.043130in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{2.038505in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{2.032964in}}%
\pgfpathlineto{\pgfqpoint{2.639826in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.039775in}}%
\pgfpathlineto{\pgfqpoint{2.653749in}{2.053447in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.065624in}}%
\pgfpathlineto{\pgfqpoint{2.667672in}{2.070727in}}%
\pgfpathlineto{\pgfqpoint{2.672313in}{2.066703in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.046448in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{2.041325in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.042088in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.056822in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.058968in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{2.059265in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.058200in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.055649in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.054060in}}%
\pgfpathlineto{\pgfqpoint{2.769775in}{2.053453in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{2.053843in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{2.802263in}{2.070341in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.071470in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.057899in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.044916in}}%
\pgfpathlineto{\pgfqpoint{2.867237in}{2.007795in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.993902in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{2.895083in}{1.965549in}}%
\pgfpathlineto{\pgfqpoint{2.899724in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{2.918289in}{1.972025in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.974969in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{1.980398in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.007660in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{2.011736in}}%
\pgfpathlineto{\pgfqpoint{2.955417in}{2.011497in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{2.978622in}{2.003445in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{2.997186in}{2.004504in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{2.008001in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.027928in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.058245in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.077863in}}%
\pgfpathlineto{\pgfqpoint{3.062161in}{2.088870in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.090762in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.086196in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.083291in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.082739in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.083049in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.084056in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.083010in}}%
\pgfpathlineto{\pgfqpoint{3.113212in}{2.081047in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{2.073362in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.065686in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{2.062363in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{2.049627in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{2.037955in}}%
\pgfpathlineto{\pgfqpoint{3.178187in}{2.025854in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.021859in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{2.019923in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{2.019922in}}%
\pgfpathlineto{\pgfqpoint{3.196751in}{2.021746in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.025267in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.027065in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.009114in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{1.997348in}}%
\pgfpathlineto{\pgfqpoint{3.233880in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{3.247803in}{1.966071in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{1.944851in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{3.275649in}{1.958361in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.964913in}}%
\pgfpathlineto{\pgfqpoint{3.289572in}{1.975423in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{1.983619in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{3.308136in}{2.010443in}}%
\pgfpathlineto{\pgfqpoint{3.312777in}{2.016361in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{2.019824in}}%
\pgfpathlineto{\pgfqpoint{3.326701in}{2.018321in}}%
\pgfpathlineto{\pgfqpoint{3.331342in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{3.335983in}{2.011050in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{1.998654in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.001260in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{2.011881in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{3.368470in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{2.034469in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.067794in}}%
\pgfpathlineto{\pgfqpoint{3.400957in}{2.076340in}}%
\pgfpathlineto{\pgfqpoint{3.405598in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{3.410239in}{2.082259in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.094778in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{2.106255in}}%
\pgfpathlineto{\pgfqpoint{3.433445in}{2.132381in}}%
\pgfpathlineto{\pgfqpoint{3.442727in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{3.447368in}{2.113915in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{2.111978in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{2.103234in}}%
\pgfpathlineto{\pgfqpoint{3.470573in}{2.091258in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{2.061926in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{2.047040in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{2.035731in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.022515in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{2.012844in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{2.001024in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{1.973830in}}%
\pgfpathlineto{\pgfqpoint{3.521624in}{1.964105in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{3.535547in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{1.944936in}}%
\pgfpathlineto{\pgfqpoint{3.544830in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{3.549471in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.558753in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{3.563394in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{3.568035in}{1.944910in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{1.946643in}}%
\pgfpathlineto{\pgfqpoint{3.591240in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{3.595881in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{3.600522in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{1.943469in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{1.960565in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{1.980134in}}%
\pgfpathlineto{\pgfqpoint{3.656215in}{2.016746in}}%
\pgfpathlineto{\pgfqpoint{3.660856in}{2.026066in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{2.049468in}}%
\pgfpathlineto{\pgfqpoint{3.679420in}{2.076364in}}%
\pgfpathlineto{\pgfqpoint{3.684061in}{2.091044in}}%
\pgfpathlineto{\pgfqpoint{3.688702in}{2.103455in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{2.113684in}}%
\pgfpathlineto{\pgfqpoint{3.697984in}{2.122339in}}%
\pgfpathlineto{\pgfqpoint{3.702625in}{2.129719in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{2.135843in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{3.721189in}{2.135344in}}%
\pgfpathlineto{\pgfqpoint{3.725830in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{3.730471in}{2.117703in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.105727in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{3.744394in}{2.071450in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{3.772241in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{1.891658in}}%
\pgfpathlineto{\pgfqpoint{3.781523in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{3.790805in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{1.849185in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{3.809369in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.880827in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.891405in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{3.841856in}{1.896659in}}%
\pgfpathlineto{\pgfqpoint{3.855780in}{1.890212in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{1.882989in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.870541in}}%
\pgfpathlineto{\pgfqpoint{3.883626in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{3.888267in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{3.906831in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{1.860702in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{1.879677in}}%
\pgfpathlineto{\pgfqpoint{3.934677in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{3.939318in}{1.897488in}}%
\pgfpathlineto{\pgfqpoint{3.943959in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{3.967165in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{2.059710in}}%
\pgfpathlineto{\pgfqpoint{3.981088in}{2.077615in}}%
\pgfpathlineto{\pgfqpoint{3.990370in}{2.091528in}}%
\pgfpathlineto{\pgfqpoint{3.995011in}{2.097371in}}%
\pgfpathlineto{\pgfqpoint{3.999652in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{4.008934in}{2.060544in}}%
\pgfpathlineto{\pgfqpoint{4.018216in}{2.028156in}}%
\pgfpathlineto{\pgfqpoint{4.022857in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{4.027498in}{1.999778in}}%
\pgfpathlineto{\pgfqpoint{4.036780in}{1.984257in}}%
\pgfpathlineto{\pgfqpoint{4.050703in}{1.963383in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{1.975190in}}%
\pgfpathlineto{\pgfqpoint{4.078550in}{2.016894in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{2.011563in}}%
\pgfpathlineto{\pgfqpoint{4.101755in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{4.106396in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.003535in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{4.120319in}{2.017102in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{2.046819in}}%
\pgfpathlineto{\pgfqpoint{4.143524in}{2.069573in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{2.112287in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{2.126242in}}%
\pgfpathlineto{\pgfqpoint{4.185294in}{2.207896in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{2.239848in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{2.240988in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{2.227651in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{2.215579in}}%
\pgfpathlineto{\pgfqpoint{4.217781in}{2.200461in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.165508in}}%
\pgfpathlineto{\pgfqpoint{4.227063in}{2.106852in}}%
\pgfpathlineto{\pgfqpoint{4.250268in}{1.757642in}}%
\pgfpathlineto{\pgfqpoint{4.254909in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{4.264191in}{1.624688in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{1.530501in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{4.287397in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.555311in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{4.315243in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{1.552119in}}%
\pgfpathlineto{\pgfqpoint{4.324525in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{4.333807in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{4.357012in}{1.473439in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{1.460967in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.453451in}}%
\pgfpathlineto{\pgfqpoint{4.375577in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.431760in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{4.412705in}{1.494193in}}%
\pgfpathlineto{\pgfqpoint{4.417346in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{4.421987in}{1.526209in}}%
\pgfpathlineto{\pgfqpoint{4.440551in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.638674in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.647651in}}%
\pgfpathlineto{\pgfqpoint{4.482321in}{1.671846in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{4.505526in}{1.695255in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{1.721411in}}%
\pgfpathlineto{\pgfqpoint{4.533372in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{4.556577in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{1.799394in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.797459in}}%
\pgfpathlineto{\pgfqpoint{4.575141in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.775414in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{1.709690in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.771844in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{1.845079in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{1.829357in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{4.728296in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{4.732937in}{1.687196in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.684532in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.696065in}}%
\pgfpathlineto{\pgfqpoint{4.770065in}{1.718120in}}%
\pgfpathlineto{\pgfqpoint{4.807194in}{1.811004in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{1.819654in}}%
\pgfpathlineto{\pgfqpoint{4.816476in}{1.823529in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{1.820628in}}%
\pgfpathlineto{\pgfqpoint{4.825758in}{1.819122in}}%
\pgfpathlineto{\pgfqpoint{4.830399in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{1.819916in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{1.816846in}}%
\pgfpathlineto{\pgfqpoint{4.848963in}{1.808207in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{1.791560in}}%
\pgfpathlineto{\pgfqpoint{4.867527in}{1.788971in}}%
\pgfpathlineto{\pgfqpoint{4.872168in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{4.876809in}{1.791640in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{1.792913in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{4.895373in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{1.795223in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{1.801902in}}%
\pgfpathlineto{\pgfqpoint{4.909297in}{1.807314in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{1.810322in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{1.810537in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{1.808405in}}%
\pgfpathlineto{\pgfqpoint{4.927861in}{1.812052in}}%
\pgfpathlineto{\pgfqpoint{4.932502in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{4.941784in}{1.847197in}}%
\pgfpathlineto{\pgfqpoint{4.951066in}{1.868070in}}%
\pgfpathlineto{\pgfqpoint{4.955707in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.979199in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{2.006370in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{2.028371in}}%
\pgfpathlineto{\pgfqpoint{4.988194in}{2.042435in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{5.011400in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{5.016041in}{2.092168in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.083153in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{5.048528in}{2.097146in}}%
\pgfpathlineto{\pgfqpoint{5.067092in}{2.128624in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{5.085656in}{2.175769in}}%
\pgfpathlineto{\pgfqpoint{5.094938in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.210882in}}%
\pgfpathlineto{\pgfqpoint{5.104220in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.212876in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.211021in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{5.127426in}{2.189886in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{1.945518in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{1.925928in}}%
\pgfpathlineto{\pgfqpoint{5.183118in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{1.892362in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.859100in}}%
\pgfpathlineto{\pgfqpoint{5.220247in}{1.872875in}}%
\pgfpathlineto{\pgfqpoint{5.224888in}{1.878045in}}%
\pgfpathlineto{\pgfqpoint{5.229529in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{5.234170in}{1.885194in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.951200in}}%
\pgfpathlineto{\pgfqpoint{5.262016in}{1.963008in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{1.966577in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{5.280580in}{1.955063in}}%
\pgfpathlineto{\pgfqpoint{5.289862in}{1.947794in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{5.322350in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{5.326991in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{5.340914in}{1.919309in}}%
\pgfpathlineto{\pgfqpoint{5.345555in}{1.930127in}}%
\pgfpathlineto{\pgfqpoint{5.350196in}{1.942702in}}%
\pgfpathlineto{\pgfqpoint{5.364119in}{1.988878in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{2.034165in}}%
\pgfpathlineto{\pgfqpoint{5.382683in}{2.035055in}}%
\pgfpathlineto{\pgfqpoint{5.387324in}{2.033772in}}%
\pgfpathlineto{\pgfqpoint{5.391965in}{2.031707in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.028823in}}%
\pgfpathlineto{\pgfqpoint{5.401247in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{5.405888in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.004074in}}%
\pgfpathlineto{\pgfqpoint{5.429094in}{1.976682in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{5.438376in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{2.041270in}}%
\pgfpathlineto{\pgfqpoint{5.466222in}{2.055483in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{5.484786in}{2.131317in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.147497in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.153752in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.130086in}}%
\pgfpathlineto{\pgfqpoint{5.517273in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{5.540479in}{1.987454in}}%
\pgfpathlineto{\pgfqpoint{5.545120in}{1.960317in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.943359in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.937587in}}%
\pgfpathlineto{\pgfqpoint{5.563684in}{1.935235in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.934328in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{5.591530in}{1.968866in}}%
\pgfpathlineto{\pgfqpoint{5.605453in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{5.624017in}{2.028216in}}%
\pgfpathlineto{\pgfqpoint{5.628658in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{2.053098in}}%
\pgfpathlineto{\pgfqpoint{5.637941in}{2.074351in}}%
\pgfpathlineto{\pgfqpoint{5.647223in}{2.124577in}}%
\pgfpathlineto{\pgfqpoint{5.661146in}{2.202396in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{2.221076in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{2.268508in}}%
\pgfpathlineto{\pgfqpoint{5.684351in}{2.283485in}}%
\pgfpathlineto{\pgfqpoint{5.688992in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{5.693633in}{2.287393in}}%
\pgfpathlineto{\pgfqpoint{5.716838in}{2.243028in}}%
\pgfpathlineto{\pgfqpoint{5.721479in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{5.726120in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{2.232447in}}%
\pgfpathlineto{\pgfqpoint{5.735402in}{2.232812in}}%
\pgfpathlineto{\pgfqpoint{5.740044in}{2.235113in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{2.239380in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{2.320522in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{2.338393in}}%
\pgfpathlineto{\pgfqpoint{5.786454in}{2.398263in}}%
\pgfpathlineto{\pgfqpoint{5.795736in}{2.434006in}}%
\pgfpathlineto{\pgfqpoint{5.800377in}{2.449169in}}%
\pgfpathlineto{\pgfqpoint{5.805018in}{2.457785in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{2.459356in}}%
\pgfpathlineto{\pgfqpoint{5.814300in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{5.818941in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{5.823582in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{5.828223in}{2.446822in}}%
\pgfpathlineto{\pgfqpoint{5.832864in}{2.435197in}}%
\pgfpathlineto{\pgfqpoint{5.842146in}{2.402793in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{2.374291in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{2.363125in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{2.359767in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{2.379940in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{5.883916in}{2.415162in}}%
\pgfpathlineto{\pgfqpoint{5.888557in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{2.423984in}}%
\pgfpathlineto{\pgfqpoint{5.897839in}{2.422295in}}%
\pgfpathlineto{\pgfqpoint{5.902480in}{2.417553in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{2.410103in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{2.400051in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{2.383859in}}%
\pgfpathlineto{\pgfqpoint{5.934967in}{2.298673in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{5.944249in}{2.265211in}}%
\pgfpathlineto{\pgfqpoint{5.948891in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{5.953532in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{5.958173in}{2.246198in}}%
\pgfpathlineto{\pgfqpoint{5.962814in}{2.243071in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{2.241272in}}%
\pgfpathlineto{\pgfqpoint{5.972096in}{2.233090in}}%
\pgfpathlineto{\pgfqpoint{5.976737in}{2.216409in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{2.149070in}}%
\pgfpathlineto{\pgfqpoint{5.995301in}{2.125434in}}%
\pgfpathlineto{\pgfqpoint{5.999942in}{2.098913in}}%
\pgfpathlineto{\pgfqpoint{6.013865in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{6.023147in}{1.938739in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.910828in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{6.041711in}{1.878086in}}%
\pgfpathlineto{\pgfqpoint{6.050993in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{6.055635in}{1.856329in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.861237in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.876384in}}%
\pgfpathlineto{\pgfqpoint{6.078840in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{6.083481in}{1.902664in}}%
\pgfpathlineto{\pgfqpoint{6.102045in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.968827in}}%
\pgfpathlineto{\pgfqpoint{6.111327in}{1.978684in}}%
\pgfpathlineto{\pgfqpoint{6.115968in}{1.984140in}}%
\pgfpathlineto{\pgfqpoint{6.120609in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.984505in}}%
\pgfpathlineto{\pgfqpoint{6.129891in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{6.134532in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{1.969908in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.954723in}}%
\pgfpathlineto{\pgfqpoint{6.157737in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{6.171661in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.743541in}}%
\pgfpathlineto{\pgfqpoint{6.190225in}{1.686311in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.659601in}}%
\pgfpathlineto{\pgfqpoint{6.199507in}{1.636423in}}%
\pgfpathlineto{\pgfqpoint{6.208789in}{1.605365in}}%
\pgfpathlineto{\pgfqpoint{6.218071in}{1.578380in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.553037in}}%
\pgfpathlineto{\pgfqpoint{6.250558in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{6.255199in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.406499in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.402971in}}%
\pgfpathlineto{\pgfqpoint{6.292328in}{1.401334in}}%
\pgfpathlineto{\pgfqpoint{6.296969in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{6.301610in}{1.393824in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.387662in}}%
\pgfpathlineto{\pgfqpoint{6.310892in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{6.315533in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{6.334097in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{6.338738in}{1.265376in}}%
\pgfpathlineto{\pgfqpoint{6.343379in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{1.259980in}}%
\pgfpathlineto{\pgfqpoint{6.352661in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{6.357302in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.288803in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{6.412995in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{6.422277in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.567158in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.650993in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.712458in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{6.510457in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{6.515098in}{1.727405in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{1.701943in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{1.679914in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{1.661973in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{6.561508in}{1.631903in}}%
\pgfpathlineto{\pgfqpoint{6.566149in}{1.627417in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{6.589355in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{6.598637in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{1.651280in}}%
\pgfpathlineto{\pgfqpoint{6.607919in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{6.612560in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{6.631124in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{6.635765in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{6.640406in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{6.645047in}{1.657505in}}%
\pgfpathlineto{\pgfqpoint{6.649688in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{6.654329in}{1.656873in}}%
\pgfpathlineto{\pgfqpoint{6.658970in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{6.668252in}{1.668789in}}%
\pgfpathlineto{\pgfqpoint{6.677534in}{1.678749in}}%
\pgfpathlineto{\pgfqpoint{6.682175in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{6.686817in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{6.696099in}{1.675530in}}%
\pgfpathlineto{\pgfqpoint{6.714663in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{6.733227in}{1.655060in}}%
\pgfpathlineto{\pgfqpoint{6.737868in}{1.653328in}}%
\pgfpathlineto{\pgfqpoint{6.742509in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{6.756432in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{6.770355in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{6.788920in}{1.761961in}}%
\pgfpathlineto{\pgfqpoint{6.793561in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.780505in}}%
\pgfpathlineto{\pgfqpoint{6.816766in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{6.821407in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{6.826048in}{1.805460in}}%
\pgfpathlineto{\pgfqpoint{6.830689in}{1.797984in}}%
\pgfpathlineto{\pgfqpoint{6.844612in}{1.771228in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{6.853894in}{1.750112in}}%
\pgfpathlineto{\pgfqpoint{6.867817in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{6.877099in}{1.684719in}}%
\pgfpathlineto{\pgfqpoint{6.881740in}{1.675207in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{6.909587in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.674711in}}%
\pgfpathlineto{\pgfqpoint{6.932792in}{1.683212in}}%
\pgfpathlineto{\pgfqpoint{6.937433in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{6.942074in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{6.960638in}{1.743999in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{6.969920in}{1.761838in}}%
\pgfpathlineto{\pgfqpoint{6.983843in}{1.782799in}}%
\pgfpathlineto{\pgfqpoint{6.997766in}{1.804259in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{7.007049in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{7.039536in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.905448in}}%
\pgfpathlineto{\pgfqpoint{7.053459in}{1.909602in}}%
\pgfpathlineto{\pgfqpoint{7.058100in}{1.907374in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.887721in}}%
\pgfpathlineto{\pgfqpoint{7.090587in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.863536in}}%
\pgfpathlineto{\pgfqpoint{7.104511in}{1.856245in}}%
\pgfpathlineto{\pgfqpoint{7.109152in}{1.852571in}}%
\pgfpathlineto{\pgfqpoint{7.113793in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.858872in}}%
\pgfpathlineto{\pgfqpoint{7.132357in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{7.136998in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{7.141639in}{1.859984in}}%
\pgfpathlineto{\pgfqpoint{7.160203in}{1.843101in}}%
\pgfpathlineto{\pgfqpoint{7.164844in}{1.838293in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{7.178767in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{7.188049in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{7.192690in}{1.829364in}}%
\pgfpathlineto{\pgfqpoint{7.197331in}{1.832062in}}%
\pgfpathlineto{\pgfqpoint{7.201972in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.842948in}}%
\pgfpathlineto{\pgfqpoint{7.211255in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{7.220537in}{1.867823in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.868535in}}%
\pgfpathlineto{\pgfqpoint{7.248383in}{1.866006in}}%
\pgfpathlineto{\pgfqpoint{7.253024in}{1.862091in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{1.796494in}}%
\pgfpathlineto{\pgfqpoint{7.285511in}{1.744897in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.702544in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{7.308716in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{7.322640in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{1.232239in}}%
\pgfpathlineto{\pgfqpoint{7.350486in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{7.359768in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{7.369050in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{7.373691in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{7.378332in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{1.049196in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{7.401537in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{7.415460in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{7.420102in}{1.091444in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{7.429384in}{1.100274in}}%
\pgfpathlineto{\pgfqpoint{7.438666in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{1.106343in}}%
\pgfpathlineto{\pgfqpoint{7.452589in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{7.457230in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{7.475794in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{7.508281in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{7.512922in}{1.335039in}}%
\pgfpathlineto{\pgfqpoint{7.522204in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{7.531487in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{7.536128in}{1.269965in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{7.559333in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{7.577897in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{7.596461in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{7.610384in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{7.619666in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{0.849688in}}%
\pgfpathlineto{\pgfqpoint{7.638231in}{0.859876in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{7.652154in}{0.879467in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{0.917551in}}%
\pgfpathlineto{\pgfqpoint{7.670718in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{2.497853in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.522976in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{2.532997in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{2.538908in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.523931in}}%
\pgfpathlineto{\pgfqpoint{1.326410in}{2.518639in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{2.468577in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{2.450037in}}%
\pgfpathlineto{\pgfqpoint{1.363539in}{2.439054in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{1.382103in}{2.336616in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.301787in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.290873in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{2.286338in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.286832in}}%
\pgfpathlineto{\pgfqpoint{1.405308in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{1.414590in}{2.319093in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{2.329776in}}%
\pgfpathlineto{\pgfqpoint{1.423872in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{2.350260in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.354349in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.367223in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.413483in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{2.423440in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{2.434288in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{2.440360in}}%
\pgfpathlineto{\pgfqpoint{1.488847in}{2.444983in}}%
\pgfpathlineto{\pgfqpoint{1.498129in}{2.438285in}}%
\pgfpathlineto{\pgfqpoint{1.502770in}{2.434213in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{1.521334in}{2.435501in}}%
\pgfpathlineto{\pgfqpoint{1.535257in}{2.444205in}}%
\pgfpathlineto{\pgfqpoint{1.539898in}{2.448252in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{1.558463in}{2.460079in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{2.459823in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{2.453274in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.434386in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.424121in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{1.604873in}{2.412593in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{2.417641in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.424418in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{2.417965in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.394893in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{2.374832in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.373107in}}%
\pgfpathlineto{\pgfqpoint{1.683771in}{2.373336in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{2.374293in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.368027in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.342290in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.337829in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.335044in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.335164in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.387168in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.388873in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{2.390129in}}%
\pgfpathlineto{\pgfqpoint{1.771951in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{1.785874in}{2.324367in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{2.310738in}}%
\pgfpathlineto{\pgfqpoint{1.799797in}{2.306831in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.304335in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{2.321462in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{2.328588in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.334316in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.335432in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{2.334692in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.334885in}}%
\pgfpathlineto{\pgfqpoint{1.850848in}{2.337493in}}%
\pgfpathlineto{\pgfqpoint{1.860131in}{2.336413in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{2.327822in}}%
\pgfpathlineto{\pgfqpoint{1.883336in}{2.322435in}}%
\pgfpathlineto{\pgfqpoint{1.887977in}{2.315517in}}%
\pgfpathlineto{\pgfqpoint{1.892618in}{2.314271in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.318475in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{2.323586in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{2.335695in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.345943in}}%
\pgfpathlineto{\pgfqpoint{1.929746in}{2.357995in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.304606in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.293379in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.273115in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.268373in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{2.270587in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{2.272161in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{2.273091in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.273382in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{2.300376in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{2.307731in}}%
\pgfpathlineto{\pgfqpoint{2.031849in}{2.312487in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.318808in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{2.322518in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.324282in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.301464in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{2.096824in}{2.235223in}}%
\pgfpathlineto{\pgfqpoint{2.101465in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{2.115388in}{2.234923in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.236903in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{2.267751in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.267555in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{2.257309in}}%
\pgfpathlineto{\pgfqpoint{2.166439in}{2.251717in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.244124in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{2.222599in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.205694in}}%
\pgfpathlineto{\pgfqpoint{2.198927in}{2.202219in}}%
\pgfpathlineto{\pgfqpoint{2.203568in}{2.199791in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.185313in}}%
\pgfpathlineto{\pgfqpoint{2.226773in}{2.182864in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.182788in}}%
\pgfpathlineto{\pgfqpoint{2.240696in}{2.189881in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{2.194360in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.199892in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{2.223433in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.225488in}}%
\pgfpathlineto{\pgfqpoint{2.282466in}{2.226884in}}%
\pgfpathlineto{\pgfqpoint{2.287107in}{2.226490in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{2.224361in}}%
\pgfpathlineto{\pgfqpoint{2.305671in}{2.225153in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{2.228018in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{2.242432in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.254555in}}%
\pgfpathlineto{\pgfqpoint{2.333517in}{2.259704in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{2.263731in}}%
\pgfpathlineto{\pgfqpoint{2.342799in}{2.266584in}}%
\pgfpathlineto{\pgfqpoint{2.347440in}{2.268261in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{2.361363in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{2.232049in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{2.225333in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{2.398492in}{2.222989in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{2.229803in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{2.417056in}{2.232171in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{2.231765in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{2.232714in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{2.232660in}}%
\pgfpathlineto{\pgfqpoint{2.440261in}{2.229638in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{2.228324in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{2.228613in}}%
\pgfpathlineto{\pgfqpoint{2.458825in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{2.477389in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{2.491313in}{2.211895in}}%
\pgfpathlineto{\pgfqpoint{2.500595in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{2.505236in}{2.186755in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.181889in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{2.537723in}{2.160001in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{2.141656in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{2.556287in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{2.565569in}{2.139211in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.143202in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{2.156257in}}%
\pgfpathlineto{\pgfqpoint{2.584133in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.165172in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.123218in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.119481in}}%
\pgfpathlineto{\pgfqpoint{2.616621in}{2.118061in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.118005in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.120831in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{2.649108in}{2.107813in}}%
\pgfpathlineto{\pgfqpoint{2.653749in}{2.105360in}}%
\pgfpathlineto{\pgfqpoint{2.658390in}{2.101885in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{2.667672in}{2.092020in}}%
\pgfpathlineto{\pgfqpoint{2.672313in}{2.102571in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.156963in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.178144in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.189503in}}%
\pgfpathlineto{\pgfqpoint{2.718724in}{2.183153in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{2.176487in}}%
\pgfpathlineto{\pgfqpoint{2.732647in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.168496in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{2.165743in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.163817in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{2.164004in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.165272in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.165510in}}%
\pgfpathlineto{\pgfqpoint{2.769775in}{2.162726in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.152067in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.145875in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{2.143150in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{2.157183in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.172311in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.177260in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{2.184986in}}%
\pgfpathlineto{\pgfqpoint{2.820827in}{2.195490in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.208771in}}%
\pgfpathlineto{\pgfqpoint{2.830109in}{2.200490in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.183532in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.171188in}}%
\pgfpathlineto{\pgfqpoint{2.844032in}{2.163449in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{2.142055in}}%
\pgfpathlineto{\pgfqpoint{2.871878in}{2.117730in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{2.101577in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{2.092668in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.091897in}}%
\pgfpathlineto{\pgfqpoint{2.895083in}{2.088883in}}%
\pgfpathlineto{\pgfqpoint{2.899724in}{2.083220in}}%
\pgfpathlineto{\pgfqpoint{2.904365in}{2.074901in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.077034in}}%
\pgfpathlineto{\pgfqpoint{2.913648in}{2.085220in}}%
\pgfpathlineto{\pgfqpoint{2.918289in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.093036in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{2.932212in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.113413in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.116565in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.116743in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{2.119131in}}%
\pgfpathlineto{\pgfqpoint{2.955417in}{2.120503in}}%
\pgfpathlineto{\pgfqpoint{2.960058in}{2.120581in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.119364in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{2.120309in}}%
\pgfpathlineto{\pgfqpoint{2.973981in}{2.124550in}}%
\pgfpathlineto{\pgfqpoint{2.978622in}{2.131865in}}%
\pgfpathlineto{\pgfqpoint{2.983263in}{2.142249in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{2.145640in}}%
\pgfpathlineto{\pgfqpoint{2.997186in}{2.148981in}}%
\pgfpathlineto{\pgfqpoint{3.001827in}{2.155994in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{2.159522in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.151380in}}%
\pgfpathlineto{\pgfqpoint{3.015751in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.142530in}}%
\pgfpathlineto{\pgfqpoint{3.025033in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{3.029674in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{3.034315in}{2.098111in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.082508in}}%
\pgfpathlineto{\pgfqpoint{3.043597in}{2.070537in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.063239in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{2.044530in}}%
\pgfpathlineto{\pgfqpoint{3.062161in}{2.032269in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.065830in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.068587in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.064785in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.071214in}}%
\pgfpathlineto{\pgfqpoint{3.113212in}{2.081011in}}%
\pgfpathlineto{\pgfqpoint{3.117854in}{2.085913in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{2.085923in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{2.090305in}}%
\pgfpathlineto{\pgfqpoint{3.131777in}{2.101422in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{2.117016in}}%
\pgfpathlineto{\pgfqpoint{3.141059in}{2.137088in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.143409in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{3.154982in}{2.139892in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{3.164264in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{2.161282in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.180976in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{2.155036in}}%
\pgfpathlineto{\pgfqpoint{3.196751in}{2.144507in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.122438in}}%
\pgfpathlineto{\pgfqpoint{3.215315in}{2.083592in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.061833in}}%
\pgfpathlineto{\pgfqpoint{3.224598in}{2.052568in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{2.053192in}}%
\pgfpathlineto{\pgfqpoint{3.233880in}{2.050736in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{2.045205in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{2.037675in}}%
\pgfpathlineto{\pgfqpoint{3.247803in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{3.252444in}{2.031643in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{2.021666in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{3.284931in}{2.020406in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{3.308136in}{1.986983in}}%
\pgfpathlineto{\pgfqpoint{3.312777in}{1.982801in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{1.979590in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{1.995395in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{1.996792in}}%
\pgfpathlineto{\pgfqpoint{3.354547in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{1.992805in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{1.983107in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{1.979016in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{1.979652in}}%
\pgfpathlineto{\pgfqpoint{3.387034in}{1.985086in}}%
\pgfpathlineto{\pgfqpoint{3.391675in}{1.989512in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{1.992931in}}%
\pgfpathlineto{\pgfqpoint{3.400957in}{1.995657in}}%
\pgfpathlineto{\pgfqpoint{3.410239in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.019495in}}%
\pgfpathlineto{\pgfqpoint{3.428803in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.050500in}}%
\pgfpathlineto{\pgfqpoint{3.442727in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{2.086062in}}%
\pgfpathlineto{\pgfqpoint{3.456650in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.475214in}{2.075391in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.027363in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{2.026708in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{2.027866in}}%
\pgfpathlineto{\pgfqpoint{3.512342in}{2.028289in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{2.027977in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.026425in}}%
\pgfpathlineto{\pgfqpoint{3.535547in}{2.027485in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{2.026446in}}%
\pgfpathlineto{\pgfqpoint{3.549471in}{2.020654in}}%
\pgfpathlineto{\pgfqpoint{3.558753in}{2.015858in}}%
\pgfpathlineto{\pgfqpoint{3.568035in}{2.011922in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{2.009673in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{2.009117in}}%
\pgfpathlineto{\pgfqpoint{3.581958in}{2.012664in}}%
\pgfpathlineto{\pgfqpoint{3.595881in}{2.026046in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{2.052252in}}%
\pgfpathlineto{\pgfqpoint{3.628368in}{2.057258in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{2.060403in}}%
\pgfpathlineto{\pgfqpoint{3.646933in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{3.674779in}{1.994176in}}%
\pgfpathlineto{\pgfqpoint{3.679420in}{1.992513in}}%
\pgfpathlineto{\pgfqpoint{3.688702in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{3.702625in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{2.053067in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{2.063988in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.112984in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.118107in}}%
\pgfpathlineto{\pgfqpoint{3.744394in}{2.118971in}}%
\pgfpathlineto{\pgfqpoint{3.749036in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{3.753677in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{2.105148in}}%
\pgfpathlineto{\pgfqpoint{3.762959in}{2.085742in}}%
\pgfpathlineto{\pgfqpoint{3.772241in}{2.053749in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{3.781523in}{2.006750in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.983674in}}%
\pgfpathlineto{\pgfqpoint{3.790805in}{1.965503in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.939931in}}%
\pgfpathlineto{\pgfqpoint{3.804728in}{1.920107in}}%
\pgfpathlineto{\pgfqpoint{3.809369in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{1.875289in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.892570in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.898580in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{3.846497in}{1.944752in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{2.013422in}}%
\pgfpathlineto{\pgfqpoint{3.869703in}{2.035632in}}%
\pgfpathlineto{\pgfqpoint{3.874344in}{2.062003in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{2.134984in}}%
\pgfpathlineto{\pgfqpoint{3.906831in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{2.146088in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{2.124441in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{2.108405in}}%
\pgfpathlineto{\pgfqpoint{3.934677in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{3.948600in}{1.947212in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.897510in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{3.962524in}{1.849205in}}%
\pgfpathlineto{\pgfqpoint{3.967165in}{1.833408in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{3.976447in}{1.825112in}}%
\pgfpathlineto{\pgfqpoint{3.990370in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{3.999652in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{1.919667in}}%
\pgfpathlineto{\pgfqpoint{4.032139in}{1.938839in}}%
\pgfpathlineto{\pgfqpoint{4.036780in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{4.046062in}{1.904887in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.875630in}}%
\pgfpathlineto{\pgfqpoint{4.069268in}{1.827892in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.827360in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{1.931325in}}%
\pgfpathlineto{\pgfqpoint{4.106396in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.076531in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.081605in}}%
\pgfpathlineto{\pgfqpoint{4.120319in}{2.082990in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{4.129601in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{2.056825in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{4.152806in}{1.947876in}}%
\pgfpathlineto{\pgfqpoint{4.157447in}{1.942277in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{1.934345in}}%
\pgfpathlineto{\pgfqpoint{4.180653in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{1.984665in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{1.986447in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{1.988909in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{2.000391in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{2.016327in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.058095in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{4.245627in}{2.149724in}}%
\pgfpathlineto{\pgfqpoint{4.250268in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{4.264191in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.268832in}{2.263566in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{2.240524in}}%
\pgfpathlineto{\pgfqpoint{4.278115in}{2.208777in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{4.287397in}{2.130345in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{2.048029in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.746519in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{4.324525in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.524150in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{4.347730in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{4.352371in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{4.357012in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{4.375577in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.464417in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{4.398782in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{4.403423in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.628425in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.653294in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{4.482321in}{1.683273in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.690491in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.727374in}}%
\pgfpathlineto{\pgfqpoint{4.505526in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{1.783338in}}%
\pgfpathlineto{\pgfqpoint{4.524090in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.799784in}}%
\pgfpathlineto{\pgfqpoint{4.533372in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{4.538013in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.771399in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{1.721011in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.709474in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{4.575141in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{4.579782in}{1.741512in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.593706in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{4.602988in}{1.843101in}}%
\pgfpathlineto{\pgfqpoint{4.607629in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{1.847701in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{1.838979in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.827745in}}%
\pgfpathlineto{\pgfqpoint{4.635475in}{1.789473in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{4.649398in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{4.658680in}{1.712011in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.705876in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{1.717782in}}%
\pgfpathlineto{\pgfqpoint{4.681885in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{4.691168in}{1.738468in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{1.757425in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{4.719014in}{1.737209in}}%
\pgfpathlineto{\pgfqpoint{4.728296in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{4.732937in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.687312in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.704265in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.724094in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{4.765424in}{1.772388in}}%
\pgfpathlineto{\pgfqpoint{4.783988in}{1.868047in}}%
\pgfpathlineto{\pgfqpoint{4.816476in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{2.022412in}}%
\pgfpathlineto{\pgfqpoint{4.835040in}{2.073386in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{2.095273in}}%
\pgfpathlineto{\pgfqpoint{4.848963in}{2.097829in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{2.100436in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{4.872168in}{2.114769in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{2.156201in}}%
\pgfpathlineto{\pgfqpoint{4.909297in}{2.154900in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.155682in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.158548in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{4.937143in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{4.941784in}{2.001511in}}%
\pgfpathlineto{\pgfqpoint{4.955707in}{1.873561in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{4.969630in}{1.836876in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{1.831206in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{4.997476in}{1.875545in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{1.911601in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{1.998946in}}%
\pgfpathlineto{\pgfqpoint{5.057810in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{5.067092in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{5.081015in}{1.920758in}}%
\pgfpathlineto{\pgfqpoint{5.094938in}{1.984973in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.010244in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.064578in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.088186in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.090106in}}%
\pgfpathlineto{\pgfqpoint{5.127426in}{2.080306in}}%
\pgfpathlineto{\pgfqpoint{5.132067in}{2.072647in}}%
\pgfpathlineto{\pgfqpoint{5.136708in}{2.067130in}}%
\pgfpathlineto{\pgfqpoint{5.141349in}{2.057116in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.048629in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{2.042052in}}%
\pgfpathlineto{\pgfqpoint{5.155272in}{2.037381in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.045666in}}%
\pgfpathlineto{\pgfqpoint{5.164554in}{2.056698in}}%
\pgfpathlineto{\pgfqpoint{5.169195in}{2.065471in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{2.071989in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{5.187759in}{2.100536in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{2.115233in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.115788in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{2.117292in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{2.119744in}}%
\pgfpathlineto{\pgfqpoint{5.215606in}{2.123143in}}%
\pgfpathlineto{\pgfqpoint{5.234170in}{2.032648in}}%
\pgfpathlineto{\pgfqpoint{5.252734in}{1.960619in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.953506in}}%
\pgfpathlineto{\pgfqpoint{5.275939in}{1.984936in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{2.060526in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{2.194059in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{5.326991in}{2.245153in}}%
\pgfpathlineto{\pgfqpoint{5.331632in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{5.336273in}{2.257844in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{2.199952in}}%
\pgfpathlineto{\pgfqpoint{5.359478in}{2.209436in}}%
\pgfpathlineto{\pgfqpoint{5.364119in}{2.220545in}}%
\pgfpathlineto{\pgfqpoint{5.373401in}{2.247555in}}%
\pgfpathlineto{\pgfqpoint{5.382683in}{2.312914in}}%
\pgfpathlineto{\pgfqpoint{5.391965in}{2.385697in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.409059in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{2.455853in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.460517in}}%
\pgfpathlineto{\pgfqpoint{5.419811in}{2.447160in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{2.431565in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{2.393844in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{5.456940in}{2.321481in}}%
\pgfpathlineto{\pgfqpoint{5.466222in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.413052in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.417472in}}%
\pgfpathlineto{\pgfqpoint{5.498709in}{2.404938in}}%
\pgfpathlineto{\pgfqpoint{5.503350in}{2.390288in}}%
\pgfpathlineto{\pgfqpoint{5.507991in}{2.373528in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{5.531197in}{2.100042in}}%
\pgfpathlineto{\pgfqpoint{5.540479in}{2.008885in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.926760in}}%
\pgfpathlineto{\pgfqpoint{5.554402in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{5.563684in}{1.920329in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{1.918411in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.922939in}}%
\pgfpathlineto{\pgfqpoint{5.582248in}{1.961828in}}%
\pgfpathlineto{\pgfqpoint{5.591530in}{1.994842in}}%
\pgfpathlineto{\pgfqpoint{5.596171in}{2.002843in}}%
\pgfpathlineto{\pgfqpoint{5.600812in}{2.013118in}}%
\pgfpathlineto{\pgfqpoint{5.605453in}{2.025660in}}%
\pgfpathlineto{\pgfqpoint{5.610094in}{2.039931in}}%
\pgfpathlineto{\pgfqpoint{5.614735in}{2.018475in}}%
\pgfpathlineto{\pgfqpoint{5.624017in}{1.964685in}}%
\pgfpathlineto{\pgfqpoint{5.628658in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{5.647223in}{1.817561in}}%
\pgfpathlineto{\pgfqpoint{5.651864in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{5.656505in}{1.789691in}}%
\pgfpathlineto{\pgfqpoint{5.661146in}{1.783235in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{5.670428in}{1.766020in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{1.720269in}}%
\pgfpathlineto{\pgfqpoint{5.684351in}{1.693791in}}%
\pgfpathlineto{\pgfqpoint{5.688992in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{5.698274in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{5.707556in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{5.712197in}{1.363975in}}%
\pgfpathlineto{\pgfqpoint{5.721479in}{1.296747in}}%
\pgfpathlineto{\pgfqpoint{5.726120in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{1.246801in}}%
\pgfpathlineto{\pgfqpoint{5.735402in}{1.244187in}}%
\pgfpathlineto{\pgfqpoint{5.740044in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{5.795736in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{5.818941in}{1.533165in}}%
\pgfpathlineto{\pgfqpoint{5.837505in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{1.700570in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{1.714367in}}%
\pgfpathlineto{\pgfqpoint{5.865352in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.674403in}}%
\pgfpathlineto{\pgfqpoint{5.888557in}{1.635865in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{1.496563in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{1.566712in}}%
\pgfpathlineto{\pgfqpoint{5.944249in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{5.948891in}{1.613704in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{5.972096in}{1.684352in}}%
\pgfpathlineto{\pgfqpoint{5.976737in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{5.981378in}{1.692561in}}%
\pgfpathlineto{\pgfqpoint{5.986019in}{1.698642in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{1.701332in}}%
\pgfpathlineto{\pgfqpoint{5.999942in}{1.704325in}}%
\pgfpathlineto{\pgfqpoint{6.004583in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{6.009224in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{6.018506in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{6.037070in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{6.041711in}{1.709240in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{6.055635in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{6.064917in}{1.735246in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{6.078840in}{1.782407in}}%
\pgfpathlineto{\pgfqpoint{6.088122in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{6.102045in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.883202in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.878012in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{1.833000in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.820552in}}%
\pgfpathlineto{\pgfqpoint{6.148455in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{6.162379in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{6.167020in}{1.696546in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.673982in}}%
\pgfpathlineto{\pgfqpoint{6.185584in}{1.667529in}}%
\pgfpathlineto{\pgfqpoint{6.199507in}{1.750220in}}%
\pgfpathlineto{\pgfqpoint{6.222712in}{1.875798in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.886789in}}%
\pgfpathlineto{\pgfqpoint{6.231994in}{1.885857in}}%
\pgfpathlineto{\pgfqpoint{6.245917in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{6.255199in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.883416in}}%
\pgfpathlineto{\pgfqpoint{6.269123in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{6.273764in}{1.901952in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{1.913963in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.928186in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.935078in}}%
\pgfpathlineto{\pgfqpoint{6.296969in}{1.938675in}}%
\pgfpathlineto{\pgfqpoint{6.301610in}{1.941058in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.934460in}}%
\pgfpathlineto{\pgfqpoint{6.315533in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{6.324815in}{1.822583in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{1.637131in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.532880in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{6.375867in}{1.522547in}}%
\pgfpathlineto{\pgfqpoint{6.380508in}{1.519019in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{6.394431in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.547491in}}%
\pgfpathlineto{\pgfqpoint{6.408354in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.524709in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{6.440841in}{1.515966in}}%
\pgfpathlineto{\pgfqpoint{6.445482in}{1.515014in}}%
\pgfpathlineto{\pgfqpoint{6.450123in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.530120in}}%
\pgfpathlineto{\pgfqpoint{6.477970in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.435764in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{6.501175in}{1.302847in}}%
\pgfpathlineto{\pgfqpoint{6.505816in}{1.231326in}}%
\pgfpathlineto{\pgfqpoint{6.519739in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{6.538303in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{0.498990in}}%
\pgfpathlineto{\pgfqpoint{6.547585in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{6.552226in}{0.539391in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{6.561508in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{6.575431in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{6.580073in}{0.654499in}}%
\pgfpathlineto{\pgfqpoint{6.584714in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{0.848346in}}%
\pgfpathlineto{\pgfqpoint{6.612560in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{1.119729in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{6.640406in}{1.261815in}}%
\pgfpathlineto{\pgfqpoint{6.645047in}{1.286776in}}%
\pgfpathlineto{\pgfqpoint{6.663611in}{1.352127in}}%
\pgfpathlineto{\pgfqpoint{6.677534in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{6.686817in}{1.479524in}}%
\pgfpathlineto{\pgfqpoint{6.700740in}{1.560861in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{6.714663in}{1.617325in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.656205in}}%
\pgfpathlineto{\pgfqpoint{6.733227in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{6.742509in}{1.695287in}}%
\pgfpathlineto{\pgfqpoint{6.747150in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{6.761073in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{6.765714in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{6.770355in}{1.690878in}}%
\pgfpathlineto{\pgfqpoint{6.774996in}{1.694164in}}%
\pgfpathlineto{\pgfqpoint{6.779637in}{1.695643in}}%
\pgfpathlineto{\pgfqpoint{6.788920in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{6.793561in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.710131in}}%
\pgfpathlineto{\pgfqpoint{6.802843in}{1.706654in}}%
\pgfpathlineto{\pgfqpoint{6.807484in}{1.712318in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{6.835330in}{1.768145in}}%
\pgfpathlineto{\pgfqpoint{6.839971in}{1.780743in}}%
\pgfpathlineto{\pgfqpoint{6.844612in}{1.791663in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{6.853894in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{6.867817in}{1.836466in}}%
\pgfpathlineto{\pgfqpoint{6.872458in}{1.842434in}}%
\pgfpathlineto{\pgfqpoint{6.877099in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{6.881740in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{6.886381in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{6.900305in}{1.864767in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{6.909587in}{1.859107in}}%
\pgfpathlineto{\pgfqpoint{6.914228in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{6.928151in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{6.937433in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{6.942074in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{6.955997in}{1.848676in}}%
\pgfpathlineto{\pgfqpoint{6.960638in}{1.851017in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{6.969920in}{1.845606in}}%
\pgfpathlineto{\pgfqpoint{6.974561in}{1.842577in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.829320in}}%
\pgfpathlineto{\pgfqpoint{7.011690in}{1.823449in}}%
\pgfpathlineto{\pgfqpoint{7.016331in}{1.821624in}}%
\pgfpathlineto{\pgfqpoint{7.020972in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.840671in}}%
\pgfpathlineto{\pgfqpoint{7.053459in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{7.058100in}{1.843501in}}%
\pgfpathlineto{\pgfqpoint{7.062741in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{7.076664in}{1.831215in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.827637in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.821033in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.797338in}}%
\pgfpathlineto{\pgfqpoint{7.109152in}{1.780636in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.752093in}}%
\pgfpathlineto{\pgfqpoint{7.127716in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{7.136998in}{1.763096in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.778959in}}%
\pgfpathlineto{\pgfqpoint{7.160203in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.783931in}}%
\pgfpathlineto{\pgfqpoint{7.174126in}{1.786162in}}%
\pgfpathlineto{\pgfqpoint{7.178767in}{1.789422in}}%
\pgfpathlineto{\pgfqpoint{7.183408in}{1.793752in}}%
\pgfpathlineto{\pgfqpoint{7.201972in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.817105in}}%
\pgfpathlineto{\pgfqpoint{7.215896in}{1.805935in}}%
\pgfpathlineto{\pgfqpoint{7.220537in}{1.799576in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{7.229819in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.817570in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.829175in}}%
\pgfpathlineto{\pgfqpoint{7.243742in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{7.262306in}{1.954065in}}%
\pgfpathlineto{\pgfqpoint{7.266947in}{1.964228in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{7.276229in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{7.280870in}{1.967994in}}%
\pgfpathlineto{\pgfqpoint{7.285511in}{1.962987in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.944386in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.928249in}}%
\pgfpathlineto{\pgfqpoint{7.308716in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.925174in}}%
\pgfpathlineto{\pgfqpoint{7.317999in}{1.925580in}}%
\pgfpathlineto{\pgfqpoint{7.322640in}{1.927282in}}%
\pgfpathlineto{\pgfqpoint{7.327281in}{1.935656in}}%
\pgfpathlineto{\pgfqpoint{7.336563in}{1.954864in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{1.963322in}}%
\pgfpathlineto{\pgfqpoint{7.345845in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{7.359768in}{1.986544in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{1.991626in}}%
\pgfpathlineto{\pgfqpoint{7.373691in}{2.003558in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{2.008912in}}%
\pgfpathlineto{\pgfqpoint{7.392255in}{2.000809in}}%
\pgfpathlineto{\pgfqpoint{7.401537in}{1.981008in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{7.434025in}{1.907963in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{1.896165in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{7.466512in}{1.855937in}}%
\pgfpathlineto{\pgfqpoint{7.471153in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{7.475794in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{7.485076in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{7.489717in}{1.873722in}}%
\pgfpathlineto{\pgfqpoint{7.494358in}{1.871432in}}%
\pgfpathlineto{\pgfqpoint{7.498999in}{1.868084in}}%
\pgfpathlineto{\pgfqpoint{7.503640in}{1.863681in}}%
\pgfpathlineto{\pgfqpoint{7.508281in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{7.522204in}{1.813074in}}%
\pgfpathlineto{\pgfqpoint{7.526846in}{1.812046in}}%
\pgfpathlineto{\pgfqpoint{7.545410in}{1.895479in}}%
\pgfpathlineto{\pgfqpoint{7.550051in}{1.896432in}}%
\pgfpathlineto{\pgfqpoint{7.554692in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{7.559333in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{7.563974in}{1.924755in}}%
\pgfpathlineto{\pgfqpoint{7.568615in}{1.927497in}}%
\pgfpathlineto{\pgfqpoint{7.573256in}{1.910490in}}%
\pgfpathlineto{\pgfqpoint{7.577897in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{7.582538in}{1.837557in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{1.720673in}}%
\pgfpathlineto{\pgfqpoint{7.601102in}{1.588250in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.533266in}}%
\pgfpathlineto{\pgfqpoint{7.615025in}{1.490241in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{1.449646in}}%
\pgfpathlineto{\pgfqpoint{7.628949in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{7.638231in}{1.412212in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{1.400991in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{7.670718in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{1.449608in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.484669in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.475503in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.492765in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{2.512457in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{2.507779in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.487601in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.434594in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{2.426773in}}%
\pgfpathlineto{\pgfqpoint{1.354257in}{2.429967in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{2.432142in}}%
\pgfpathlineto{\pgfqpoint{1.363539in}{2.433087in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.432820in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.426044in}}%
\pgfpathlineto{\pgfqpoint{1.382103in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.396404in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{2.392302in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.389503in}}%
\pgfpathlineto{\pgfqpoint{1.405308in}{2.388012in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{2.387792in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{2.383231in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.376484in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{2.376798in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.384475in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.390686in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.427227in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{1.488847in}{2.439944in}}%
\pgfpathlineto{\pgfqpoint{1.493488in}{2.438647in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.432764in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.432103in}}%
\pgfpathlineto{\pgfqpoint{1.521334in}{2.437372in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.472557in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{2.484272in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{2.479736in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.442542in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.431674in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{2.427321in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{2.423755in}}%
\pgfpathlineto{\pgfqpoint{1.623437in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{2.422957in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.393957in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.384804in}}%
\pgfpathlineto{\pgfqpoint{1.655925in}{2.384919in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.384257in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{2.375425in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.371564in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.332516in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.324644in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.315670in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.371516in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.379159in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{2.363710in}}%
\pgfpathlineto{\pgfqpoint{1.785874in}{2.320089in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{2.314331in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{2.323422in}}%
\pgfpathlineto{\pgfqpoint{1.804438in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.361232in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.366279in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.358716in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{2.351150in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.347707in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.346172in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{2.347070in}}%
\pgfpathlineto{\pgfqpoint{1.860131in}{2.346646in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{2.344915in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.342488in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{2.338584in}}%
\pgfpathlineto{\pgfqpoint{1.892618in}{2.317194in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{1.906541in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{2.334036in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{1.929746in}{2.352499in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.350506in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{2.328829in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.307067in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{1.976157in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.292792in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.293045in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.294502in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.307925in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.310404in}}%
\pgfpathlineto{\pgfqpoint{2.017926in}{2.313574in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{2.316038in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{2.317349in}}%
\pgfpathlineto{\pgfqpoint{2.031849in}{2.317506in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.319710in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{2.313411in}}%
\pgfpathlineto{\pgfqpoint{2.064336in}{2.291292in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{2.273836in}}%
\pgfpathlineto{\pgfqpoint{2.078260in}{2.266259in}}%
\pgfpathlineto{\pgfqpoint{2.082901in}{2.260005in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.251477in}}%
\pgfpathlineto{\pgfqpoint{2.106106in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.242482in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{2.247694in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.138593in}{2.256458in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{2.261818in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{2.264996in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.218581in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.213652in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{2.208661in}}%
\pgfpathlineto{\pgfqpoint{2.203568in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.212850in}{2.159820in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.158353in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.226773in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.163752in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.219940in}}%
\pgfpathlineto{\pgfqpoint{2.254619in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{2.221848in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.218330in}}%
\pgfpathlineto{\pgfqpoint{2.282466in}{2.212855in}}%
\pgfpathlineto{\pgfqpoint{2.291748in}{2.205624in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{2.215394in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.239516in}}%
\pgfpathlineto{\pgfqpoint{2.333517in}{2.240915in}}%
\pgfpathlineto{\pgfqpoint{2.347440in}{2.235821in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{2.233061in}}%
\pgfpathlineto{\pgfqpoint{2.356722in}{2.225553in}}%
\pgfpathlineto{\pgfqpoint{2.361363in}{2.219238in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{2.375286in}{2.207181in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{2.206517in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.207107in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{2.393851in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.243381in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{2.221840in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{2.454184in}{2.182126in}}%
\pgfpathlineto{\pgfqpoint{2.458825in}{2.184248in}}%
\pgfpathlineto{\pgfqpoint{2.463466in}{2.185156in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.184852in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.181730in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{2.491313in}{2.158179in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.167099in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{2.156149in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{2.151134in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{2.132008in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.127618in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.136267in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{2.140893in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.144553in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{2.143897in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.137863in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.138295in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.145310in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{2.148340in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.150193in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.134268in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.114128in}}%
\pgfpathlineto{\pgfqpoint{2.667672in}{2.111226in}}%
\pgfpathlineto{\pgfqpoint{2.672313in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{2.138145in}}%
\pgfpathlineto{\pgfqpoint{2.686236in}{2.147295in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.153153in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{2.152778in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.151277in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.144894in}}%
\pgfpathlineto{\pgfqpoint{2.714083in}{2.139732in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{2.127912in}}%
\pgfpathlineto{\pgfqpoint{2.732647in}{2.127728in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.130008in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{2.133354in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.137762in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{2.140134in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.138430in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.135555in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.131727in}}%
\pgfpathlineto{\pgfqpoint{2.769775in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.108848in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{2.095704in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.123562in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.128681in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{2.131998in}}%
\pgfpathlineto{\pgfqpoint{2.820827in}{2.134060in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{2.830109in}{2.133289in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.129827in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.127519in}}%
\pgfpathlineto{\pgfqpoint{2.844032in}{2.127200in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.128841in}}%
\pgfpathlineto{\pgfqpoint{2.853314in}{2.126188in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{2.122316in}}%
\pgfpathlineto{\pgfqpoint{2.862596in}{2.117229in}}%
\pgfpathlineto{\pgfqpoint{2.867237in}{2.110921in}}%
\pgfpathlineto{\pgfqpoint{2.871878in}{2.106287in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.097396in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.116081in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{2.118376in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.100529in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{2.091225in}}%
\pgfpathlineto{\pgfqpoint{2.960058in}{2.088377in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.087256in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{2.086783in}}%
\pgfpathlineto{\pgfqpoint{2.978622in}{2.087830in}}%
\pgfpathlineto{\pgfqpoint{2.983263in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{2.090428in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{2.094266in}}%
\pgfpathlineto{\pgfqpoint{2.997186in}{2.096511in}}%
\pgfpathlineto{\pgfqpoint{3.001827in}{2.097220in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{2.096409in}}%
\pgfpathlineto{\pgfqpoint{3.025033in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{3.034315in}{2.063581in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.058881in}}%
\pgfpathlineto{\pgfqpoint{3.043597in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.053365in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.056375in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.064668in}}%
\pgfpathlineto{\pgfqpoint{3.080725in}{2.067982in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.070483in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.068694in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.064612in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.058913in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{3.113212in}{2.053500in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{2.065476in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.098757in}}%
\pgfpathlineto{\pgfqpoint{3.154982in}{2.103021in}}%
\pgfpathlineto{\pgfqpoint{3.164264in}{2.109036in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{2.109128in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{2.106514in}}%
\pgfpathlineto{\pgfqpoint{3.178187in}{2.102062in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.095775in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{3.215315in}{2.055988in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.058679in}}%
\pgfpathlineto{\pgfqpoint{3.224598in}{2.062079in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{2.051058in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{2.046081in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{3.271008in}{2.008396in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{1.972948in}}%
\pgfpathlineto{\pgfqpoint{3.308136in}{1.977213in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{1.995563in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{2.014515in}}%
\pgfpathlineto{\pgfqpoint{3.368470in}{2.015115in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{2.016526in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{2.021785in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{3.400957in}{2.045231in}}%
\pgfpathlineto{\pgfqpoint{3.405598in}{2.048455in}}%
\pgfpathlineto{\pgfqpoint{3.410239in}{2.049703in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.049928in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{2.050277in}}%
\pgfpathlineto{\pgfqpoint{3.442727in}{2.075408in}}%
\pgfpathlineto{\pgfqpoint{3.456650in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{2.092980in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{2.080322in}}%
\pgfpathlineto{\pgfqpoint{3.475214in}{2.052155in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{2.032671in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{2.027509in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.025536in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{2.036974in}}%
\pgfpathlineto{\pgfqpoint{3.521624in}{2.039928in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{2.033409in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{2.024797in}}%
\pgfpathlineto{\pgfqpoint{3.558753in}{2.004797in}}%
\pgfpathlineto{\pgfqpoint{3.563394in}{2.006394in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{2.020080in}}%
\pgfpathlineto{\pgfqpoint{3.600522in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{2.085230in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{2.081735in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{2.068626in}}%
\pgfpathlineto{\pgfqpoint{3.642292in}{2.062225in}}%
\pgfpathlineto{\pgfqpoint{3.646933in}{2.052724in}}%
\pgfpathlineto{\pgfqpoint{3.651574in}{2.041749in}}%
\pgfpathlineto{\pgfqpoint{3.660856in}{2.016881in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{2.002066in}}%
\pgfpathlineto{\pgfqpoint{3.674779in}{1.995867in}}%
\pgfpathlineto{\pgfqpoint{3.679420in}{1.991436in}}%
\pgfpathlineto{\pgfqpoint{3.684061in}{2.000562in}}%
\pgfpathlineto{\pgfqpoint{3.688702in}{2.011490in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{2.076454in}}%
\pgfpathlineto{\pgfqpoint{3.721189in}{2.103328in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.138824in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.144763in}}%
\pgfpathlineto{\pgfqpoint{3.744394in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{3.749036in}{2.129231in}}%
\pgfpathlineto{\pgfqpoint{3.753677in}{2.117633in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{2.102852in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{2.005840in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.970292in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.925155in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.934990in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.948669in}}%
\pgfpathlineto{\pgfqpoint{3.846497in}{1.963774in}}%
\pgfpathlineto{\pgfqpoint{3.855780in}{1.980560in}}%
\pgfpathlineto{\pgfqpoint{3.860421in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{3.869703in}{2.055450in}}%
\pgfpathlineto{\pgfqpoint{3.874344in}{2.087383in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{2.114436in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{2.179130in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{3.906831in}{2.176799in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{2.169510in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{2.160876in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.136098in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{2.106922in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{3.939318in}{1.993114in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.871130in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{3.962524in}{1.851077in}}%
\pgfpathlineto{\pgfqpoint{3.967165in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{3.976447in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{3.995011in}{1.905711in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{1.915405in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{1.922964in}}%
\pgfpathlineto{\pgfqpoint{4.018216in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{4.027498in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{4.032139in}{1.915171in}}%
\pgfpathlineto{\pgfqpoint{4.036780in}{1.907544in}}%
\pgfpathlineto{\pgfqpoint{4.050703in}{1.871640in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{4.064627in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{4.069268in}{1.860660in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.933119in}}%
\pgfpathlineto{\pgfqpoint{4.097114in}{2.041011in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.135034in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{4.120319in}{2.117456in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{4.129601in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.939380in}}%
\pgfpathlineto{\pgfqpoint{4.152806in}{1.910949in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.902931in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.898236in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{1.895926in}}%
\pgfpathlineto{\pgfqpoint{4.176012in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{4.185294in}{1.931785in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{4.217781in}{2.037293in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.093666in}}%
\pgfpathlineto{\pgfqpoint{4.245627in}{2.130384in}}%
\pgfpathlineto{\pgfqpoint{4.250268in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{4.264191in}{2.210916in}}%
\pgfpathlineto{\pgfqpoint{4.268832in}{2.230829in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{2.207226in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{2.095947in}}%
\pgfpathlineto{\pgfqpoint{4.287397in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{1.959973in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{1.571203in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{4.333807in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{4.343089in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{4.347730in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{4.352371in}{1.574704in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{4.370935in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{4.380218in}{1.507470in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.496803in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.488430in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.472758in}}%
\pgfpathlineto{\pgfqpoint{4.417346in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{1.538825in}}%
\pgfpathlineto{\pgfqpoint{4.431269in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{4.463756in}{1.689815in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{4.491603in}{1.726534in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.752814in}}%
\pgfpathlineto{\pgfqpoint{4.505526in}{1.768198in}}%
\pgfpathlineto{\pgfqpoint{4.510167in}{1.781353in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.524090in}{1.811357in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.807252in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{1.751435in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{4.556577in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.712699in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.793637in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.832380in}}%
\pgfpathlineto{\pgfqpoint{4.602988in}{1.841456in}}%
\pgfpathlineto{\pgfqpoint{4.607629in}{1.838713in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.803421in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.672675in}}%
\pgfpathlineto{\pgfqpoint{4.649398in}{1.664093in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{1.658956in}}%
\pgfpathlineto{\pgfqpoint{4.658680in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.667547in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{1.700418in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{1.771886in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{4.714373in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{4.723655in}{1.789282in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.722364in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.724208in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.738943in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{4.765424in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{4.783988in}{1.807776in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.881075in}}%
\pgfpathlineto{\pgfqpoint{4.807194in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{2.013332in}}%
\pgfpathlineto{\pgfqpoint{4.825758in}{2.030269in}}%
\pgfpathlineto{\pgfqpoint{4.835040in}{2.055753in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{2.069377in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{2.078454in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{2.086510in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{2.089836in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{2.094792in}}%
\pgfpathlineto{\pgfqpoint{4.872168in}{2.120715in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{2.154794in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.164907in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.137522in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.128507in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{4.932502in}{2.051973in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{4.969630in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{1.849832in}}%
\pgfpathlineto{\pgfqpoint{4.988194in}{1.859272in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{4.997476in}{1.878687in}}%
\pgfpathlineto{\pgfqpoint{5.002117in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{5.011400in}{1.925904in}}%
\pgfpathlineto{\pgfqpoint{5.016041in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{1.951463in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{1.956685in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{1.969267in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{1.974724in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{1.969937in}}%
\pgfpathlineto{\pgfqpoint{5.048528in}{1.968401in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{1.970113in}}%
\pgfpathlineto{\pgfqpoint{5.062451in}{1.980838in}}%
\pgfpathlineto{\pgfqpoint{5.067092in}{1.986035in}}%
\pgfpathlineto{\pgfqpoint{5.071733in}{1.989789in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{5.081015in}{2.004998in}}%
\pgfpathlineto{\pgfqpoint{5.090297in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{5.094938in}{2.037708in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.046175in}}%
\pgfpathlineto{\pgfqpoint{5.104220in}{2.051977in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.060319in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{5.132067in}{2.058910in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.055679in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{2.055541in}}%
\pgfpathlineto{\pgfqpoint{5.155272in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.059307in}}%
\pgfpathlineto{\pgfqpoint{5.164554in}{2.062220in}}%
\pgfpathlineto{\pgfqpoint{5.169195in}{2.066599in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{2.072444in}}%
\pgfpathlineto{\pgfqpoint{5.187759in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{2.102602in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.101459in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{5.215606in}{2.087443in}}%
\pgfpathlineto{\pgfqpoint{5.224888in}{2.044345in}}%
\pgfpathlineto{\pgfqpoint{5.234170in}{2.000257in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{1.984506in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{1.975391in}}%
\pgfpathlineto{\pgfqpoint{5.248093in}{1.967596in}}%
\pgfpathlineto{\pgfqpoint{5.252734in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{1.981118in}}%
\pgfpathlineto{\pgfqpoint{5.275939in}{2.003757in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{2.090370in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{2.201996in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{2.210698in}}%
\pgfpathlineto{\pgfqpoint{5.331632in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{5.336273in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{2.123406in}}%
\pgfpathlineto{\pgfqpoint{5.368760in}{2.182834in}}%
\pgfpathlineto{\pgfqpoint{5.373401in}{2.203540in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{2.236649in}}%
\pgfpathlineto{\pgfqpoint{5.391965in}{2.357391in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.382978in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{2.408931in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{5.429094in}{2.356688in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{5.443017in}{2.305455in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.279705in}}%
\pgfpathlineto{\pgfqpoint{5.456940in}{2.287231in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{2.304498in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{2.362671in}}%
\pgfpathlineto{\pgfqpoint{5.484786in}{2.380957in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.388657in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.387873in}}%
\pgfpathlineto{\pgfqpoint{5.503350in}{2.323860in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.250277in}}%
\pgfpathlineto{\pgfqpoint{5.526555in}{2.103959in}}%
\pgfpathlineto{\pgfqpoint{5.531197in}{2.057827in}}%
\pgfpathlineto{\pgfqpoint{5.535838in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.935133in}}%
\pgfpathlineto{\pgfqpoint{5.554402in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.913086in}}%
\pgfpathlineto{\pgfqpoint{5.563684in}{1.906773in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{1.898565in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{5.591530in}{1.974881in}}%
\pgfpathlineto{\pgfqpoint{5.600812in}{2.005092in}}%
\pgfpathlineto{\pgfqpoint{5.610094in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{5.614735in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{5.624017in}{1.967964in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{1.917217in}}%
\pgfpathlineto{\pgfqpoint{5.651864in}{1.823878in}}%
\pgfpathlineto{\pgfqpoint{5.656505in}{1.823387in}}%
\pgfpathlineto{\pgfqpoint{5.661146in}{1.819734in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{1.812157in}}%
\pgfpathlineto{\pgfqpoint{5.670428in}{1.800654in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{5.688992in}{1.646243in}}%
\pgfpathlineto{\pgfqpoint{5.698274in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{5.707556in}{1.430417in}}%
\pgfpathlineto{\pgfqpoint{5.712197in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{5.726120in}{1.285679in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{1.222799in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.278394in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{1.302568in}}%
\pgfpathlineto{\pgfqpoint{5.791095in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{5.805018in}{1.509669in}}%
\pgfpathlineto{\pgfqpoint{5.814300in}{1.561199in}}%
\pgfpathlineto{\pgfqpoint{5.828223in}{1.637523in}}%
\pgfpathlineto{\pgfqpoint{5.837505in}{1.673533in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{1.705649in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{5.865352in}{1.705200in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{1.700296in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{5.921044in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{5.958173in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{5.972096in}{1.668757in}}%
\pgfpathlineto{\pgfqpoint{5.976737in}{1.675969in}}%
\pgfpathlineto{\pgfqpoint{5.981378in}{1.685361in}}%
\pgfpathlineto{\pgfqpoint{5.986019in}{1.696943in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{1.703856in}}%
\pgfpathlineto{\pgfqpoint{5.995301in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{5.999942in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{6.004583in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{6.009224in}{1.726427in}}%
\pgfpathlineto{\pgfqpoint{6.013865in}{1.721218in}}%
\pgfpathlineto{\pgfqpoint{6.018506in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.699269in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{6.037070in}{1.681390in}}%
\pgfpathlineto{\pgfqpoint{6.041711in}{1.669578in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{6.050993in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{6.064917in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.701927in}}%
\pgfpathlineto{\pgfqpoint{6.097404in}{1.790855in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.820085in}}%
\pgfpathlineto{\pgfqpoint{6.115968in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{6.120609in}{1.808359in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.805768in}}%
\pgfpathlineto{\pgfqpoint{6.129891in}{1.793927in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.750095in}}%
\pgfpathlineto{\pgfqpoint{6.148455in}{1.737536in}}%
\pgfpathlineto{\pgfqpoint{6.162379in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{6.167020in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{6.171661in}{1.701488in}}%
\pgfpathlineto{\pgfqpoint{6.176302in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.706908in}}%
\pgfpathlineto{\pgfqpoint{6.185584in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{6.208789in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{6.222712in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{6.241276in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{6.245917in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{6.255199in}{1.889050in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{6.269123in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{6.273764in}{1.908757in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{1.925674in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.945012in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.953472in}}%
\pgfpathlineto{\pgfqpoint{6.292328in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{6.296969in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{6.301610in}{1.956109in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.950072in}}%
\pgfpathlineto{\pgfqpoint{6.324815in}{1.844804in}}%
\pgfpathlineto{\pgfqpoint{6.343379in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{6.352661in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.613248in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{6.375867in}{1.600778in}}%
\pgfpathlineto{\pgfqpoint{6.380508in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.599672in}}%
\pgfpathlineto{\pgfqpoint{6.399072in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{6.408354in}{1.620471in}}%
\pgfpathlineto{\pgfqpoint{6.417636in}{1.599578in}}%
\pgfpathlineto{\pgfqpoint{6.422277in}{1.587416in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.578717in}}%
\pgfpathlineto{\pgfqpoint{6.431559in}{1.573231in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{6.440841in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{6.445482in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.595926in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.627092in}}%
\pgfpathlineto{\pgfqpoint{6.473328in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.594554in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{6.501175in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{6.505816in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{0.679924in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{0.468093in}}%
\pgfpathlineto{\pgfqpoint{6.547585in}{0.492416in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{6.561508in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{6.566149in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{6.575431in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{6.580073in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{6.584714in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{6.640406in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{6.645047in}{1.293688in}}%
\pgfpathlineto{\pgfqpoint{6.663611in}{1.368144in}}%
\pgfpathlineto{\pgfqpoint{6.677534in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{6.700740in}{1.595144in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{6.714663in}{1.653209in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.691710in}}%
\pgfpathlineto{\pgfqpoint{6.733227in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{6.742509in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{6.751791in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{6.761073in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{6.765714in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{6.774996in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{6.779637in}{1.731183in}}%
\pgfpathlineto{\pgfqpoint{6.784278in}{1.731543in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{6.802843in}{1.714994in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.721166in}}%
\pgfpathlineto{\pgfqpoint{6.821407in}{1.729481in}}%
\pgfpathlineto{\pgfqpoint{6.826048in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.831481in}}%
\pgfpathlineto{\pgfqpoint{6.872458in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{6.881740in}{1.865976in}}%
\pgfpathlineto{\pgfqpoint{6.886381in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{6.900305in}{1.880990in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{6.918869in}{1.858831in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.854078in}}%
\pgfpathlineto{\pgfqpoint{6.932792in}{1.852284in}}%
\pgfpathlineto{\pgfqpoint{6.942074in}{1.848266in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{6.960638in}{1.849944in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{6.979202in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{6.988484in}{1.834248in}}%
\pgfpathlineto{\pgfqpoint{6.997766in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{7.011690in}{1.824273in}}%
\pgfpathlineto{\pgfqpoint{7.016331in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{7.020972in}{1.823834in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.828764in}}%
\pgfpathlineto{\pgfqpoint{7.039536in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{7.044177in}{1.851724in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.850184in}}%
\pgfpathlineto{\pgfqpoint{7.053459in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{7.062741in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{7.072023in}{1.833971in}}%
\pgfpathlineto{\pgfqpoint{7.076664in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.831033in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.828455in}}%
\pgfpathlineto{\pgfqpoint{7.095228in}{1.821642in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{7.104511in}{1.810392in}}%
\pgfpathlineto{\pgfqpoint{7.118434in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{7.132357in}{1.788565in}}%
\pgfpathlineto{\pgfqpoint{7.141639in}{1.801198in}}%
\pgfpathlineto{\pgfqpoint{7.146280in}{1.803848in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.806574in}}%
\pgfpathlineto{\pgfqpoint{7.160203in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{7.164844in}{1.810207in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.815317in}}%
\pgfpathlineto{\pgfqpoint{7.174126in}{1.821362in}}%
\pgfpathlineto{\pgfqpoint{7.178767in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{7.188049in}{1.846357in}}%
\pgfpathlineto{\pgfqpoint{7.192690in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{7.197331in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{7.201972in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{7.215896in}{1.842692in}}%
\pgfpathlineto{\pgfqpoint{7.220537in}{1.837131in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.843752in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.882494in}}%
\pgfpathlineto{\pgfqpoint{7.243742in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{7.253024in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{7.262306in}{2.023978in}}%
\pgfpathlineto{\pgfqpoint{7.266947in}{2.019631in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{2.009636in}}%
\pgfpathlineto{\pgfqpoint{7.276229in}{1.997675in}}%
\pgfpathlineto{\pgfqpoint{7.280870in}{1.983732in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.935867in}}%
\pgfpathlineto{\pgfqpoint{7.299434in}{1.922661in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.914242in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{7.322640in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{7.327281in}{1.951008in}}%
\pgfpathlineto{\pgfqpoint{7.331922in}{1.956137in}}%
\pgfpathlineto{\pgfqpoint{7.336563in}{1.960312in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{1.963714in}}%
\pgfpathlineto{\pgfqpoint{7.345845in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{7.350486in}{1.969937in}}%
\pgfpathlineto{\pgfqpoint{7.355127in}{1.974952in}}%
\pgfpathlineto{\pgfqpoint{7.359768in}{1.981401in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{1.990313in}}%
\pgfpathlineto{\pgfqpoint{7.373691in}{2.016178in}}%
\pgfpathlineto{\pgfqpoint{7.378332in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{2.035831in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{2.026082in}}%
\pgfpathlineto{\pgfqpoint{7.396896in}{1.999206in}}%
\pgfpathlineto{\pgfqpoint{7.406178in}{1.968124in}}%
\pgfpathlineto{\pgfqpoint{7.420102in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{1.906679in}}%
\pgfpathlineto{\pgfqpoint{7.429384in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{7.434025in}{1.899724in}}%
\pgfpathlineto{\pgfqpoint{7.438666in}{1.899204in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{1.900654in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{1.918172in}}%
\pgfpathlineto{\pgfqpoint{7.452589in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{7.457230in}{2.004788in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{7.466512in}{2.147020in}}%
\pgfpathlineto{\pgfqpoint{7.485076in}{2.545006in}}%
\pgfpathlineto{\pgfqpoint{7.489717in}{2.501978in}}%
\pgfpathlineto{\pgfqpoint{7.494358in}{2.419096in}}%
\pgfpathlineto{\pgfqpoint{7.498999in}{2.317811in}}%
\pgfpathlineto{\pgfqpoint{7.503640in}{2.198044in}}%
\pgfpathlineto{\pgfqpoint{7.512922in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{7.517563in}{1.823491in}}%
\pgfpathlineto{\pgfqpoint{7.522204in}{1.730069in}}%
\pgfpathlineto{\pgfqpoint{7.526846in}{1.692168in}}%
\pgfpathlineto{\pgfqpoint{7.536128in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{7.545410in}{1.731833in}}%
\pgfpathlineto{\pgfqpoint{7.550051in}{1.705432in}}%
\pgfpathlineto{\pgfqpoint{7.554692in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{7.563974in}{1.604020in}}%
\pgfpathlineto{\pgfqpoint{7.573256in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{7.582538in}{1.446835in}}%
\pgfpathlineto{\pgfqpoint{7.587179in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{7.596461in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{7.601102in}{1.423636in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{7.619666in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{1.416623in}}%
\pgfpathlineto{\pgfqpoint{7.628949in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{7.638231in}{1.420122in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{1.427574in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{1.461978in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.452200in}}{\pgfqpoint{7.040000in}{2.154600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{2.476590in}}%
\pgfpathlineto{\pgfqpoint{1.289282in}{2.465672in}}%
\pgfpathlineto{\pgfqpoint{1.298564in}{2.456978in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{2.453262in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{2.450352in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{2.450899in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.454804in}}%
\pgfpathlineto{\pgfqpoint{1.326410in}{2.457012in}}%
\pgfpathlineto{\pgfqpoint{1.331051in}{2.457599in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{1.363539in}{2.443259in}}%
\pgfpathlineto{\pgfqpoint{1.372821in}{2.440356in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{2.434298in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{2.435282in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{2.459087in}}%
\pgfpathlineto{\pgfqpoint{1.423872in}{2.462582in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.464131in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{2.458603in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{2.443160in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.436418in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{2.480071in}}%
\pgfpathlineto{\pgfqpoint{1.488847in}{2.485165in}}%
\pgfpathlineto{\pgfqpoint{1.493488in}{2.486648in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.488834in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.486001in}}%
\pgfpathlineto{\pgfqpoint{1.525975in}{2.469253in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.458391in}}%
\pgfpathlineto{\pgfqpoint{1.539898in}{2.425524in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.407534in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.392296in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{2.384846in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{2.375249in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{2.371949in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.391359in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.400131in}}%
\pgfpathlineto{\pgfqpoint{1.590950in}{2.406364in}}%
\pgfpathlineto{\pgfqpoint{1.604873in}{2.416829in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{2.417270in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{2.410920in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.384271in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{2.365478in}}%
\pgfpathlineto{\pgfqpoint{1.651284in}{2.364647in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{2.368627in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{2.373347in}}%
\pgfpathlineto{\pgfqpoint{1.679130in}{2.373591in}}%
\pgfpathlineto{\pgfqpoint{1.683771in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.368250in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{2.367253in}}%
\pgfpathlineto{\pgfqpoint{1.702335in}{2.367030in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.367737in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.370071in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{2.381093in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.381573in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{1.744104in}{2.368219in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.364754in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{2.372551in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{1.771951in}{2.376350in}}%
\pgfpathlineto{\pgfqpoint{1.776592in}{2.373209in}}%
\pgfpathlineto{\pgfqpoint{1.781233in}{2.369134in}}%
\pgfpathlineto{\pgfqpoint{1.785874in}{2.364157in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{2.356587in}}%
\pgfpathlineto{\pgfqpoint{1.804438in}{2.326059in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{2.318282in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{2.318639in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{2.320093in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{2.322960in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.337209in}}%
\pgfpathlineto{\pgfqpoint{1.850848in}{2.339977in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{2.340081in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{2.338278in}}%
\pgfpathlineto{\pgfqpoint{1.869413in}{2.336082in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{2.324125in}}%
\pgfpathlineto{\pgfqpoint{1.887977in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{2.300511in}}%
\pgfpathlineto{\pgfqpoint{1.906541in}{2.289597in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{2.289279in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{2.293509in}}%
\pgfpathlineto{\pgfqpoint{1.920464in}{2.299063in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.318179in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{2.328877in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{2.331008in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.326438in}}%
\pgfpathlineto{\pgfqpoint{1.962234in}{2.307098in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{1.985439in}{2.309529in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{2.317909in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{2.359157in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.365832in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{2.362111in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{2.333978in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{2.297586in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{2.288783in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.285918in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{2.290648in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.294266in}}%
\pgfpathlineto{\pgfqpoint{2.064336in}{2.296545in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.297355in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{2.296736in}}%
\pgfpathlineto{\pgfqpoint{2.078260in}{2.295012in}}%
\pgfpathlineto{\pgfqpoint{2.082901in}{2.292213in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{2.288443in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{2.096824in}{2.284633in}}%
\pgfpathlineto{\pgfqpoint{2.106106in}{2.285021in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{2.283810in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{2.129311in}{2.256467in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{2.251624in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{2.244381in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{2.238420in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{2.234596in}}%
\pgfpathlineto{\pgfqpoint{2.166439in}{2.224428in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{2.219362in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{2.216180in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{2.212010in}}%
\pgfpathlineto{\pgfqpoint{2.189645in}{2.215067in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{2.223297in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{2.254391in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.264327in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.269388in}}%
\pgfpathlineto{\pgfqpoint{2.226773in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{2.270231in}}%
\pgfpathlineto{\pgfqpoint{2.240696in}{2.254013in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.242059in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{2.236586in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{2.236455in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.238690in}}%
\pgfpathlineto{\pgfqpoint{2.277825in}{2.240277in}}%
\pgfpathlineto{\pgfqpoint{2.282466in}{2.240448in}}%
\pgfpathlineto{\pgfqpoint{2.287107in}{2.239128in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.233420in}}%
\pgfpathlineto{\pgfqpoint{2.305671in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{2.314953in}{2.225002in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{2.228018in}}%
\pgfpathlineto{\pgfqpoint{2.324235in}{2.231956in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{2.234060in}}%
\pgfpathlineto{\pgfqpoint{2.333517in}{2.234480in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{2.236347in}}%
\pgfpathlineto{\pgfqpoint{2.342799in}{2.239955in}}%
\pgfpathlineto{\pgfqpoint{2.361363in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{2.262341in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{2.258968in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{2.244139in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.235422in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.224575in}}%
\pgfpathlineto{\pgfqpoint{2.398492in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{2.167620in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{2.417056in}{2.158481in}}%
\pgfpathlineto{\pgfqpoint{2.435620in}{2.148936in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{2.141453in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{2.463466in}{2.150718in}}%
\pgfpathlineto{\pgfqpoint{2.468107in}{2.153478in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{2.155279in}}%
\pgfpathlineto{\pgfqpoint{2.482030in}{2.157028in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.157087in}}%
\pgfpathlineto{\pgfqpoint{2.491313in}{2.157875in}}%
\pgfpathlineto{\pgfqpoint{2.495954in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{2.169859in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{2.170349in}}%
\pgfpathlineto{\pgfqpoint{2.542364in}{2.175796in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{2.175634in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.172826in}}%
\pgfpathlineto{\pgfqpoint{2.565569in}{2.162243in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{2.166526in}}%
\pgfpathlineto{\pgfqpoint{2.602698in}{2.174610in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{2.616621in}{2.166441in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{2.162909in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{2.165508in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{2.649108in}{2.176564in}}%
\pgfpathlineto{\pgfqpoint{2.653749in}{2.170923in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.156306in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.129186in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{2.122270in}}%
\pgfpathlineto{\pgfqpoint{2.686236in}{2.119670in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{2.122927in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{2.126967in}}%
\pgfpathlineto{\pgfqpoint{2.700160in}{2.130066in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{2.714083in}{2.129288in}}%
\pgfpathlineto{\pgfqpoint{2.718724in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{2.723365in}{2.121633in}}%
\pgfpathlineto{\pgfqpoint{2.737288in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{2.101510in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{2.099338in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.100055in}}%
\pgfpathlineto{\pgfqpoint{2.765134in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{2.779057in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{2.105432in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{2.117133in}}%
\pgfpathlineto{\pgfqpoint{2.802263in}{2.121720in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{2.121327in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{2.825468in}{2.095689in}}%
\pgfpathlineto{\pgfqpoint{2.830109in}{2.095026in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.096633in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.099387in}}%
\pgfpathlineto{\pgfqpoint{2.844032in}{2.104603in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{2.862596in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{2.867237in}{2.159344in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{2.161058in}}%
\pgfpathlineto{\pgfqpoint{2.885801in}{2.160852in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.159337in}}%
\pgfpathlineto{\pgfqpoint{2.895083in}{2.157009in}}%
\pgfpathlineto{\pgfqpoint{2.913648in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.140919in}}%
\pgfpathlineto{\pgfqpoint{2.932212in}{2.138777in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.137592in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.135288in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.130065in}}%
\pgfpathlineto{\pgfqpoint{2.955417in}{2.118338in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.109333in}}%
\pgfpathlineto{\pgfqpoint{2.973981in}{2.102202in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{2.089328in}}%
\pgfpathlineto{\pgfqpoint{3.001827in}{2.082895in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.071052in}}%
\pgfpathlineto{\pgfqpoint{3.025033in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.038956in}{2.074491in}}%
\pgfpathlineto{\pgfqpoint{3.043597in}{2.073941in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.070556in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{3.066802in}{2.048681in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{2.044034in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{3.080725in}{2.040366in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{2.044938in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{2.062051in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.068853in}}%
\pgfpathlineto{\pgfqpoint{3.103930in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{3.108571in}{2.078117in}}%
\pgfpathlineto{\pgfqpoint{3.117854in}{2.084098in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{2.086708in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{2.099230in}}%
\pgfpathlineto{\pgfqpoint{3.141059in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{3.145700in}{2.098378in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{3.154982in}{2.087177in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.164264in}{2.076006in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{2.059366in}}%
\pgfpathlineto{\pgfqpoint{3.178187in}{2.052089in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{2.045938in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{3.196751in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{2.019062in}}%
\pgfpathlineto{\pgfqpoint{3.215315in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{3.219956in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{3.224598in}{2.008989in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{1.976092in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{1.967972in}}%
\pgfpathlineto{\pgfqpoint{3.252444in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{1.957927in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{1.966790in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{2.035029in}}%
\pgfpathlineto{\pgfqpoint{3.298854in}{2.045438in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{2.049978in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{2.040365in}}%
\pgfpathlineto{\pgfqpoint{3.322059in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{3.326701in}{2.041660in}}%
\pgfpathlineto{\pgfqpoint{3.331342in}{2.045195in}}%
\pgfpathlineto{\pgfqpoint{3.335983in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{2.060942in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.065211in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{2.072886in}}%
\pgfpathlineto{\pgfqpoint{3.368470in}{2.072077in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{2.066831in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{2.066145in}}%
\pgfpathlineto{\pgfqpoint{3.387034in}{2.067363in}}%
\pgfpathlineto{\pgfqpoint{3.391675in}{2.069734in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.072870in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.088422in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.088866in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{2.085433in}}%
\pgfpathlineto{\pgfqpoint{3.433445in}{2.071669in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.063445in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.475214in}{1.971474in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{1.968187in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{1.971175in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{1.981031in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{1.984536in}}%
\pgfpathlineto{\pgfqpoint{3.507701in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{3.512342in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{3.516983in}{2.020271in}}%
\pgfpathlineto{\pgfqpoint{3.521624in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.020229in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{3.535547in}{2.019194in}}%
\pgfpathlineto{\pgfqpoint{3.540189in}{2.021237in}}%
\pgfpathlineto{\pgfqpoint{3.544830in}{2.025067in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{3.563394in}{2.047376in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{2.058306in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{2.064685in}}%
\pgfpathlineto{\pgfqpoint{3.581958in}{2.072977in}}%
\pgfpathlineto{\pgfqpoint{3.591240in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{3.595881in}{2.106468in}}%
\pgfpathlineto{\pgfqpoint{3.600522in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{3.609804in}{2.115328in}}%
\pgfpathlineto{\pgfqpoint{3.614445in}{2.114246in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{2.107939in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{2.026395in}}%
\pgfpathlineto{\pgfqpoint{3.642292in}{2.010157in}}%
\pgfpathlineto{\pgfqpoint{3.651574in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{3.656215in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{3.660856in}{1.980281in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{2.065846in}}%
\pgfpathlineto{\pgfqpoint{3.702625in}{2.091052in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{3.721189in}{2.133756in}}%
\pgfpathlineto{\pgfqpoint{3.725830in}{2.134560in}}%
\pgfpathlineto{\pgfqpoint{3.730471in}{2.134450in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{2.131200in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.121377in}}%
\pgfpathlineto{\pgfqpoint{3.753677in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{3.776882in}{1.978573in}}%
\pgfpathlineto{\pgfqpoint{3.786164in}{1.951349in}}%
\pgfpathlineto{\pgfqpoint{3.790805in}{1.939733in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.800087in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{3.804728in}{1.935946in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{1.939992in}}%
\pgfpathlineto{\pgfqpoint{3.818651in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{3.827933in}{1.954306in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{1.960465in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{3.846497in}{1.995944in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{2.011291in}}%
\pgfpathlineto{\pgfqpoint{3.855780in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{2.073929in}}%
\pgfpathlineto{\pgfqpoint{3.883626in}{2.150060in}}%
\pgfpathlineto{\pgfqpoint{3.888267in}{2.165223in}}%
\pgfpathlineto{\pgfqpoint{3.892908in}{2.175821in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{2.175873in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{2.153570in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{2.126914in}}%
\pgfpathlineto{\pgfqpoint{3.934677in}{1.927579in}}%
\pgfpathlineto{\pgfqpoint{3.939318in}{1.898696in}}%
\pgfpathlineto{\pgfqpoint{3.948600in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{3.953241in}{1.841360in}}%
\pgfpathlineto{\pgfqpoint{3.957883in}{1.845663in}}%
\pgfpathlineto{\pgfqpoint{3.971806in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{3.976447in}{1.890588in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{1.900699in}}%
\pgfpathlineto{\pgfqpoint{3.990370in}{1.904802in}}%
\pgfpathlineto{\pgfqpoint{3.995011in}{1.906999in}}%
\pgfpathlineto{\pgfqpoint{3.999652in}{1.907431in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{1.904394in}}%
\pgfpathlineto{\pgfqpoint{4.022857in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{4.027498in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{4.032139in}{1.892114in}}%
\pgfpathlineto{\pgfqpoint{4.041421in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{4.050703in}{1.861691in}}%
\pgfpathlineto{\pgfqpoint{4.055344in}{1.864521in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{1.874177in}}%
\pgfpathlineto{\pgfqpoint{4.064627in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{4.069268in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{2.069099in}}%
\pgfpathlineto{\pgfqpoint{4.097114in}{2.091514in}}%
\pgfpathlineto{\pgfqpoint{4.101755in}{2.105890in}}%
\pgfpathlineto{\pgfqpoint{4.106396in}{2.116591in}}%
\pgfpathlineto{\pgfqpoint{4.111037in}{2.122115in}}%
\pgfpathlineto{\pgfqpoint{4.115678in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.041429in}}%
\pgfpathlineto{\pgfqpoint{4.134242in}{1.976935in}}%
\pgfpathlineto{\pgfqpoint{4.143524in}{1.923741in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{4.152806in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{4.157447in}{1.882717in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.884526in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.887416in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{1.927915in}}%
\pgfpathlineto{\pgfqpoint{4.194576in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{4.213140in}{2.026474in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.063287in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{4.259550in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{4.268832in}{2.232205in}}%
\pgfpathlineto{\pgfqpoint{4.273474in}{2.190946in}}%
\pgfpathlineto{\pgfqpoint{4.282756in}{2.064863in}}%
\pgfpathlineto{\pgfqpoint{4.292038in}{1.918057in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.657599in}}%
\pgfpathlineto{\pgfqpoint{4.310602in}{1.599834in}}%
\pgfpathlineto{\pgfqpoint{4.315243in}{1.571256in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{4.333807in}{1.542935in}}%
\pgfpathlineto{\pgfqpoint{4.343089in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{4.347730in}{1.569714in}}%
\pgfpathlineto{\pgfqpoint{4.352371in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{4.366294in}{1.540154in}}%
\pgfpathlineto{\pgfqpoint{4.384859in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{4.389500in}{1.492279in}}%
\pgfpathlineto{\pgfqpoint{4.403423in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{4.412705in}{1.489963in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{4.431269in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{4.449833in}{1.655605in}}%
\pgfpathlineto{\pgfqpoint{4.459115in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{4.463756in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{1.696794in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{1.702462in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{4.491603in}{1.724029in}}%
\pgfpathlineto{\pgfqpoint{4.500885in}{1.746666in}}%
\pgfpathlineto{\pgfqpoint{4.510167in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{4.524090in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.803914in}}%
\pgfpathlineto{\pgfqpoint{4.533372in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.736790in}}%
\pgfpathlineto{\pgfqpoint{4.551936in}{1.727715in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.712408in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.722340in}}%
\pgfpathlineto{\pgfqpoint{4.584423in}{1.782899in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{1.800266in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{4.602988in}{1.842026in}}%
\pgfpathlineto{\pgfqpoint{4.607629in}{1.848336in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{1.839209in}}%
\pgfpathlineto{\pgfqpoint{4.616911in}{1.827317in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{4.635475in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{4.649398in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{4.658680in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.663404in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{1.661410in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{4.681885in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{1.752850in}}%
\pgfpathlineto{\pgfqpoint{4.719014in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{4.723655in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{4.728296in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.692769in}}%
\pgfpathlineto{\pgfqpoint{4.751501in}{1.698842in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{1.716757in}}%
\pgfpathlineto{\pgfqpoint{4.765424in}{1.731114in}}%
\pgfpathlineto{\pgfqpoint{4.783988in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{4.807194in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{4.821117in}{2.043464in}}%
\pgfpathlineto{\pgfqpoint{4.825758in}{2.060921in}}%
\pgfpathlineto{\pgfqpoint{4.835040in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{2.082459in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{4.848963in}{2.085885in}}%
\pgfpathlineto{\pgfqpoint{4.853604in}{2.082079in}}%
\pgfpathlineto{\pgfqpoint{4.858245in}{2.079632in}}%
\pgfpathlineto{\pgfqpoint{4.862886in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{4.867527in}{2.082705in}}%
\pgfpathlineto{\pgfqpoint{4.876809in}{2.095547in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{2.103182in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{2.121045in}}%
\pgfpathlineto{\pgfqpoint{4.895373in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{4.904656in}{2.132488in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.091854in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{2.073504in}}%
\pgfpathlineto{\pgfqpoint{4.927861in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{4.941784in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{1.935245in}}%
\pgfpathlineto{\pgfqpoint{4.960348in}{1.889704in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.878127in}}%
\pgfpathlineto{\pgfqpoint{4.978912in}{1.877495in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{4.997476in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{5.002117in}{1.886142in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{1.904481in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{1.969140in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.009333in}}%
\pgfpathlineto{\pgfqpoint{5.039246in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{5.043887in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{1.971322in}}%
\pgfpathlineto{\pgfqpoint{5.057810in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{5.062451in}{1.940202in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{5.081015in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{5.085656in}{1.984833in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.074203in}}%
\pgfpathlineto{\pgfqpoint{5.104220in}{2.087418in}}%
\pgfpathlineto{\pgfqpoint{5.113503in}{2.104361in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{2.110481in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.109670in}}%
\pgfpathlineto{\pgfqpoint{5.132067in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{5.136708in}{2.066788in}}%
\pgfpathlineto{\pgfqpoint{5.141349in}{2.060647in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.061378in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{2.065130in}}%
\pgfpathlineto{\pgfqpoint{5.155272in}{2.067887in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{2.069474in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{2.089882in}}%
\pgfpathlineto{\pgfqpoint{5.183118in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{5.187759in}{2.093867in}}%
\pgfpathlineto{\pgfqpoint{5.192400in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{2.101174in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.103533in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{2.104482in}}%
\pgfpathlineto{\pgfqpoint{5.215606in}{2.104713in}}%
\pgfpathlineto{\pgfqpoint{5.220247in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{5.229529in}{2.059068in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{2.014161in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{5.257375in}{1.966775in}}%
\pgfpathlineto{\pgfqpoint{5.262016in}{1.969239in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{1.977994in}}%
\pgfpathlineto{\pgfqpoint{5.280580in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{5.289862in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{5.294503in}{2.031703in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{5.303785in}{2.071192in}}%
\pgfpathlineto{\pgfqpoint{5.317708in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{5.322350in}{2.181817in}}%
\pgfpathlineto{\pgfqpoint{5.331632in}{2.215351in}}%
\pgfpathlineto{\pgfqpoint{5.336273in}{2.227403in}}%
\pgfpathlineto{\pgfqpoint{5.340914in}{2.227429in}}%
\pgfpathlineto{\pgfqpoint{5.350196in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{2.177590in}}%
\pgfpathlineto{\pgfqpoint{5.359478in}{2.170405in}}%
\pgfpathlineto{\pgfqpoint{5.364119in}{2.170024in}}%
\pgfpathlineto{\pgfqpoint{5.373401in}{2.173599in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{2.177196in}}%
\pgfpathlineto{\pgfqpoint{5.387324in}{2.224448in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.270529in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{2.330650in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{2.350612in}}%
\pgfpathlineto{\pgfqpoint{5.419811in}{2.356265in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{2.353061in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{5.438376in}{2.334639in}}%
\pgfpathlineto{\pgfqpoint{5.452299in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{5.456940in}{2.227166in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{2.209919in}}%
\pgfpathlineto{\pgfqpoint{5.480145in}{2.218392in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{2.243232in}}%
\pgfpathlineto{\pgfqpoint{5.494068in}{2.253556in}}%
\pgfpathlineto{\pgfqpoint{5.498709in}{2.257421in}}%
\pgfpathlineto{\pgfqpoint{5.507991in}{2.242363in}}%
\pgfpathlineto{\pgfqpoint{5.512632in}{2.235849in}}%
\pgfpathlineto{\pgfqpoint{5.517273in}{2.227413in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{2.215164in}}%
\pgfpathlineto{\pgfqpoint{5.526555in}{2.199632in}}%
\pgfpathlineto{\pgfqpoint{5.531197in}{2.181411in}}%
\pgfpathlineto{\pgfqpoint{5.535838in}{2.159098in}}%
\pgfpathlineto{\pgfqpoint{5.545120in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{5.554402in}{2.021170in}}%
\pgfpathlineto{\pgfqpoint{5.559043in}{1.993990in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{5.582248in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{5.600812in}{1.951631in}}%
\pgfpathlineto{\pgfqpoint{5.610094in}{1.960279in}}%
\pgfpathlineto{\pgfqpoint{5.614735in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{5.619376in}{1.955379in}}%
\pgfpathlineto{\pgfqpoint{5.633299in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{5.637941in}{1.900757in}}%
\pgfpathlineto{\pgfqpoint{5.651864in}{1.837053in}}%
\pgfpathlineto{\pgfqpoint{5.656505in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{5.665787in}{1.755918in}}%
\pgfpathlineto{\pgfqpoint{5.670428in}{1.730071in}}%
\pgfpathlineto{\pgfqpoint{5.675069in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{5.679710in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{5.693633in}{1.657361in}}%
\pgfpathlineto{\pgfqpoint{5.698274in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{5.702915in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{5.707556in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{5.712197in}{1.649831in}}%
\pgfpathlineto{\pgfqpoint{5.716838in}{1.637835in}}%
\pgfpathlineto{\pgfqpoint{5.721479in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{5.730761in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{5.735402in}{1.546827in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{5.753967in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{5.758608in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{5.772531in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{5.777172in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{5.786454in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{5.791095in}{1.336185in}}%
\pgfpathlineto{\pgfqpoint{5.795736in}{1.358350in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{1.457549in}}%
\pgfpathlineto{\pgfqpoint{5.818941in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{5.832864in}{1.597535in}}%
\pgfpathlineto{\pgfqpoint{5.837505in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{1.652612in}}%
\pgfpathlineto{\pgfqpoint{5.856070in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{5.860711in}{1.664159in}}%
\pgfpathlineto{\pgfqpoint{5.865352in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{5.869993in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{5.874634in}{1.662070in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{1.647206in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{1.592833in}}%
\pgfpathlineto{\pgfqpoint{5.897839in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{5.916403in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{5.934967in}{1.579127in}}%
\pgfpathlineto{\pgfqpoint{5.939608in}{1.579662in}}%
\pgfpathlineto{\pgfqpoint{5.948891in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{5.953532in}{1.581905in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.606543in}}%
\pgfpathlineto{\pgfqpoint{5.981378in}{1.633631in}}%
\pgfpathlineto{\pgfqpoint{5.990660in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{5.995301in}{1.648453in}}%
\pgfpathlineto{\pgfqpoint{6.009224in}{1.629109in}}%
\pgfpathlineto{\pgfqpoint{6.013865in}{1.627094in}}%
\pgfpathlineto{\pgfqpoint{6.023147in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{6.027788in}{1.642447in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{6.037070in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{1.729825in}}%
\pgfpathlineto{\pgfqpoint{6.050993in}{1.754204in}}%
\pgfpathlineto{\pgfqpoint{6.060276in}{1.787589in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.818541in}}%
\pgfpathlineto{\pgfqpoint{6.074199in}{1.830631in}}%
\pgfpathlineto{\pgfqpoint{6.078840in}{1.838976in}}%
\pgfpathlineto{\pgfqpoint{6.083481in}{1.848866in}}%
\pgfpathlineto{\pgfqpoint{6.088122in}{1.860712in}}%
\pgfpathlineto{\pgfqpoint{6.092763in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{6.097404in}{1.858672in}}%
\pgfpathlineto{\pgfqpoint{6.106686in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{6.111327in}{1.828693in}}%
\pgfpathlineto{\pgfqpoint{6.120609in}{1.779851in}}%
\pgfpathlineto{\pgfqpoint{6.125250in}{1.754328in}}%
\pgfpathlineto{\pgfqpoint{6.129891in}{1.732481in}}%
\pgfpathlineto{\pgfqpoint{6.134532in}{1.720136in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{6.143814in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{6.148455in}{1.709903in}}%
\pgfpathlineto{\pgfqpoint{6.153096in}{1.722671in}}%
\pgfpathlineto{\pgfqpoint{6.157737in}{1.745282in}}%
\pgfpathlineto{\pgfqpoint{6.180943in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{6.185584in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{6.190225in}{1.925186in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.934357in}}%
\pgfpathlineto{\pgfqpoint{6.199507in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{6.204148in}{1.934239in}}%
\pgfpathlineto{\pgfqpoint{6.208789in}{1.935110in}}%
\pgfpathlineto{\pgfqpoint{6.213430in}{1.927520in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.897909in}}%
\pgfpathlineto{\pgfqpoint{6.236635in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{6.264482in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{6.269123in}{1.817680in}}%
\pgfpathlineto{\pgfqpoint{6.283046in}{1.799653in}}%
\pgfpathlineto{\pgfqpoint{6.287687in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{6.292328in}{1.774188in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{1.682540in}}%
\pgfpathlineto{\pgfqpoint{6.310892in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{6.334097in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{6.343379in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{6.352661in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{6.357302in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{6.361943in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{6.366584in}{1.252613in}}%
\pgfpathlineto{\pgfqpoint{6.371226in}{1.248262in}}%
\pgfpathlineto{\pgfqpoint{6.375867in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{6.380508in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.256693in}}%
\pgfpathlineto{\pgfqpoint{6.389790in}{1.257514in}}%
\pgfpathlineto{\pgfqpoint{6.394431in}{1.250646in}}%
\pgfpathlineto{\pgfqpoint{6.399072in}{1.246444in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{1.244725in}}%
\pgfpathlineto{\pgfqpoint{6.408354in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.252753in}}%
\pgfpathlineto{\pgfqpoint{6.431559in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{6.436200in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{6.440841in}{1.250308in}}%
\pgfpathlineto{\pgfqpoint{6.450123in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{6.454764in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{6.459405in}{1.245847in}}%
\pgfpathlineto{\pgfqpoint{6.464046in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{6.468687in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{6.473328in}{1.257864in}}%
\pgfpathlineto{\pgfqpoint{6.477970in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{6.482611in}{1.281705in}}%
\pgfpathlineto{\pgfqpoint{6.487252in}{1.290082in}}%
\pgfpathlineto{\pgfqpoint{6.491893in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{6.501175in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{6.505816in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{6.510457in}{1.469824in}}%
\pgfpathlineto{\pgfqpoint{6.524380in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{6.529021in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{1.666740in}}%
\pgfpathlineto{\pgfqpoint{6.538303in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{6.542944in}{1.628355in}}%
\pgfpathlineto{\pgfqpoint{6.547585in}{1.603620in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{6.566149in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{6.570790in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{6.580073in}{1.110378in}}%
\pgfpathlineto{\pgfqpoint{6.584714in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{6.589355in}{1.057690in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{6.603278in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{6.607919in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{6.612560in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{6.617201in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{1.019054in}}%
\pgfpathlineto{\pgfqpoint{6.626483in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{6.631124in}{1.064681in}}%
\pgfpathlineto{\pgfqpoint{6.654329in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{6.668252in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{6.682175in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{6.686817in}{1.516152in}}%
\pgfpathlineto{\pgfqpoint{6.691458in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{6.700740in}{1.537995in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{6.728586in}{1.610679in}}%
\pgfpathlineto{\pgfqpoint{6.747150in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{6.761073in}{1.776282in}}%
\pgfpathlineto{\pgfqpoint{6.765714in}{1.797606in}}%
\pgfpathlineto{\pgfqpoint{6.779637in}{1.849434in}}%
\pgfpathlineto{\pgfqpoint{6.788920in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{6.802843in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{6.807484in}{1.909458in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.910576in}}%
\pgfpathlineto{\pgfqpoint{6.821407in}{1.907160in}}%
\pgfpathlineto{\pgfqpoint{6.826048in}{1.904996in}}%
\pgfpathlineto{\pgfqpoint{6.835330in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{6.839971in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{6.844612in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{6.849253in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{6.858535in}{1.880391in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{6.867817in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{6.872458in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{6.886381in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{6.891022in}{1.843676in}}%
\pgfpathlineto{\pgfqpoint{6.895664in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{6.900305in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{6.904946in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{6.909587in}{1.833814in}}%
\pgfpathlineto{\pgfqpoint{6.914228in}{1.834852in}}%
\pgfpathlineto{\pgfqpoint{6.918869in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{6.923510in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{6.928151in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{6.932792in}{1.839309in}}%
\pgfpathlineto{\pgfqpoint{6.946715in}{1.856770in}}%
\pgfpathlineto{\pgfqpoint{6.965279in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{6.969920in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{6.979202in}{1.904604in}}%
\pgfpathlineto{\pgfqpoint{6.983843in}{1.906594in}}%
\pgfpathlineto{\pgfqpoint{6.988484in}{1.906134in}}%
\pgfpathlineto{\pgfqpoint{6.993125in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{7.002408in}{1.896918in}}%
\pgfpathlineto{\pgfqpoint{7.011690in}{1.889075in}}%
\pgfpathlineto{\pgfqpoint{7.020972in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{1.880123in}}%
\pgfpathlineto{\pgfqpoint{7.030254in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{7.044177in}{1.886340in}}%
\pgfpathlineto{\pgfqpoint{7.048818in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{7.058100in}{1.882566in}}%
\pgfpathlineto{\pgfqpoint{7.062741in}{1.880638in}}%
\pgfpathlineto{\pgfqpoint{7.067382in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{7.081305in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{7.090587in}{1.849275in}}%
\pgfpathlineto{\pgfqpoint{7.099869in}{1.846004in}}%
\pgfpathlineto{\pgfqpoint{7.104511in}{1.844737in}}%
\pgfpathlineto{\pgfqpoint{7.109152in}{1.842403in}}%
\pgfpathlineto{\pgfqpoint{7.118434in}{1.835955in}}%
\pgfpathlineto{\pgfqpoint{7.123075in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{7.127716in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{7.164844in}{1.736926in}}%
\pgfpathlineto{\pgfqpoint{7.169485in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{7.174126in}{1.738459in}}%
\pgfpathlineto{\pgfqpoint{7.183408in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{7.188049in}{1.750139in}}%
\pgfpathlineto{\pgfqpoint{7.197331in}{1.771516in}}%
\pgfpathlineto{\pgfqpoint{7.206613in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{7.215896in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{7.225178in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{7.234460in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{7.257665in}{1.906351in}}%
\pgfpathlineto{\pgfqpoint{7.262306in}{1.917931in}}%
\pgfpathlineto{\pgfqpoint{7.266947in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{7.271588in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{7.285511in}{1.906367in}}%
\pgfpathlineto{\pgfqpoint{7.290152in}{1.904112in}}%
\pgfpathlineto{\pgfqpoint{7.294793in}{1.903235in}}%
\pgfpathlineto{\pgfqpoint{7.299434in}{1.903461in}}%
\pgfpathlineto{\pgfqpoint{7.304075in}{1.906503in}}%
\pgfpathlineto{\pgfqpoint{7.308716in}{1.916508in}}%
\pgfpathlineto{\pgfqpoint{7.327281in}{2.004505in}}%
\pgfpathlineto{\pgfqpoint{7.331922in}{2.020614in}}%
\pgfpathlineto{\pgfqpoint{7.341204in}{2.045488in}}%
\pgfpathlineto{\pgfqpoint{7.345845in}{2.055922in}}%
\pgfpathlineto{\pgfqpoint{7.350486in}{2.046951in}}%
\pgfpathlineto{\pgfqpoint{7.364409in}{2.010104in}}%
\pgfpathlineto{\pgfqpoint{7.369050in}{2.000587in}}%
\pgfpathlineto{\pgfqpoint{7.382973in}{1.983284in}}%
\pgfpathlineto{\pgfqpoint{7.387614in}{1.985298in}}%
\pgfpathlineto{\pgfqpoint{7.392255in}{1.994827in}}%
\pgfpathlineto{\pgfqpoint{7.401537in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{7.406178in}{2.038294in}}%
\pgfpathlineto{\pgfqpoint{7.410819in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{7.415460in}{2.058369in}}%
\pgfpathlineto{\pgfqpoint{7.420102in}{2.066153in}}%
\pgfpathlineto{\pgfqpoint{7.424743in}{2.070321in}}%
\pgfpathlineto{\pgfqpoint{7.429384in}{2.067034in}}%
\pgfpathlineto{\pgfqpoint{7.438666in}{2.043527in}}%
\pgfpathlineto{\pgfqpoint{7.443307in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{2.024883in}}%
\pgfpathlineto{\pgfqpoint{7.452589in}{2.019773in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{7.466512in}{2.009677in}}%
\pgfpathlineto{\pgfqpoint{7.475794in}{2.009831in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{2.010179in}}%
\pgfpathlineto{\pgfqpoint{7.485076in}{2.009629in}}%
\pgfpathlineto{\pgfqpoint{7.489717in}{2.006193in}}%
\pgfpathlineto{\pgfqpoint{7.498999in}{1.990965in}}%
\pgfpathlineto{\pgfqpoint{7.503640in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{7.508281in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{7.517563in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{7.526846in}{1.881423in}}%
\pgfpathlineto{\pgfqpoint{7.536128in}{1.854209in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.842565in}}%
\pgfpathlineto{\pgfqpoint{7.545410in}{1.834630in}}%
\pgfpathlineto{\pgfqpoint{7.550051in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{7.559333in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{7.563974in}{1.855490in}}%
\pgfpathlineto{\pgfqpoint{7.568615in}{1.858967in}}%
\pgfpathlineto{\pgfqpoint{7.573256in}{1.858141in}}%
\pgfpathlineto{\pgfqpoint{7.577897in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{7.582538in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{7.591820in}{1.837064in}}%
\pgfpathlineto{\pgfqpoint{7.596461in}{1.833279in}}%
\pgfpathlineto{\pgfqpoint{7.601102in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.837858in}}%
\pgfpathlineto{\pgfqpoint{7.610384in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{7.624307in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{7.628949in}{1.978393in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.973740in}}%
\pgfpathlineto{\pgfqpoint{7.642872in}{1.958298in}}%
\pgfpathlineto{\pgfqpoint{7.647513in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{7.652154in}{1.962445in}}%
\pgfpathlineto{\pgfqpoint{7.656795in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{7.661436in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{2.054241in}}%
\pgfpathlineto{\pgfqpoint{7.670718in}{2.115554in}}%
\pgfpathlineto{\pgfqpoint{7.675359in}{2.124009in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.034484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.606800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.606800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.452200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.606800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{1.233836in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.233836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=1.185224in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.040163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=0.991552in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.846490in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{0.846490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=0.797879in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection a with Motion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{0.652817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473889in,y=0.604206in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIV Profile of Projection b with Motion}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Tikz/StudentsT_fitting.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.470000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.420600in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.420600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.240000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.120000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.000000in,y=0.335028in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.480000in,y=0.156016in,,top]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Random Variables (Point Distances)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.432250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=0.384025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.929338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=0.881112in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.426425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=1.378200in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.923513in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.923513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=1.875287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.420600in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=2.372375in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629752in,y=1.426425in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.788514in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.758588in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.758588in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{-11.788514in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.758586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.728661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.728661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.758586in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.728661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.698735in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.698735in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.728661in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.698736in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.668810in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.668810in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.698736in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.668808in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.638882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.638882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.668808in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.638882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.608957in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.608957in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.638882in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.608958in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.579032in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.579032in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.608958in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.579031in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.549104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.549104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.579031in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.549105in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.519179in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.519179in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.549105in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.519178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.489253in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.489253in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.519178in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.489253in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.459326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.459326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.489253in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.459328in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.429401in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.429401in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.459328in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.429400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.399474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.399474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.429400in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.399474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.369548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.369548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.399474in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.369550in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.339623in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.339623in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.369550in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.339622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.309696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.309696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.339622in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.309697in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.279771in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.279771in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.309697in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.279769in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.249844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.249844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.279769in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.249844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.219918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.219918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.249844in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.219919in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.189993in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.189993in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.219919in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.189991in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.160065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.160065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.189991in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.160065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.130140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.130140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.160065in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.130141in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.100215in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.100215in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.130141in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.100214in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.070287in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.070287in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.100214in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.070289in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.040362in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.040362in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.070289in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.040361in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.010436in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.010436in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.040361in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.010436in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.980509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.980509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-11.010436in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.980511in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.950584in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.950584in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.980511in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.950583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.920658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.920658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.950583in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.920658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.890732in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.890732in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.920658in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.890733in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.860807in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.860807in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.890733in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.860805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.830879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.830879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.860805in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.830879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.800954in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.800954in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.830879in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.800955in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.771029in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.771029in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.800955in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.771027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.741101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.741101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.771027in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.741102in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.711176in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.711176in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.741102in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.711175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.681250in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.681250in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.711175in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.681250in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.651323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.651323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.681250in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.651324in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.621398in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.621398in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.651324in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.621397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.591470in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.591470in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.621397in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.591470in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.561545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.561545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.591470in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.561547in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.531620in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.531620in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.561547in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.531619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.501693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.501693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.531619in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.501694in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.471767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.471767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.501694in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.471766in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.441841in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.441841in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.471766in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.441841in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.411915in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.411915in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.441841in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.411916in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.381990in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.381990in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.411916in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.381988in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.352062in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.352062in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.381988in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.352062in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.322137in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.322137in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.352062in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.322138in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.292212in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.292212in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.322138in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.292210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.262284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.262284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.292210in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.262285in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.232359in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.232359in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.262285in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.232358in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.202433in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.202433in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.232358in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.202433in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.172506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.172506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.202433in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.172508in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.142581in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.142581in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.172508in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.142580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.112655in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.112655in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.142580in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.112655in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.082728in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.082728in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.112655in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.082730in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.052803in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.052803in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.082730in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.052802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.022876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.022876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.052802in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.022876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.992951in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.992951in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-10.022876in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.992952in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.963026in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.963026in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.992952in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.963024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.933098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.933098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.963024in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.933099in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.903173in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.903173in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.933099in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.903171in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.873246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.873246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.903171in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.873246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.843320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.843320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.873246in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.843321in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.813395in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.813395in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.843321in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.813394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.783467in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.783467in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.813394in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.783467in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.753542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.753542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.783467in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.753543in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.723617in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.723617in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.753543in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.723616in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.693689in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.693689in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.723616in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.693691in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.663764in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.663764in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.693691in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.663763in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.633838in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.633838in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.663763in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.633838in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.603911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.603911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.633838in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.603913in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.573986in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.573986in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.603913in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.573985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.544059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.544059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.573985in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.544059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.514134in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.514134in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.544059in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.514135in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.484209in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.484209in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.514135in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.484207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.454281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.454281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.484207in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.454282in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.424356in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.424356in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.454282in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.424354in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.394429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.394429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.424354in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.394429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.364503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.364503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.394429in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.364504in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.334578in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.334578in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.364504in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.334577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.304650in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.304650in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.334577in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.304650in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.274725in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.274725in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.304650in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.274727in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.244800in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.244800in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.274727in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.244799in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.214872in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.214872in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.244799in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.214872in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.184947in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.184947in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.214872in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.184949in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.155022in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.155022in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.184949in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.155021in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.125095in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.125095in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.155021in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.125096in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.095170in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.095170in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.125096in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.095168in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.065243in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.065243in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.095168in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.065243in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.035317in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.035317in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.065243in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.035318in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.005392in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.005392in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.035318in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.005390in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.975464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.975464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-9.005390in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.975464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.945539in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.945539in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.975464in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.945540in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.915614in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.915614in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.945540in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.915613in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.885686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.885686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.915613in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.885688in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.855761in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.855761in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.885688in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.855760in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.825835in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.825835in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.855760in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.825835in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.795908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.795908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.825835in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.795910in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.765983in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.765983in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.795910in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.765982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.736056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.736056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.765982in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.736056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.706130in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.706130in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.736056in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.706132in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.676205in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.676205in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.706132in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.676204in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.646278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.646278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.676204in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.646279in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.616353in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.616353in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.646279in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.616351in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.586426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.586426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.616351in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.586426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.556500in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.556500in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.586426in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.556501in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.526575in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.526575in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.556501in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.526573in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.496647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.496647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.526573in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.496647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.466722in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.466722in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.496647in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.466723in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.436797in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.436797in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.466723in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.436796in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.406869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.406869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.436796in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.406869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.376944in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.376944in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.406869in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.376946in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.347019in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.347019in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.376946in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.347018in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.317091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.317091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.347018in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.317093in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.287166in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.287166in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.317093in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.287165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.257240in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.257240in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.287165in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.257240in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.227314in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.227314in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.257240in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.227315in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.197389in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.197389in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.227315in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.197387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.167461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.167461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.197387in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.167461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.137536in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.137536in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.167461in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.137537in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.107611in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.107611in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.137537in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.107609in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.077683in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.077683in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.107609in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.077684in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.047758in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.047758in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.077684in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.047757in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.017832in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.017832in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.047757in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-8.017832in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.987905in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.987905in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-8.017832in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.987906in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.957980in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.957980in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.987906in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.957979in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.928052in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.928052in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.957979in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.928052in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.898127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.898127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.928052in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.898129in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.868202in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.868202in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.898129in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.868201in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.838275in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.838275in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.868201in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.838276in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.808349in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.808349in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.838276in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.808348in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.778423in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.778423in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.808348in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.778423in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.748497in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.748497in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.778423in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.748498in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.718572in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.718572in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.748498in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.718570in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.688644in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.688644in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.718570in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.688644in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.658719in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.658719in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.688644in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.658720in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.628794in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.628794in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.658720in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.628792in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.598866in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.598866in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.628792in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.598866in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.568941in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.568941in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.598866in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.568942in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.539016in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.539016in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.568942in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.539015in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.509088in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.509088in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.539015in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.509090in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.479163in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.479163in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.509090in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.479162in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.449237in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.449237in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.479162in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.449237in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.419310in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.419310in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.449237in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.419312in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.389385in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.389385in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.419312in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.389384in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.359458in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.359458in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.389384in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.359458in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.329533in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.329533in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.359458in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.329534in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.299608in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.299608in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.329534in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.299606in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.269680in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.269680in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{-7.299606in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.269681in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.239755in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.239755in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.269681in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.239753in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.209828in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.209828in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.239753in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.209828in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.179902in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.179902in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.209828in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.179903in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.149977in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.149977in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.179903in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.149976in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.120049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.120049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.149976in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.120049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.090124in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.090124in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.120049in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.090125in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.060199in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.060199in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.090125in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.060198in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.030271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.030271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.060198in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.030273in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.000346in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.000346in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.030273in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.000345in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.970420in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.970420in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-7.000345in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.970420in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.940494in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.940494in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.970420in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.940495in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.910568in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.910568in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.940495in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.910567in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.880641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.880641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.910567in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.880641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.850716in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.850716in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.880641in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.850717in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.820791in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.820791in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.850717in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.820789in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.790863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.790863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.820789in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.790863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.760937in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.760937in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.790863in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.760937in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.731011in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.731011in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.760937in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.731011in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.701085in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.701085in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.731011in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.701085in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.671159in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.671159in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.701085in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.671159in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.641233in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.641233in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.671159in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.641232in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.611307in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.611307in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.641232in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.611307in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.581381in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.581381in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.611307in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.581381in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.551455in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.551455in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.581381in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.551455in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.521529in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.521529in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.551455in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.521528in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.491602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.491602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.521528in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.491603in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.461677in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.461677in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.491603in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.461677in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.431751in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.431751in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.461677in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.431751in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.401825in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.401825in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.431751in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.401824in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.371898in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.371898in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.401824in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.371899in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.341972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.341972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.371899in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.341972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.312047in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.312047in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.341972in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.312047in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.282120in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.282120in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.312047in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.282120in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.252194in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.252194in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{-6.282120in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.252195in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.222268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.222268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.252195in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.222268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.192342in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.192342in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.222268in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.192342in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.162416in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.162416in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.192342in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.162415in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.132490in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.132490in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.162415in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.132490in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.102564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.102564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.132490in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.102564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.072638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.072638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.102564in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.072638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.042712in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.042712in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.072638in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.042711in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.012785in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.012785in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.042711in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.012786in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.982860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.982860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-6.012786in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.982860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.952934in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.952934in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.982860in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.952933in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.923008in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.923008in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.952933in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.923008in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.893082in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.893082in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.923008in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.893082in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.863156in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.863156in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.893082in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.863156in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.833230in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.833230in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.863156in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.833229in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.803303in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.803303in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.833229in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.803304in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.773378in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.773378in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.803304in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.773378in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.743452in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.743452in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.773378in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.743452in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.713526in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.713526in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.743452in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.713525in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.683599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.683599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.713525in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.683600in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.653673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.653673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.683600in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.653673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.623748in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.623748in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.653673in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.623748in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.593821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.593821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.623748in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.593821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.563895in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.563895in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.593821in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.563896in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.533969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.533969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.563896in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.533969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.504044in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.504044in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.533969in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.504044in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.474117in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.474117in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.504044in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.474116in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.444191in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.444191in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.474116in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.444191in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.414265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.414265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.444191in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.414265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.384339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.384339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.414265in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.384339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.354413in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.354413in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{-5.384339in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.354412in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.324487in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.324487in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.354412in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.324487in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.294561in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.294561in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.324487in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.294561in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.264635in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.264635in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.294561in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.264635in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.234709in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.234709in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.264635in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.234708in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.204782in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.204782in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.234708in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.204783in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.174857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.174857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.204783in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.174857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.144931in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.144931in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.174857in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.144930in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.115004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.115004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.144930in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.115005in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.085079in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.085079in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.115005in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.085079in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.055153in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.055153in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.085079in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.055153in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.025227in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.025227in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.055153in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.025226in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.995300in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.995300in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-5.025226in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.995301in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.965375in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.965375in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.995301in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.965375in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.935449in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.935449in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.965375in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.935449in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.905522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.905522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.935449in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.905522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.875596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.875596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.905522in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.875597in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.845670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.845670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.875597in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.845670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.815745in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.815745in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.845670in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.815745in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.785818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.785818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.815745in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.785818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.755892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.755892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.785818in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.755892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.725966in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.725966in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.755892in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.725966in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.696040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.696040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.725966in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.696040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.666114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.666114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.696040in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.666113in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.636188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.636188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.666113in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.636188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.606262in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.606262in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.636188in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.606262in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.576336in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.576336in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.606262in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.576336in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.546410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.546410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.576336in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.546409in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.516483in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.516483in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.546409in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.516484in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.486558in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.486558in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.516484in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.486558in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.456632in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.456632in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.486558in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.456632in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.426706in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.426706in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.456632in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.426705in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.396779in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.396779in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.426705in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.396780in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.366853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.366853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.396780in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.366853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.336928in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.336928in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.366853in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.336927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.307001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.307001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.336927in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.307002in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.277076in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.277076in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.307002in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.277076in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.247150in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.247150in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.277076in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.247150in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.217223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.217223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.247150in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.217223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.187297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.187297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.217223in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.187298in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.157371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.157371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.187298in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.157371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.127446in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.127446in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.157371in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.127446in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.097519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.097519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.127446in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.097519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.067593in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.067593in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.097519in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.067594in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.037667in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.037667in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.067594in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.037667in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.007741in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.007741in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.037667in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.007741in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.977815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.977815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-4.007741in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.977814in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.947889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.947889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.977814in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.947889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.917963in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.917963in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.947889in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.917963in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.888037in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.888037in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.917963in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.888037in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.858111in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.858111in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.888037in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.858110in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.828184in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.828184in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.858110in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.828185in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.798259in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.798259in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.828185in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.798259in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.768333in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.768333in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.798259in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.768333in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.738407in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.738407in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.768333in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.738406in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.708480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.708480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.738406in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.708481in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.678554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.678554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.708481in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.678554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.648629in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.648629in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.678554in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.648629in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.618702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.618702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.648629in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.618702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.588776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.588776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.618702in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.588777in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.558850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.558850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.588777in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.558850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.528924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.528924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.558850in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.528924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.498998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.498998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.528924in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.498997in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.469072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.469072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.498997in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.469072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.439147in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.439147in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.469072in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.439147in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.409220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.409220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.439147in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.409220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.379294in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.379294in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.409220in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.379295in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.349368in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.349368in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.379295in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.349368in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.319442in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.319442in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.349368in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.319442in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.289516in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.289516in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.319442in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.289515in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.259590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.259590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.289515in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.259590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.229664in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.229664in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.259590in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.229664in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.199738in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.199738in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.229664in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.199738in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.169812in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.169812in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.199738in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.169811in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.139885in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.139885in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.169811in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.139886in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.109960in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.109960in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.139886in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.109960in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.080034in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.080034in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.109960in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.080034in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.050108in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.050108in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.080034in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.050107in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.020181in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.020181in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.050107in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.020182in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.990255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.990255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-3.020182in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.990255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.960330in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.960330in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.990255in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.960330in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.930403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.930403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.960330in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.930403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.900477in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.900477in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.930403in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.900478in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.870551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.870551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.900478in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.870551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.840626in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.840626in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.870551in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.840626in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.810699in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.810699in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.840626in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.810698in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.780773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.780773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.810698in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.780773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.750847in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.750847in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.780773in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.750847in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.720921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.720921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.750847in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.720921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.690995in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.690995in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.720921in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.690994in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.661069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.661069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.690994in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.661069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.631143in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.631143in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.661069in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.631143in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.601217in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.601217in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.631143in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.601216in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.571291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.571291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.601216in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.571291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.541365in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.541365in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.571291in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.541365in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.511439in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.511439in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.541365in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.511439in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.481513in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.481513in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.511439in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.481512in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.451586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.451586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.481512in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.451587in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.421661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.421661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.451587in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.421661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.391735in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.391735in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.421661in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.391735in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.361809in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.361809in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.391735in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.361808in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.331882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.331882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.361808in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.331883in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.301957in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.301957in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.331883in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.301957in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.272031in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.272031in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.301957in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.272031in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.242104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.242104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.272031in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.242104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.212178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.212178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.242104in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.212179in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.182252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.182252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.212179in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.182252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.152327in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.152327in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.182252in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.152327in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.122400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.122400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.152327in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.122400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.092474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.092474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.122400in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.092474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.062548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.062548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.092474in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.062548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.032622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.032622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.062548in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.032622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.002696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.002696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.032622in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.002695in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.972770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.972770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-2.002695in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.972770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.942844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.942844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.972770in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.942844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.912918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.912918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.942844in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.882992in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.882992in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.912918in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.882991in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.853065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.853065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.882991in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.853066in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.823140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.823140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.853066in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.793214in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.793214in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.823140in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.793213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.763288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.763288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.793213in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.763288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.733362in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.733362in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.763288in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.733362in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.703436in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.703436in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.733362in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.703436in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.673510in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.673510in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.703436in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.673509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.643583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.643583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.673509in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.643584in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.613658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.613658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.643584in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.613658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.583732in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.583732in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.613658in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.583732in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.553805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.553805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.583732in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.553805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.523879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.523879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.553805in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.523880in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.493953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.493953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.523880in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.493953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.464028in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.464028in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.493953in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.464028in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.434101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.434101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.464028in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.434101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.404175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.404175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.434101in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.404176in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.374249in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.374249in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.404176in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.374249in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.344323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.344323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.374249in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.344323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.314397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.314397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.344323in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.314396in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.284471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.284471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.314396in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.284471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.254545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.254545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.284471in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.254545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.224619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.224619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.254545in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.224619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.194693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.194693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.224619in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.194692in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.164766in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.164766in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.194692in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.164767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.134841in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.134841in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.164767in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.134841in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.104915in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.104915in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.134841in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.104915in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.074989in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.074989in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.104915in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074989in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.045063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.045063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.074989in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.045063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.015137in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.015137in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.045063in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.015137in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.985211in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.985211in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-1.015137in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.985211in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.955285in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.955285in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.985211in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.955285in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.925359in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.925359in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.955285in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.925359in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.895433in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.895433in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.925359in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.895433in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.865507in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.865507in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.895433in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.865507in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.835580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.835580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.865507in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.835581in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.805655in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.805655in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.835581in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.805654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.775728in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.775728in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.805654in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.775729in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.745803in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.745803in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.775729in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.745802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.715876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.715876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.745802in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.715877in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.685951in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.685951in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.715877in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.685950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.656024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.656024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.685950in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.656024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.626098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.626098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.656024in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.626098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.596172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.596172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.626098in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.596172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.566246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.566246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.596172in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.566246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.536320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.536320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.566246in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.536320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.506394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.506394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.536320in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.506395in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.476468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.476468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.506395in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.476468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.446542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.446542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.476468in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.446542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.416616in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.416616in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.446542in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.416616in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.386690in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.386690in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.416616in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.386690in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.356764in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.356764in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.386690in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.356764in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.326838in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.326838in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.356764in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.326838in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.296912in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.296912in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.326838in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.296912in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.266986in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.266986in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.296912in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.266986in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.237060in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.237060in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.266986in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.237060in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.207134in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.207134in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.237060in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.207134in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.177208in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.177208in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.207134in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.177208in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.147282in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.147282in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.177208in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.147282in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.117356in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.117356in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{-0.147282in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.117355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.087429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.087429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.117355in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.087430in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.057504in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.057504in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.087430in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.027577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.027577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.057503in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027578in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.002348in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.002348in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{-0.027578in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.002349in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.032275in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.032275in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{0.002349in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032274in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.062201in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.062201in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.032274in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062201in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.092127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.092127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.062201in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.122053in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.122053in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.092127in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122053in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.151979in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.151979in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.122053in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151979in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.181905in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.181905in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.151979in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181905in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.211831in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.211831in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{0.181905in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211831in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.241757in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.241757in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.211831in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241757in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.271683in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.271683in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.241757in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271683in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.301609in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.301609in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.271683in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301609in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.331535in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.331535in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.301609in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331535in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.361461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.361461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.331535in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.391387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.391387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.361461in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.421313in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.421313in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.391387in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421313in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.451239in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.451239in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{0.421313in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451239in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.481165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.481165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.451239in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.511091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.511091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.481165in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.541017in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.541017in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.511091in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541017in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.570943in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.570943in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.541017in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570943in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.600870in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.600870in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.570943in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.630795in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.630795in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.600869in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630796in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.660722in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.660722in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.630796in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660721in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.690647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.690647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.660721in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690648in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.720574in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.720574in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720573in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.750499in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.750499in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.720573in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750500in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.750500in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.810352in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.810352in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810352in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.810352in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870204in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.930056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.930056in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.959982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.959982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.930056in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.959982in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.019834in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.019834in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019834in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.019834in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049760in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.079686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.079686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.079686in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109612in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.139538in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.139538in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139538in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.139538in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.199390in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.199390in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199390in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.229316in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.229316in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.199390in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229316in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.229316in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259242in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289168in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.319094in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.319094in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319095in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.349021in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.349021in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349020in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.378946in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.378946in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{1.349020in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378947in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.408873in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.408873in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408872in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.438798in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.438798in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438799in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.468725in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.468725in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.438799in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468724in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.498651in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.498651in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498651in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.528577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.528577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.498651in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.558503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.558503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.528577in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.588429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.588429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.558503in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588429in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.588429in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.648281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.648281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.678207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.678207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.648281in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.708133in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.708133in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.678207in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708133in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.738059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.738059in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{1.708133in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.767985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.767985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.738059in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.767985in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.827837in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.827837in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827837in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.827837in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857763in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887689in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917615in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.947542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.947542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947542in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.977468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.977468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.947542in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.007394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.007394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.977468in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.007394in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067246in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.097172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.097172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.097172in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.157024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.157024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.127098in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.157024in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.246802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.246802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.276728in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.276728in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.246802in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276728in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.276728in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.336580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.336580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.366506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.366506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.336580in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.396432in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.396432in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.366506in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396432in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.426358in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.426358in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.396432in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426358in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.456284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.456284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.426358in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.486210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.486210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.456284in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.516136in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.516136in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.486210in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516136in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.546063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.546063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.516136in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.546063in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575988in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605914in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.635840in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.635840in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635840in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.665767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.665767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.635840in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.695693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.695693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.665767in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.725619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.725619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.695693in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.725619in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755545in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.785471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.785471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.815397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.815397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.785471in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.845323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.845323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.815397in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.875249in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.875249in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.845323in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875249in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.905175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.905175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.875249in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.935101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.935101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.905175in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.965027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.965027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.935101in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.994953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.994953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{2.965027in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.994953in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.054805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.054805in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.084731in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.084731in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.054805in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084731in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.114657in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.114657in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.084731in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114657in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.144583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.144583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.114657in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.174509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.174509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.144583in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.174509in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204435in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.234361in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.234361in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234361in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.264288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.264288in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.234361in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.264288in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.294213in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324140in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.354066in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.354066in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354066in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.383992in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.383992in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.354066in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383992in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.383992in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413918in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.443844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.443844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443844in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.443844in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.503696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.503696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.533622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.533622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.503696in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.563548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.563548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.533622in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563548in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.593474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.593474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.563548in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.623400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.623400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.593474in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.653326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.653326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.623400in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.683252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.683252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.653326in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.713178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.713178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.683252in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.713178in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.773030in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.773030in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773030in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.802956in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.802956in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.773030in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802956in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.832882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.832882in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.802956in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.832882in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862808in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.892734in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.892734in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892734in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.892734in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922660in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.952586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.952586in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.982512in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.982512in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{3.952586in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982513in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.012439in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.012439in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{3.982513in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012439in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.042365in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.042365in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{4.012439in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042365in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.072291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.072291in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{4.042365in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{4.072291in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102217in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.132143in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.132143in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{0.531913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132143in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.162069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.162069in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{4.132143in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.191995in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.191995in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{4.162069in}{0.531913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191995in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.221921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.221921in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{4.191995in}{0.565134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.251847in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.251847in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{4.221921in}{0.731240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251847in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{4.251847in}{0.598355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.311699in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.311699in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.631576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311699in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.341625in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.341625in}{0.698018in}}%
\pgfpathlineto{\pgfqpoint{4.311699in}{0.698018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341625in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.371551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.371551in}{1.063450in}}%
\pgfpathlineto{\pgfqpoint{4.341625in}{1.063450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.401477in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.401477in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{4.371551in}{1.030229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401477in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.431403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.431403in}{1.661429in}}%
\pgfpathlineto{\pgfqpoint{4.401477in}{1.661429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.794314in}}%
\pgfpathlineto{\pgfqpoint{4.431403in}{1.794314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461329in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.491255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.491255in}{2.359072in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{2.359072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.628208in}}%
\pgfpathlineto{\pgfqpoint{4.491255in}{1.628208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521181in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.551107in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.551107in}{1.528545in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.528545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551107in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.581033in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.581033in}{0.963787in}}%
\pgfpathlineto{\pgfqpoint{4.551107in}{0.963787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581033in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.610959in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.610959in}{0.897345in}}%
\pgfpathlineto{\pgfqpoint{4.581033in}{0.897345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610959in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.640885in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.640885in}{0.698018in}}%
\pgfpathlineto{\pgfqpoint{4.610959in}{0.698018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640885in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.670812in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.670812in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{4.640885in}{0.731240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670812in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.700738in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.700738in}{0.731239in}}%
\pgfpathlineto{\pgfqpoint{4.670812in}{0.731239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700738in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.730664in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.730664in}{0.797682in}}%
\pgfpathlineto{\pgfqpoint{4.700738in}{0.797682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730664in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.760590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.760590in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{4.730664in}{0.565134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.790516in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.790516in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{4.760590in}{0.631576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790516in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.820442in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.820442in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{4.790516in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820442in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.850368in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.850368in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{4.820442in}{0.531913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850368in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.880294in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.880294in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{4.850368in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880294in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.910220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.910220in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{4.880294in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{4.910220in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940146in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.999998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.999998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{4.999998in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.059850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.059850in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.089776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.089776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.059850in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.119702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.119702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.089776in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.149628in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.149628in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.119702in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149628in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.179554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.179554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.149628in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.209480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.209480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.179554in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.209480in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239406in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.269332in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.269332in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269332in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.299258in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.299258in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.269332in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299258in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.329185in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.329185in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.299258in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329185in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.359110in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.359110in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.329185in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359110in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.389037in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.389037in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.359110in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389037in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.418963in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.418963in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.389037in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418963in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.448889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.448889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.418963in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.478815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.478815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.448889in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.508741in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.508741in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.478815in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508741in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{5.508741in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538667in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.568593in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.568593in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568593in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.598519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.598519in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.568593in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.628445in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.628445in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.598519in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628445in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.658371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.658371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.628445in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.658371in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.718223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.718223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.748149in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.748149in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.718223in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748149in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.748149in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778075in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.808001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.808001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.837927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.837927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.808001in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.867853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.867853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.837927in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.897779in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.897779in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.867853in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897779in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.927705in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.927705in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.897779in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927705in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.957631in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.957631in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.927705in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957631in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.987557in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.987557in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{5.957631in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987557in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.017483in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.017483in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{5.987557in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017483in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.047410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.047410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.017483in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.077336in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.077336in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.047410in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077336in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.107262in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.107262in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.077336in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107262in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.137188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.137188in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{6.107262in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.167114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.167114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.137188in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.197040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.197040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.167114in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.226966in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.226966in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.197040in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226966in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.256892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.256892in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{6.226966in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.286818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.286818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.256892in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.316744in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.316744in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.286818in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316744in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.346670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.346670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.316744in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.376596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.376596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.346670in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.406522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.406522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.376596in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.406522in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436448in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466374in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.496300in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.496300in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496300in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.526226in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.526226in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.496300in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526226in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.556152in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.556152in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.526226in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556152in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.586078in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.586078in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{6.556152in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586078in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.616004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.616004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.586078in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.645930in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.645930in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{6.616004in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645930in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.675857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.675857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.645930in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.705783in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.705783in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{6.675857in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705783in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{6.705783in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735708in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.765635in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.765635in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765635in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.795561in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.795561in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{6.765635in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795561in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.825487in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.825487in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{6.795561in}{0.531913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825487in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.855413in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.855413in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{6.825487in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855413in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.885339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.885339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.855413in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.915265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.915265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.885339in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.945191in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.945191in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.915265in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945191in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.975117in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.975117in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.945191in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975117in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.005043in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.005043in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{6.975117in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005043in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.034969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.034969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.005043in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.064895in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.064895in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{7.034969in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064895in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.094821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.094821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.064895in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.124747in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.124747in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.094821in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124747in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.154673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.154673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.124747in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.184599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.184599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.154673in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.214525in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.214525in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.184599in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214525in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.244451in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.244451in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.214525in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244451in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.274377in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.274377in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.244451in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274377in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.304303in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.304303in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.274377in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.304303in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.334229in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.334229in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.304303in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334229in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.364155in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.364155in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.334229in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364155in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.394081in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.394081in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.364155in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394082in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.424008in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.424008in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{7.394082in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424007in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.453933in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.453933in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.424007in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453934in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.483860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.483860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.453934in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483859in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.513785in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.513785in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.483859in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.513786in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.543712in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.543712in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.513786in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543711in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.573638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.573638in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{7.543711in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.603564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.603564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.573638in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.633490in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.633490in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.603564in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633490in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.663416in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.663416in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.633490in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663416in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.693342in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.693342in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{7.663416in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693342in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.723268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.723268in}{0.498692in}}%
\pgfpathlineto{\pgfqpoint{7.693342in}{0.498692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.723268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.753194in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.753194in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.723268in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753194in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.783120in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.783120in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{7.753194in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783120in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.813046in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.813046in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.783120in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813046in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.842972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.842972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.813046in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.842972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.872898in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.872898in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.842972in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872898in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.902824in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.902824in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.872898in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.902824in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.932750in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.932750in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.902824in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.932750in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.962676in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.962676in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.932750in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962676in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.992602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.992602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.962676in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.022528in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.022528in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{7.992602in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022528in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.052454in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.052454in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.022528in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052454in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.082380in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.082380in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.052454in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.082380in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.112307in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.112307in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.082380in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.112306in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.142232in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.142232in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.112306in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142233in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.172159in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.172159in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.142233in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172158in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.202084in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.202084in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.172158in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.202085in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.232011in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.232011in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.202085in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232010in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.261936in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.261936in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.232010in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261937in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.291863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.291863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.261937in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.321789in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.321789in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.291863in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321789in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.351715in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.351715in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.321789in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351715in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.381641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.381641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.351715in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.381641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.411567in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.411567in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.381641in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411567in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.441493in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.441493in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.411567in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.441493in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.471419in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.471419in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.441493in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.471419in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.501345in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.501345in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.471419in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.501345in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.531271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.531271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.501345in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.561197in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.561197in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.531271in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561197in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.591123in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.591123in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.561197in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.591123in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.621049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.621049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.591123in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.621049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.650975in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.650975in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.621049in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650975in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.680901in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.680901in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.650975in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.680901in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.710827in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.710827in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.680901in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.710827in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.740753in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.740753in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.710827in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740753in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.770679in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.770679in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.740753in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770679in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.800605in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.800605in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.770679in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800605in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.830531in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.830531in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.800605in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.830532in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.860458in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.860458in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{8.830532in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860457in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.890383in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.890383in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.860457in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.890384in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.920310in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.920310in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.890384in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920309in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.950235in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.950235in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.920309in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.950236in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.980162in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.980162in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.950236in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980161in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.010088in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.010088in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.980161in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.010088in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.040014in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.040014in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.010088in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.040014in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.069940in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.069940in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.040014in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069940in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.099866in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.099866in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.069940in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099866in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.129792in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.129792in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.099866in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.129792in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.159718in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.159718in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.129792in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.159718in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.189644in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.189644in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.159718in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189644in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.219570in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.219570in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.189644in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.219570in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.249496in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.249496in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.219570in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.249496in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.279422in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.279422in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.249496in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279422in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.309348in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.309348in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.279422in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.309348in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.339275in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.339275in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.309348in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.339274in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.369200in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.369200in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.339274in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.369201in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.399127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.399127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.369201in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.399127in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.429052in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.429052in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.399127in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.429052in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.458978in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.458978in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.429052in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.458978in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.488904in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.488904in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.458978in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488904in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.518830in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.518830in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.488904in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.518831in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.548757in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.548757in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.518831in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548756in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.578682in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.578682in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.548756in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.578683in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.608609in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.608609in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.578683in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.608608in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.638534in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.638534in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.608608in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.638535in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.668461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.668461in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.638535in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.668460in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.698387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.698387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.668460in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.698387in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.728313in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.728313in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.698387in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.728313in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.728313in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.758239in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.788165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.788165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.788165in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.818091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.818091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.788165in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818091in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.848017in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.848017in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.818091in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.848017in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.877943in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.877943in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.848017in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.877943in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.907869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.907869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.877943in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907869in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.937795in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.937795in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.907869in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.937795in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.967721in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.967721in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.937795in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967721in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.967721in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.997647in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.027573in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.027573in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.027573in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.057499in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.057499in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{10.027573in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.057500in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.087426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.087426in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.057500in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.087425in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.117351in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.117351in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.087425in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.117352in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.147278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.147278in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.117352in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.147277in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.177204in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.177204in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.147277in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.177204in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.207129in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.207129in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.177204in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.207129in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.237056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.237056in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.207129in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237057in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.266982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.266982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.237057in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.266982in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.296908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.296908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.266982in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.296908in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.326834in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.326834in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.296908in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326834in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.356760in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.356760in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.326834in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.356761in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.386686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.386686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.356761in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.386686in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.416612in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.416612in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.386686in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416612in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.446538in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.446538in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.416612in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446538in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.476464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.476464in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.446538in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.476465in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.506391in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.506391in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.476465in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.506390in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.536316in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.536316in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.506390in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536316in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.566242in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.566242in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.536316in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.566242in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.596169in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.596169in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.566242in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.596169in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.626095in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.626095in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.596169in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.626094in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.656021in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.656021in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.626094in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.656021in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.685946in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.685946in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.656021in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685947in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.715873in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.715873in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.685947in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.715872in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.745798in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.745798in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.715872in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.745798in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.775724in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.775724in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.745798in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.775724in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.805651in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.805651in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.775724in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.805651in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.835577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.835577in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.805651in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.835576in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.865503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.865503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.835576in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.865503in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.895428in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.895428in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.865503in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.895428in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.925355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.925355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.895428in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.925355in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.955281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.955281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.925355in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.955281in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.985207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.985207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.955281in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985207in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.015133in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.015133in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{10.985207in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.015133in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.045059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.045059in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.015133in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.045060in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.074985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.074985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.045060in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074985in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.104911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.104911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.074985in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104911in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.134837in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.134837in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.104911in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.134837in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.164763in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.164763in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.134837in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.164764in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.194690in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.194690in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.164764in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194689in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.224615in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.224615in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.194689in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.224615in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.254541in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.254541in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.224615in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254541in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.284467in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.284467in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.254541in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.284468in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.314394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.314394in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.284468in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.314393in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.344320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.344320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.314393in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.344320in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.374245in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.374245in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.344320in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.374245in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.404172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.404172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.374245in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.404172in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.434098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.434098in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.404172in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434097in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.464024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.464024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.434097in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.464024in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.493950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.493950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.464024in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.493950in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.523876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.523876in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.493950in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523875in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.553802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.553802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.523875in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.553802in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.583727in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.583727in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.553802in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.583727in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.613654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.613654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.583727in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.613654in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.643580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.643580in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.613654in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643579in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.673506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.673506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.643579in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.673506in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.703432in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.703432in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.673506in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.703432in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.733358in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.733358in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.703432in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733359in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.763284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.763284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.733359in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.763284in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.793210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.793210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.763284in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.793210in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.823136in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.823136in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.793210in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.823136in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.853062in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.853062in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.823136in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853063in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.882989in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.882989in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.853063in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882988in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.912914in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.912914in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.882988in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.912914in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.942840in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.942840in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.912914in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.942840in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.972766in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.972766in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.942840in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.972767in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.002693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.002693in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{11.972767in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002692in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.032619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.032619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.002692in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.032619in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.062544in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.062544in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.032619in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062544in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.092471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.092471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.062544in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.092471in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.122397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.122397in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.092471in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.122396in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.152323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.152323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.122396in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.152323in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.182248in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.182248in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.152323in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182248in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.212175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.212175in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.182248in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.212176in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.242101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.242101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.212176in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.242101in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.272027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.272027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.242101in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272027in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.301953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.301953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.272027in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.301953in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.331879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.331879in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.301953in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.331878in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.361805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.361805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.331878in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361805in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.391731in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.391731in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.361805in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.391731in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.421657in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.421657in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.391731in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.421658in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.451583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.451583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.421658in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.451583in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.481509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.481509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.451583in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.481509in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.511435in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.511435in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.481509in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.511435in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.541361in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.541361in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.511435in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.541362in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.571288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.571288in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.541362in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571287in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.601213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.601213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.571287in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.601213in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.631139in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.631139in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.601213in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.631139in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.661065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.661065in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.631139in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661066in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.690992in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.690992in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.661066in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.690991in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.720917in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.720917in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.690991in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720917in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.750843in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.750843in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.720917in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.750843in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.780770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.780770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.750843in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780770in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.810696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.810696in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.780770in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.810695in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.840622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.840622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.810695in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.840622in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.870547in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.870547in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.840622in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870547in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.900474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.900474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.870547in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.900474in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.930400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.930400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.900474in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.930400in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.960326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.960326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.930400in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960326in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.990252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.990252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.960326in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.990252in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.020178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.020178in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{12.990252in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.020179in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.050104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.050104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.020179in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.050104in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.080030in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.080030in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.050104in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.080030in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.109956in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.109956in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.080030in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.109956in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.139882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.139882in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.109956in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.139883in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.169809in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.169809in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.139883in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.169808in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.199734in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.199734in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.169808in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.199734in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.229660in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.229660in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.199734in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.229661in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.259586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.259586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.229661in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.259586in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.289512in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.289512in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.259586in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.289512in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.319438in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.319438in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.289512in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319438in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.349364in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.349364in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.319438in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.349365in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.379291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.379291in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.349365in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.379290in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.409216in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.409216in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.379290in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.409216in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.439142in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.439142in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.409216in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.439142in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.469069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.469069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.439142in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.469069in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.498995in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.498995in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.469069in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.498994in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.528921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.528921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.498994in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.528921in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.558846in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.558846in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.528921in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.558846in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.588773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.588773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.558846in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588773in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.618699in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.618699in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.588773in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618698in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.648625in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.648625in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.618698in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.648625in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.678551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.678551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.648625in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.678551in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.708477in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.708477in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.678551in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708478in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.738403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.738403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.708478in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.738403in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.768329in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.768329in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.738403in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.768329in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.798255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.798255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.768329in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798255in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.828181in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.828181in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.798255in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.828182in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.858108in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.858108in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.828182in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.858107in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.888033in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.888033in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.858107in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.888033in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.917959in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.917959in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.888033in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.917959in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.947885in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.947885in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.917959in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.947886in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.977812in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.977812in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.947886in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.977811in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.007737in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.007737in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{13.977811in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007737in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.037663in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.037663in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.007737in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.037664in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.067590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.067590in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.037664in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.067589in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.097515in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.097515in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.067589in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.097515in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.127441in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.127441in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.097515in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.127441in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.157367in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.157367in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.127441in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.157368in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.187294in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.187294in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.157368in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.187293in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.217220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.217220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.187293in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.217220in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.247145in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.247145in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.217220in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.247145in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.277072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.277072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.247145in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.277072in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.306998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.306998in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.277072in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.306997in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.336924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.336924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.306997in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.336924in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.366850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.366850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.336924in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.366850in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.396776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.396776in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.366850in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.396777in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.426702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.426702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.396777in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.426702in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.456628in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.456628in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.426702in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.456628in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.486554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.486554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.456628in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.486554in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.516480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.516480in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.486554in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.516481in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.546407in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.546407in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.516481in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546406in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.576332in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.576332in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.546406in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.576332in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.606258in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.606258in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.576332in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.606258in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.636184in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.636184in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.606258in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.636185in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.666111in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.666111in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.636185in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.666110in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.696036in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.696036in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{14.666110in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.696036in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.725962in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.725962in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.696036in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.725962in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.755889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.755889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.725962in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.755889in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.785815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.785815in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.755889in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.785814in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.815740in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.815740in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.785814in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.815740in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.845666in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.845666in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.815740in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.845667in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.875593in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.875593in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.845667in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875592in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.905519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.905519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.875592in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.905519in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.935444in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.935444in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.905519in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.935444in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.965371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.965371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.935444in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.965371in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.995297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.995297in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{14.965371in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.995296in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.025223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.025223in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{14.995296in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.025223in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.055148in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.055148in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.025223in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.055148in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.085075in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.085075in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.055148in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.085076in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.115001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.115001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.085076in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.115001in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.144927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.144927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.115001in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.144927in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.174853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.174853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.144927in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.174853in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.204779in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.204779in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.174853in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.204780in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.234706in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.234706in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.204780in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.234705in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.264631in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.264631in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.234705in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.264631in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.294557in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.294557in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.264631in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.294557in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.324483in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.324483in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.294557in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.324484in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.354410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.354410in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.324484in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.354409in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.384335in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.384335in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.354409in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.384335in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.414261in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.414261in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.384335in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.414261in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.444188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.444188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.414261in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.444188in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.474114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.474114in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.444188in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.474113in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.504040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.504040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.474113in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.504040in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.533965in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.533965in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.504040in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.533965in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.563892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.563892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.533965in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.563892in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.593818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.593818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.563892in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.593818in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.623744in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.623744in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.593818in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.623744in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.653670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.653670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.623744in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.653670in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.683596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.683596in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.653670in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.683595in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.713522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.713522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.683595in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.713522in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.743447in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.743447in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.713522in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.743448in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.773375in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.773375in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.743448in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.773372in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.803298in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.803298in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.773372in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.803300in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.833226in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.833226in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.803300in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.833225in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.863151in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.863151in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.833225in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.863152in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.893077in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.893077in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.863152in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.893077in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.923004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.923004in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.893077in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.923002in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.952929in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.952929in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.923002in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.952930in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.982857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.982857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.952930in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.982857in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.012782in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.012782in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{15.982857in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.012780in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.042707in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.042707in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.012780in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.042708in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.072634in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.072634in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.042708in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.072633in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.102559in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.102559in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.072633in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.102561in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.132486in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.132486in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.102561in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.132486in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.162412in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.162412in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.132486in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.162411in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.192337in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.192337in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.162411in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.192339in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.222265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.222265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.192339in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.222265in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.252190in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.252190in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.222265in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.252189in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.282115in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.282115in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.252189in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.282116in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.312043in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.312043in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.282116in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.312042in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.341968in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.341968in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.312042in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.341969in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.371894in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.371894in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.341969in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.371894in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.401821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.401821in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.371894in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.401819in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.431746in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.431746in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.401819in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.431747in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.461673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.461673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.431747in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.461673in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.491599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.491599in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.461673in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.491597in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.521524in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.521524in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.491597in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.521525in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.551451in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.551451in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.521525in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.551451in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.581376in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.581376in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.551451in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.581375in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.611301in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.611301in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.581375in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.611303in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.641229in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.641229in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.611303in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.641228in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.671154in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.671154in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.641228in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.671156in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.701081in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.701081in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.671156in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.701081in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.731007in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.731007in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.701081in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731006in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.760932in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.760932in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.731006in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.760933in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.790860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.790860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.760933in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.790860in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.820785in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.820785in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.790860in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.820783in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.850710in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.850710in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.820783in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.850711in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.880638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.880638in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.850711in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880636in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.910563in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.910563in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.880636in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.910564in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.940489in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.940489in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.910564in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.940489in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.970415in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.970415in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.940489in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.970414in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.000340in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.000340in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{16.970414in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.000342in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.030268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.030268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.000342in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.030268in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.060193in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.060193in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.030268in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.060192in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.090118in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.090118in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.060192in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.090120in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.120046in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.120046in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.090120in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.120045in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.149971in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.149971in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.120045in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.149972in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.179897in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.179897in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.149972in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.179897in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.209824in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.209824in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.179897in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.209823in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.239749in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.239749in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.209823in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.239750in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.269677in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.269677in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.239750in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.269677in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.299602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.299602in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.269677in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.299600in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.329527in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.329527in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.299600in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.329528in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.359454in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.359454in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.329528in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.359454in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.389380in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.389380in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.359454in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.389378in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.419305in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.419305in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.389378in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.419306in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.449232in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.449232in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.419306in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.449231in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.479157in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.479157in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.449231in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.479159in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.509084in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.509084in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.479159in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.509084in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.539010in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.539010in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.509084in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.539009in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.568935in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.568935in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.539009in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.568937in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.598863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.598863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.568937in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.598863in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.628788in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.628788in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.598863in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.628787in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.658713in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.658713in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.628787in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.658714in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.688641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.688641in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.658714in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.688639in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.718566in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.718566in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.688639in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.718567in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.748492in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.748492in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.718567in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.748492in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.778419in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.778419in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.748492in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.778417in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.808344in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.808344in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.778417in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.808345in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.838271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.838271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.808345in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.838271in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.868196in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.868196in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.838271in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.868195in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.898121in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.898121in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.868195in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.898123in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.928049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.928049in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.898123in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.928048in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.957974in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.957974in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.928048in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.957976in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.987901in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.987901in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.957976in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.987901in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.017827in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.017827in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{17.987901in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.017826in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.047752in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.047752in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.017826in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.047753in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.077680in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.077680in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.047753in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.077680in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.107605in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.107605in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.077680in}{0.432250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.107604in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.137530in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{18.137530in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{18.107604in}{0.465471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.446934in}}%
\pgfpathlineto{\pgfqpoint{1.259200in}{0.452215in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{1.848800in}{0.466015in}}%
\pgfpathlineto{\pgfqpoint{2.174400in}{0.475372in}}%
\pgfpathlineto{\pgfqpoint{2.605600in}{0.488970in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{0.507768in}}%
\pgfpathlineto{\pgfqpoint{3.485600in}{0.515446in}}%
\pgfpathlineto{\pgfqpoint{3.723200in}{0.520843in}}%
\pgfpathlineto{\pgfqpoint{3.943200in}{0.524718in}}%
\pgfpathlineto{\pgfqpoint{4.145600in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{4.339200in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{0.528665in}}%
\pgfpathlineto{\pgfqpoint{4.726400in}{0.527759in}}%
\pgfpathlineto{\pgfqpoint{4.928800in}{0.525669in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{0.522327in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{0.517725in}}%
\pgfpathlineto{\pgfqpoint{5.606400in}{0.511446in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{0.502660in}}%
\pgfpathlineto{\pgfqpoint{6.424800in}{0.486054in}}%
\pgfpathlineto{\pgfqpoint{6.882400in}{0.471896in}}%
\pgfpathlineto{\pgfqpoint{7.208000in}{0.462934in}}%
\pgfpathlineto{\pgfqpoint{7.507200in}{0.455813in}}%
\pgfpathlineto{\pgfqpoint{7.797600in}{0.450016in}}%
\pgfpathlineto{\pgfqpoint{8.005000in}{0.446543in}}%
\pgfpathlineto{\pgfqpoint{8.005000in}{0.446543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.432250in}}{\pgfqpoint{7.040000in}{1.988350in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.400000,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{1.998400in}{0.435464in}}%
\pgfpathlineto{\pgfqpoint{2.570400in}{0.437288in}}%
\pgfpathlineto{\pgfqpoint{2.931200in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{3.177600in}{0.441967in}}%
\pgfpathlineto{\pgfqpoint{3.362400in}{0.444885in}}%
\pgfpathlineto{\pgfqpoint{3.503200in}{0.448171in}}%
\pgfpathlineto{\pgfqpoint{3.617600in}{0.451964in}}%
\pgfpathlineto{\pgfqpoint{3.705600in}{0.455961in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.460170in}}%
\pgfpathlineto{\pgfqpoint{3.837600in}{0.464912in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.470077in}}%
\pgfpathlineto{\pgfqpoint{3.934400in}{0.475442in}}%
\pgfpathlineto{\pgfqpoint{3.969600in}{0.480653in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{4.031200in}{0.492521in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.506807in}}%
\pgfpathlineto{\pgfqpoint{4.110400in}{0.516050in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{0.523252in}}%
\pgfpathlineto{\pgfqpoint{4.145600in}{0.531472in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.540915in}}%
\pgfpathlineto{\pgfqpoint{4.180800in}{0.551838in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{0.564572in}}%
\pgfpathlineto{\pgfqpoint{4.216000in}{0.579545in}}%
\pgfpathlineto{\pgfqpoint{4.224800in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{4.233600in}{0.597315in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{4.251200in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{4.268800in}{0.644487in}}%
\pgfpathlineto{\pgfqpoint{4.277600in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{4.286400in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{4.295200in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{4.304000in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{0.739411in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{4.330400in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{4.339200in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{4.356800in}{0.914879in}}%
\pgfpathlineto{\pgfqpoint{4.365600in}{0.966860in}}%
\pgfpathlineto{\pgfqpoint{4.374400in}{1.026944in}}%
\pgfpathlineto{\pgfqpoint{4.383200in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{4.400800in}{1.270135in}}%
\pgfpathlineto{\pgfqpoint{4.409600in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{4.418400in}{1.497356in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{1.771372in}}%
\pgfpathlineto{\pgfqpoint{4.444800in}{1.911518in}}%
\pgfpathlineto{\pgfqpoint{4.453600in}{2.036946in}}%
\pgfpathlineto{\pgfqpoint{4.462400in}{2.130236in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{2.174989in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{4.488800in}{2.094555in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{4.515200in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.570888in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{4.541600in}{1.328442in}}%
\pgfpathlineto{\pgfqpoint{4.550400in}{1.227841in}}%
\pgfpathlineto{\pgfqpoint{4.559200in}{1.140421in}}%
\pgfpathlineto{\pgfqpoint{4.568000in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{0.999594in}}%
\pgfpathlineto{\pgfqpoint{4.585600in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{4.594400in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{4.612000in}{0.814922in}}%
\pgfpathlineto{\pgfqpoint{4.620800in}{0.782494in}}%
\pgfpathlineto{\pgfqpoint{4.629600in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{4.638400in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{4.647200in}{0.706423in}}%
\pgfpathlineto{\pgfqpoint{4.656000in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{0.668726in}}%
\pgfpathlineto{\pgfqpoint{4.673600in}{0.652761in}}%
\pgfpathlineto{\pgfqpoint{4.682400in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{4.691200in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.613621in}}%
\pgfpathlineto{\pgfqpoint{4.708800in}{0.602917in}}%
\pgfpathlineto{\pgfqpoint{4.717600in}{0.593158in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{4.752800in}{0.561614in}}%
\pgfpathlineto{\pgfqpoint{4.770400in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{0.529579in}}%
\pgfpathlineto{\pgfqpoint{4.823200in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{4.840800in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.505594in}}%
\pgfpathlineto{\pgfqpoint{4.893600in}{0.498047in}}%
\pgfpathlineto{\pgfqpoint{4.920000in}{0.491652in}}%
\pgfpathlineto{\pgfqpoint{4.955200in}{0.484534in}}%
\pgfpathlineto{\pgfqpoint{4.990400in}{0.478672in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{0.472686in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{5.131200in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{0.458770in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.454876in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.451151in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{5.588800in}{0.444811in}}%
\pgfpathlineto{\pgfqpoint{5.756000in}{0.442145in}}%
\pgfpathlineto{\pgfqpoint{5.976000in}{0.439800in}}%
\pgfpathlineto{\pgfqpoint{6.275200in}{0.437785in}}%
\pgfpathlineto{\pgfqpoint{6.706400in}{0.436084in}}%
\pgfpathlineto{\pgfqpoint{7.357600in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{8.005000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{8.005000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.420600in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.420600in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.432250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.420600in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.420600in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.336030in}{2.246989in}}%
\pgfpathlineto{\pgfqpoint{5.613808in}{2.246989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.724919in,y=2.198378in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gaussian Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.400000,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336030in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{5.613808in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.724919in,y=2.004705in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Student's t-Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336030in}{1.811032in}}%
\pgfpathlineto{\pgfqpoint{5.613808in}{1.811032in}}%
\pgfpathlineto{\pgfqpoint{5.613808in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{5.336030in}{1.908254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.724919in,y=1.811032in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Histogram of Distances}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Tikz/motion_curves.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.040000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.979200in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.979200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280000in,y=0.358778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575547in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{2.575547in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575547in,y=0.358778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871093in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871093in,y=0.358778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166640in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{5.166640in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166640in,y=0.358778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462186in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.462186in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462186in,y=0.358778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757733in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{7.757733in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757733in,y=0.358778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.480000in,y=0.179766in,,top]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont x label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.593566in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.593566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=0.545340in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.062040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=1.013814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.530514in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.530514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685308in,y=1.482289in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.998988in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.998988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793333in,y=1.950763in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.467462in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.467462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793333in,y=2.419237in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.935936in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.935936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793333in,y=2.887711in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629752in,y=1.717600in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont y label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{1.331822in}{1.917332in}}%
\pgfpathlineto{\pgfqpoint{1.383644in}{1.939112in}}%
\pgfpathlineto{\pgfqpoint{1.435466in}{1.960057in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.980168in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{1.590931in}{2.017883in}}%
\pgfpathlineto{\pgfqpoint{1.642753in}{2.035489in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.068195in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{2.083296in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{2.097562in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{2.110993in}}%
\pgfpathlineto{\pgfqpoint{1.979595in}{2.129645in}}%
\pgfpathlineto{\pgfqpoint{2.031417in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{2.083239in}{2.151894in}}%
\pgfpathlineto{\pgfqpoint{2.135061in}{2.161831in}}%
\pgfpathlineto{\pgfqpoint{2.186883in}{2.170933in}}%
\pgfpathlineto{\pgfqpoint{2.238704in}{2.179171in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{2.186511in}}%
\pgfpathlineto{\pgfqpoint{2.342348in}{2.192924in}}%
\pgfpathlineto{\pgfqpoint{2.394170in}{2.198377in}}%
\pgfpathlineto{\pgfqpoint{2.445992in}{2.202839in}}%
\pgfpathlineto{\pgfqpoint{2.497814in}{2.206279in}}%
\pgfpathlineto{\pgfqpoint{2.549636in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{2.601457in}{2.209732in}}%
\pgfpathlineto{\pgfqpoint{2.653279in}{2.208871in}}%
\pgfpathlineto{\pgfqpoint{2.705101in}{2.206212in}}%
\pgfpathlineto{\pgfqpoint{2.756923in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{2.196197in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.189193in}}%
\pgfpathlineto{\pgfqpoint{2.912389in}{2.181091in}}%
\pgfpathlineto{\pgfqpoint{2.964211in}{2.172067in}}%
\pgfpathlineto{\pgfqpoint{3.041943in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{3.145587in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{2.119008in}}%
\pgfpathlineto{\pgfqpoint{3.249231in}{2.112122in}}%
\pgfpathlineto{\pgfqpoint{3.275142in}{2.104086in}}%
\pgfpathlineto{\pgfqpoint{3.301053in}{2.095007in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{2.084993in}}%
\pgfpathlineto{\pgfqpoint{3.352874in}{2.074153in}}%
\pgfpathlineto{\pgfqpoint{3.378785in}{2.062594in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{2.037748in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{2.011319in}}%
\pgfpathlineto{\pgfqpoint{3.611984in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{3.663806in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{3.689717in}{1.907003in}}%
\pgfpathlineto{\pgfqpoint{3.715628in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{3.741538in}{1.885585in}}%
\pgfpathlineto{\pgfqpoint{3.767449in}{1.876167in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{1.867754in}}%
\pgfpathlineto{\pgfqpoint{3.819271in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{3.845182in}{1.854374in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{1.850147in}}%
\pgfpathlineto{\pgfqpoint{3.897004in}{1.848773in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.850049in}}%
\pgfpathlineto{\pgfqpoint{3.948826in}{1.853735in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{4.000648in}{1.867376in}}%
\pgfpathlineto{\pgfqpoint{4.026559in}{1.876853in}}%
\pgfpathlineto{\pgfqpoint{4.052470in}{1.887780in}}%
\pgfpathlineto{\pgfqpoint{4.078381in}{1.899919in}}%
\pgfpathlineto{\pgfqpoint{4.104291in}{1.913029in}}%
\pgfpathlineto{\pgfqpoint{4.156113in}{1.941206in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.984765in}}%
\pgfpathlineto{\pgfqpoint{4.259757in}{1.998671in}}%
\pgfpathlineto{\pgfqpoint{4.285668in}{2.011871in}}%
\pgfpathlineto{\pgfqpoint{4.311579in}{2.024125in}}%
\pgfpathlineto{\pgfqpoint{4.337490in}{2.035194in}}%
\pgfpathlineto{\pgfqpoint{4.363401in}{2.044837in}}%
\pgfpathlineto{\pgfqpoint{4.389312in}{2.052815in}}%
\pgfpathlineto{\pgfqpoint{4.415223in}{2.058888in}}%
\pgfpathlineto{\pgfqpoint{4.441134in}{2.062817in}}%
\pgfpathlineto{\pgfqpoint{4.467045in}{2.064362in}}%
\pgfpathlineto{\pgfqpoint{4.492955in}{2.063283in}}%
\pgfpathlineto{\pgfqpoint{4.518866in}{2.059932in}}%
\pgfpathlineto{\pgfqpoint{4.544777in}{2.054923in}}%
\pgfpathlineto{\pgfqpoint{4.570688in}{2.048409in}}%
\pgfpathlineto{\pgfqpoint{4.596599in}{2.040544in}}%
\pgfpathlineto{\pgfqpoint{4.622510in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{4.648421in}{2.021378in}}%
\pgfpathlineto{\pgfqpoint{4.674332in}{2.010384in}}%
\pgfpathlineto{\pgfqpoint{4.726154in}{1.986343in}}%
\pgfpathlineto{\pgfqpoint{4.777976in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{4.855709in}{1.921446in}}%
\pgfpathlineto{\pgfqpoint{4.907530in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{4.933441in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{4.959352in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{1.865081in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{1.856524in}}%
\pgfpathlineto{\pgfqpoint{5.037085in}{1.849231in}}%
\pgfpathlineto{\pgfqpoint{5.062996in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{5.088907in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{5.114818in}{1.836475in}}%
\pgfpathlineto{\pgfqpoint{5.140729in}{1.835742in}}%
\pgfpathlineto{\pgfqpoint{5.192551in}{1.836194in}}%
\pgfpathlineto{\pgfqpoint{5.244372in}{1.837723in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{5.348016in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{5.399838in}{1.848181in}}%
\pgfpathlineto{\pgfqpoint{5.451660in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.862732in}}%
\pgfpathlineto{\pgfqpoint{5.607126in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{5.684858in}{1.885802in}}%
\pgfpathlineto{\pgfqpoint{5.762591in}{1.899161in}}%
\pgfpathlineto{\pgfqpoint{5.788502in}{1.903890in}}%
\pgfpathlineto{\pgfqpoint{5.814413in}{1.909266in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.915354in}}%
\pgfpathlineto{\pgfqpoint{5.866235in}{1.922089in}}%
\pgfpathlineto{\pgfqpoint{5.918057in}{1.937247in}}%
\pgfpathlineto{\pgfqpoint{5.969879in}{1.954232in}}%
\pgfpathlineto{\pgfqpoint{6.021700in}{1.972532in}}%
\pgfpathlineto{\pgfqpoint{6.125344in}{2.011044in}}%
\pgfpathlineto{\pgfqpoint{6.203077in}{2.039592in}}%
\pgfpathlineto{\pgfqpoint{6.254899in}{2.057508in}}%
\pgfpathlineto{\pgfqpoint{6.306721in}{2.073937in}}%
\pgfpathlineto{\pgfqpoint{6.358543in}{2.088368in}}%
\pgfpathlineto{\pgfqpoint{6.384453in}{2.094676in}}%
\pgfpathlineto{\pgfqpoint{6.410364in}{2.100293in}}%
\pgfpathlineto{\pgfqpoint{6.436275in}{2.104611in}}%
\pgfpathlineto{\pgfqpoint{6.462186in}{2.105480in}}%
\pgfpathlineto{\pgfqpoint{6.488097in}{2.102953in}}%
\pgfpathlineto{\pgfqpoint{6.514008in}{2.097337in}}%
\pgfpathlineto{\pgfqpoint{6.539919in}{2.088938in}}%
\pgfpathlineto{\pgfqpoint{6.565830in}{2.078060in}}%
\pgfpathlineto{\pgfqpoint{6.591741in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{6.617652in}{2.050093in}}%
\pgfpathlineto{\pgfqpoint{6.643563in}{2.033615in}}%
\pgfpathlineto{\pgfqpoint{6.669474in}{2.015883in}}%
\pgfpathlineto{\pgfqpoint{6.721296in}{1.977876in}}%
\pgfpathlineto{\pgfqpoint{6.799028in}{1.919098in}}%
\pgfpathlineto{\pgfqpoint{6.824939in}{1.900256in}}%
\pgfpathlineto{\pgfqpoint{6.850850in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{6.876761in}{1.865535in}}%
\pgfpathlineto{\pgfqpoint{6.902672in}{1.850267in}}%
\pgfpathlineto{\pgfqpoint{6.928583in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{6.954494in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{6.980405in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{7.006316in}{1.810278in}}%
\pgfpathlineto{\pgfqpoint{7.032227in}{1.807080in}}%
\pgfpathlineto{\pgfqpoint{7.058138in}{1.807214in}}%
\pgfpathlineto{\pgfqpoint{7.084049in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{7.109960in}{1.814307in}}%
\pgfpathlineto{\pgfqpoint{7.135870in}{1.819634in}}%
\pgfpathlineto{\pgfqpoint{7.161781in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{7.187692in}{1.833802in}}%
\pgfpathlineto{\pgfqpoint{7.213603in}{1.842641in}}%
\pgfpathlineto{\pgfqpoint{7.239514in}{1.852652in}}%
\pgfpathlineto{\pgfqpoint{7.265425in}{1.863833in}}%
\pgfpathlineto{\pgfqpoint{7.291336in}{1.876185in}}%
\pgfpathlineto{\pgfqpoint{7.317247in}{1.889707in}}%
\pgfpathlineto{\pgfqpoint{7.343158in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{7.369069in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{7.394980in}{1.937299in}}%
\pgfpathlineto{\pgfqpoint{7.420891in}{1.955504in}}%
\pgfpathlineto{\pgfqpoint{7.446802in}{1.974880in}}%
\pgfpathlineto{\pgfqpoint{7.472713in}{1.995427in}}%
\pgfpathlineto{\pgfqpoint{7.498623in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{7.524534in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{7.550445in}{2.064091in}}%
\pgfpathlineto{\pgfqpoint{7.576356in}{2.089320in}}%
\pgfpathlineto{\pgfqpoint{7.602267in}{2.115720in}}%
\pgfpathlineto{\pgfqpoint{7.628178in}{2.143291in}}%
\pgfpathlineto{\pgfqpoint{7.654089in}{2.172033in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.201945in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.201945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{1.331822in}{1.897924in}}%
\pgfpathlineto{\pgfqpoint{1.383644in}{1.925635in}}%
\pgfpathlineto{\pgfqpoint{1.435466in}{1.952190in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.977592in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{2.001839in}}%
\pgfpathlineto{\pgfqpoint{1.590931in}{2.024931in}}%
\pgfpathlineto{\pgfqpoint{1.642753in}{2.046869in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{2.067653in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.087282in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{2.105757in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{2.123077in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{2.139243in}}%
\pgfpathlineto{\pgfqpoint{1.953684in}{2.154325in}}%
\pgfpathlineto{\pgfqpoint{2.005506in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{2.109150in}{2.194256in}}%
\pgfpathlineto{\pgfqpoint{2.160972in}{2.205496in}}%
\pgfpathlineto{\pgfqpoint{2.212794in}{2.215536in}}%
\pgfpathlineto{\pgfqpoint{2.264615in}{2.224275in}}%
\pgfpathlineto{\pgfqpoint{2.316437in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{2.368259in}{2.237452in}}%
\pgfpathlineto{\pgfqpoint{2.420081in}{2.241692in}}%
\pgfpathlineto{\pgfqpoint{2.471903in}{2.244232in}}%
\pgfpathlineto{\pgfqpoint{2.523725in}{2.244974in}}%
\pgfpathlineto{\pgfqpoint{2.575547in}{2.243820in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{2.240843in}}%
\pgfpathlineto{\pgfqpoint{2.679190in}{2.236220in}}%
\pgfpathlineto{\pgfqpoint{2.731012in}{2.230107in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{2.222656in}}%
\pgfpathlineto{\pgfqpoint{2.834656in}{2.214020in}}%
\pgfpathlineto{\pgfqpoint{2.886478in}{2.204353in}}%
\pgfpathlineto{\pgfqpoint{2.938300in}{2.193807in}}%
\pgfpathlineto{\pgfqpoint{3.016032in}{2.176678in}}%
\pgfpathlineto{\pgfqpoint{3.119676in}{2.152196in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{2.126789in}}%
\pgfpathlineto{\pgfqpoint{3.249231in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{3.275142in}{2.111353in}}%
\pgfpathlineto{\pgfqpoint{3.301053in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{3.352874in}{2.082813in}}%
\pgfpathlineto{\pgfqpoint{3.404696in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{3.456518in}{2.038000in}}%
\pgfpathlineto{\pgfqpoint{3.637895in}{1.955067in}}%
\pgfpathlineto{\pgfqpoint{3.689717in}{1.933373in}}%
\pgfpathlineto{\pgfqpoint{3.741538in}{1.913718in}}%
\pgfpathlineto{\pgfqpoint{3.767449in}{1.904851in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{1.896730in}}%
\pgfpathlineto{\pgfqpoint{3.819271in}{1.889431in}}%
\pgfpathlineto{\pgfqpoint{3.845182in}{1.883034in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{1.878261in}}%
\pgfpathlineto{\pgfqpoint{3.897004in}{1.876350in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.877105in}}%
\pgfpathlineto{\pgfqpoint{3.948826in}{1.880289in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.885663in}}%
\pgfpathlineto{\pgfqpoint{4.000648in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{4.026559in}{1.902030in}}%
\pgfpathlineto{\pgfqpoint{4.052470in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{4.078381in}{1.924305in}}%
\pgfpathlineto{\pgfqpoint{4.104291in}{1.937063in}}%
\pgfpathlineto{\pgfqpoint{4.156113in}{1.964632in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.007546in}}%
\pgfpathlineto{\pgfqpoint{4.259757in}{2.021316in}}%
\pgfpathlineto{\pgfqpoint{4.285668in}{2.034422in}}%
\pgfpathlineto{\pgfqpoint{4.311579in}{2.046626in}}%
\pgfpathlineto{\pgfqpoint{4.337490in}{2.057691in}}%
\pgfpathlineto{\pgfqpoint{4.363401in}{2.067378in}}%
\pgfpathlineto{\pgfqpoint{4.389312in}{2.075450in}}%
\pgfpathlineto{\pgfqpoint{4.415223in}{2.081668in}}%
\pgfpathlineto{\pgfqpoint{4.441134in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{4.467045in}{2.087595in}}%
\pgfpathlineto{\pgfqpoint{4.492955in}{2.086827in}}%
\pgfpathlineto{\pgfqpoint{4.518866in}{2.083713in}}%
\pgfpathlineto{\pgfqpoint{4.544777in}{2.078748in}}%
\pgfpathlineto{\pgfqpoint{4.570688in}{2.072105in}}%
\pgfpathlineto{\pgfqpoint{4.596599in}{2.063959in}}%
\pgfpathlineto{\pgfqpoint{4.622510in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{4.648421in}{2.043849in}}%
\pgfpathlineto{\pgfqpoint{4.674332in}{2.032232in}}%
\pgfpathlineto{\pgfqpoint{4.700243in}{2.019805in}}%
\pgfpathlineto{\pgfqpoint{4.752065in}{1.993218in}}%
\pgfpathlineto{\pgfqpoint{4.881619in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{4.907530in}{1.912071in}}%
\pgfpathlineto{\pgfqpoint{4.933441in}{1.900167in}}%
\pgfpathlineto{\pgfqpoint{4.959352in}{1.889188in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{5.037085in}{1.863544in}}%
\pgfpathlineto{\pgfqpoint{5.062996in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{5.088907in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{5.114818in}{1.852480in}}%
\pgfpathlineto{\pgfqpoint{5.140729in}{1.852801in}}%
\pgfpathlineto{\pgfqpoint{5.192551in}{1.855465in}}%
\pgfpathlineto{\pgfqpoint{5.244372in}{1.859090in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{5.348016in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{5.503482in}{1.889473in}}%
\pgfpathlineto{\pgfqpoint{5.581215in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{5.658947in}{1.915303in}}%
\pgfpathlineto{\pgfqpoint{5.762591in}{1.934668in}}%
\pgfpathlineto{\pgfqpoint{5.814413in}{1.945299in}}%
\pgfpathlineto{\pgfqpoint{5.866235in}{1.957910in}}%
\pgfpathlineto{\pgfqpoint{5.918057in}{1.972220in}}%
\pgfpathlineto{\pgfqpoint{5.969879in}{1.987854in}}%
\pgfpathlineto{\pgfqpoint{6.047611in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{6.228988in}{2.072796in}}%
\pgfpathlineto{\pgfqpoint{6.280810in}{2.088516in}}%
\pgfpathlineto{\pgfqpoint{6.332632in}{2.102940in}}%
\pgfpathlineto{\pgfqpoint{6.384453in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{6.410364in}{2.121327in}}%
\pgfpathlineto{\pgfqpoint{6.436275in}{2.125807in}}%
\pgfpathlineto{\pgfqpoint{6.462186in}{2.126795in}}%
\pgfpathlineto{\pgfqpoint{6.488097in}{2.124329in}}%
\pgfpathlineto{\pgfqpoint{6.514008in}{2.118719in}}%
\pgfpathlineto{\pgfqpoint{6.539919in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{6.565830in}{2.099312in}}%
\pgfpathlineto{\pgfqpoint{6.591741in}{2.086138in}}%
\pgfpathlineto{\pgfqpoint{6.617652in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{6.643563in}{2.054401in}}%
\pgfpathlineto{\pgfqpoint{6.669474in}{2.036461in}}%
\pgfpathlineto{\pgfqpoint{6.721296in}{1.997993in}}%
\pgfpathlineto{\pgfqpoint{6.799028in}{1.938486in}}%
\pgfpathlineto{\pgfqpoint{6.824939in}{1.919413in}}%
\pgfpathlineto{\pgfqpoint{6.850850in}{1.901240in}}%
\pgfpathlineto{\pgfqpoint{6.876761in}{1.884278in}}%
\pgfpathlineto{\pgfqpoint{6.902672in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{6.928583in}{1.855231in}}%
\pgfpathlineto{\pgfqpoint{6.954494in}{1.843768in}}%
\pgfpathlineto{\pgfqpoint{6.980405in}{1.834760in}}%
\pgfpathlineto{\pgfqpoint{7.006316in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{7.032227in}{1.825353in}}%
\pgfpathlineto{\pgfqpoint{7.058138in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{7.084049in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{7.109960in}{1.832964in}}%
\pgfpathlineto{\pgfqpoint{7.135870in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{7.161781in}{1.845163in}}%
\pgfpathlineto{\pgfqpoint{7.187692in}{1.853048in}}%
\pgfpathlineto{\pgfqpoint{7.213603in}{1.862123in}}%
\pgfpathlineto{\pgfqpoint{7.239514in}{1.872388in}}%
\pgfpathlineto{\pgfqpoint{7.265425in}{1.883843in}}%
\pgfpathlineto{\pgfqpoint{7.291336in}{1.896488in}}%
\pgfpathlineto{\pgfqpoint{7.317247in}{1.910324in}}%
\pgfpathlineto{\pgfqpoint{7.343158in}{1.925349in}}%
\pgfpathlineto{\pgfqpoint{7.369069in}{1.941565in}}%
\pgfpathlineto{\pgfqpoint{7.394980in}{1.958971in}}%
\pgfpathlineto{\pgfqpoint{7.420891in}{1.977567in}}%
\pgfpathlineto{\pgfqpoint{7.446802in}{1.997354in}}%
\pgfpathlineto{\pgfqpoint{7.472713in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{7.498623in}{2.040497in}}%
\pgfpathlineto{\pgfqpoint{7.524534in}{2.063853in}}%
\pgfpathlineto{\pgfqpoint{7.550445in}{2.088400in}}%
\pgfpathlineto{\pgfqpoint{7.576356in}{2.114137in}}%
\pgfpathlineto{\pgfqpoint{7.602267in}{2.141064in}}%
\pgfpathlineto{\pgfqpoint{7.628178in}{2.169182in}}%
\pgfpathlineto{\pgfqpoint{7.654089in}{2.198489in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.228987in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.228987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.603922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{1.331822in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.383644in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{1.435466in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{1.590931in}{0.945460in}}%
\pgfpathlineto{\pgfqpoint{1.642753in}{1.002152in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{1.057196in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{1.162339in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{1.212438in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{1.260888in}}%
\pgfpathlineto{\pgfqpoint{1.953684in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{2.005506in}{1.351538in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{2.109150in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{2.160972in}{1.470615in}}%
\pgfpathlineto{\pgfqpoint{2.212794in}{1.506898in}}%
\pgfpathlineto{\pgfqpoint{2.264615in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{2.342348in}{1.592832in}}%
\pgfpathlineto{\pgfqpoint{2.471903in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{2.575547in}{1.742224in}}%
\pgfpathlineto{\pgfqpoint{2.679190in}{1.808902in}}%
\pgfpathlineto{\pgfqpoint{2.756923in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.888763in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.919150in}}%
\pgfpathlineto{\pgfqpoint{2.912389in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{2.964211in}{1.976440in}}%
\pgfpathlineto{\pgfqpoint{3.016032in}{2.003049in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{2.028103in}}%
\pgfpathlineto{\pgfqpoint{3.119676in}{2.051454in}}%
\pgfpathlineto{\pgfqpoint{3.171498in}{2.072956in}}%
\pgfpathlineto{\pgfqpoint{3.197409in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{2.092056in}}%
\pgfpathlineto{\pgfqpoint{3.249231in}{2.098642in}}%
\pgfpathlineto{\pgfqpoint{3.275142in}{2.102740in}}%
\pgfpathlineto{\pgfqpoint{3.301053in}{2.104550in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{2.104273in}}%
\pgfpathlineto{\pgfqpoint{3.352874in}{2.102110in}}%
\pgfpathlineto{\pgfqpoint{3.378785in}{2.098261in}}%
\pgfpathlineto{\pgfqpoint{3.404696in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{3.456518in}{2.078606in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.637895in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{3.663806in}{2.002044in}}%
\pgfpathlineto{\pgfqpoint{3.689717in}{1.993616in}}%
\pgfpathlineto{\pgfqpoint{3.715628in}{1.986109in}}%
\pgfpathlineto{\pgfqpoint{3.741538in}{1.979726in}}%
\pgfpathlineto{\pgfqpoint{3.767449in}{1.974667in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{1.971131in}}%
\pgfpathlineto{\pgfqpoint{3.819271in}{1.969321in}}%
\pgfpathlineto{\pgfqpoint{3.845182in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{3.897004in}{1.975296in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{3.948826in}{1.987238in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{4.000648in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{4.026559in}{2.013891in}}%
\pgfpathlineto{\pgfqpoint{4.052470in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{4.104291in}{2.047399in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.107374in}}%
\pgfpathlineto{\pgfqpoint{4.285668in}{2.129275in}}%
\pgfpathlineto{\pgfqpoint{4.311579in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{4.337490in}{2.148167in}}%
\pgfpathlineto{\pgfqpoint{4.363401in}{2.156105in}}%
\pgfpathlineto{\pgfqpoint{4.389312in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{4.415223in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{4.441134in}{2.172073in}}%
\pgfpathlineto{\pgfqpoint{4.467045in}{2.174276in}}%
\pgfpathlineto{\pgfqpoint{4.492955in}{2.174666in}}%
\pgfpathlineto{\pgfqpoint{4.518866in}{2.172917in}}%
\pgfpathlineto{\pgfqpoint{4.544777in}{2.168927in}}%
\pgfpathlineto{\pgfqpoint{4.570688in}{2.162879in}}%
\pgfpathlineto{\pgfqpoint{4.596599in}{2.154956in}}%
\pgfpathlineto{\pgfqpoint{4.622510in}{2.145344in}}%
\pgfpathlineto{\pgfqpoint{4.648421in}{2.134225in}}%
\pgfpathlineto{\pgfqpoint{4.674332in}{2.121783in}}%
\pgfpathlineto{\pgfqpoint{4.700243in}{2.108201in}}%
\pgfpathlineto{\pgfqpoint{4.726154in}{2.093665in}}%
\pgfpathlineto{\pgfqpoint{4.777976in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{4.933441in}{1.965025in}}%
\pgfpathlineto{\pgfqpoint{4.959352in}{1.950158in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{5.037085in}{1.911583in}}%
\pgfpathlineto{\pgfqpoint{5.062996in}{1.901345in}}%
\pgfpathlineto{\pgfqpoint{5.088907in}{1.892725in}}%
\pgfpathlineto{\pgfqpoint{5.114818in}{1.885905in}}%
\pgfpathlineto{\pgfqpoint{5.140729in}{1.881071in}}%
\pgfpathlineto{\pgfqpoint{5.166640in}{1.878344in}}%
\pgfpathlineto{\pgfqpoint{5.192551in}{1.877598in}}%
\pgfpathlineto{\pgfqpoint{5.218462in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{5.244372in}{1.881334in}}%
\pgfpathlineto{\pgfqpoint{5.270283in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{1.890853in}}%
\pgfpathlineto{\pgfqpoint{5.322105in}{1.897336in}}%
\pgfpathlineto{\pgfqpoint{5.348016in}{1.904729in}}%
\pgfpathlineto{\pgfqpoint{5.399838in}{1.921534in}}%
\pgfpathlineto{\pgfqpoint{5.529393in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{5.555304in}{1.975262in}}%
\pgfpathlineto{\pgfqpoint{5.581215in}{1.982827in}}%
\pgfpathlineto{\pgfqpoint{5.607126in}{1.989520in}}%
\pgfpathlineto{\pgfqpoint{5.633036in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{5.658947in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{5.684858in}{2.002579in}}%
\pgfpathlineto{\pgfqpoint{5.710769in}{2.003999in}}%
\pgfpathlineto{\pgfqpoint{5.736680in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{5.762591in}{2.001367in}}%
\pgfpathlineto{\pgfqpoint{5.788502in}{1.996900in}}%
\pgfpathlineto{\pgfqpoint{5.814413in}{1.989667in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.979738in}}%
\pgfpathlineto{\pgfqpoint{5.866235in}{1.967336in}}%
\pgfpathlineto{\pgfqpoint{5.892146in}{1.952688in}}%
\pgfpathlineto{\pgfqpoint{5.918057in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{5.943968in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{5.969879in}{1.897516in}}%
\pgfpathlineto{\pgfqpoint{5.995789in}{1.876134in}}%
\pgfpathlineto{\pgfqpoint{6.021700in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{6.073522in}{1.806164in}}%
\pgfpathlineto{\pgfqpoint{6.203077in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{6.228988in}{1.660289in}}%
\pgfpathlineto{\pgfqpoint{6.254899in}{1.637835in}}%
\pgfpathlineto{\pgfqpoint{6.280810in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{6.306721in}{1.596545in}}%
\pgfpathlineto{\pgfqpoint{6.332632in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{6.358543in}{1.561581in}}%
\pgfpathlineto{\pgfqpoint{6.384453in}{1.547035in}}%
\pgfpathlineto{\pgfqpoint{6.410364in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{6.436275in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{6.462186in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{6.488097in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{6.514008in}{1.500340in}}%
\pgfpathlineto{\pgfqpoint{6.539919in}{1.494313in}}%
\pgfpathlineto{\pgfqpoint{6.565830in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{6.591741in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{6.617652in}{1.483198in}}%
\pgfpathlineto{\pgfqpoint{6.643563in}{1.481996in}}%
\pgfpathlineto{\pgfqpoint{6.669474in}{1.482137in}}%
\pgfpathlineto{\pgfqpoint{6.695385in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{6.721296in}{1.486663in}}%
\pgfpathlineto{\pgfqpoint{6.747206in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{6.773117in}{1.497209in}}%
\pgfpathlineto{\pgfqpoint{6.799028in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{6.824939in}{1.514212in}}%
\pgfpathlineto{\pgfqpoint{6.850850in}{1.525270in}}%
\pgfpathlineto{\pgfqpoint{6.876761in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{6.902672in}{1.552772in}}%
\pgfpathlineto{\pgfqpoint{6.928583in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{6.954494in}{1.587816in}}%
\pgfpathlineto{\pgfqpoint{6.980405in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{7.006316in}{1.630837in}}%
\pgfpathlineto{\pgfqpoint{7.032227in}{1.655474in}}%
\pgfpathlineto{\pgfqpoint{7.058138in}{1.682269in}}%
\pgfpathlineto{\pgfqpoint{7.084049in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{7.109960in}{1.741768in}}%
\pgfpathlineto{\pgfqpoint{7.135870in}{1.774182in}}%
\pgfpathlineto{\pgfqpoint{7.161781in}{1.808369in}}%
\pgfpathlineto{\pgfqpoint{7.187692in}{1.844329in}}%
\pgfpathlineto{\pgfqpoint{7.213603in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{7.239514in}{1.921570in}}%
\pgfpathlineto{\pgfqpoint{7.265425in}{1.962850in}}%
\pgfpathlineto{\pgfqpoint{7.291336in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{7.317247in}{2.050731in}}%
\pgfpathlineto{\pgfqpoint{7.343158in}{2.097332in}}%
\pgfpathlineto{\pgfqpoint{7.369069in}{2.145705in}}%
\pgfpathlineto{\pgfqpoint{7.394980in}{2.195852in}}%
\pgfpathlineto{\pgfqpoint{7.420891in}{2.247773in}}%
\pgfpathlineto{\pgfqpoint{7.446802in}{2.301466in}}%
\pgfpathlineto{\pgfqpoint{7.472713in}{2.356933in}}%
\pgfpathlineto{\pgfqpoint{7.498623in}{2.414174in}}%
\pgfpathlineto{\pgfqpoint{7.524534in}{2.473187in}}%
\pgfpathlineto{\pgfqpoint{7.550445in}{2.533974in}}%
\pgfpathlineto{\pgfqpoint{7.576356in}{2.596535in}}%
\pgfpathlineto{\pgfqpoint{7.602267in}{2.660868in}}%
\pgfpathlineto{\pgfqpoint{7.628178in}{2.726975in}}%
\pgfpathlineto{\pgfqpoint{7.654089in}{2.794855in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.864509in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.864509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.456000in}}{\pgfqpoint{7.040000in}{2.523200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280000in}{1.898339in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.931048in}}%
\pgfpathlineto{\pgfqpoint{1.435466in}{1.961990in}}%
\pgfpathlineto{\pgfqpoint{1.513198in}{1.991164in}}%
\pgfpathlineto{\pgfqpoint{1.590931in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{1.642753in}{2.035860in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{2.052364in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.068082in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{2.097162in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{2.110524in}}%
\pgfpathlineto{\pgfqpoint{1.979595in}{2.129185in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{2.135061in}{2.161861in}}%
\pgfpathlineto{\pgfqpoint{2.186883in}{2.171238in}}%
\pgfpathlineto{\pgfqpoint{2.238704in}{2.179790in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{2.187479in}}%
\pgfpathlineto{\pgfqpoint{2.342348in}{2.194264in}}%
\pgfpathlineto{\pgfqpoint{2.394170in}{2.200104in}}%
\pgfpathlineto{\pgfqpoint{2.445992in}{2.204961in}}%
\pgfpathlineto{\pgfqpoint{2.497814in}{2.208794in}}%
\pgfpathlineto{\pgfqpoint{2.549636in}{2.211563in}}%
\pgfpathlineto{\pgfqpoint{2.601457in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{2.653279in}{2.212316in}}%
\pgfpathlineto{\pgfqpoint{2.705101in}{2.209753in}}%
\pgfpathlineto{\pgfqpoint{2.756923in}{2.205468in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.192498in}}%
\pgfpathlineto{\pgfqpoint{2.912389in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{2.964211in}{2.174937in}}%
\pgfpathlineto{\pgfqpoint{3.041943in}{2.159675in}}%
\pgfpathlineto{\pgfqpoint{3.145587in}{2.137767in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{3.249231in}{2.113793in}}%
\pgfpathlineto{\pgfqpoint{3.275142in}{2.105671in}}%
\pgfpathlineto{\pgfqpoint{3.301053in}{2.096502in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{2.086395in}}%
\pgfpathlineto{\pgfqpoint{3.352874in}{2.075457in}}%
\pgfpathlineto{\pgfqpoint{3.378785in}{2.063797in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{2.038741in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{2.012095in}}%
\pgfpathlineto{\pgfqpoint{3.611984in}{1.944191in}}%
\pgfpathlineto{\pgfqpoint{3.663806in}{1.918786in}}%
\pgfpathlineto{\pgfqpoint{3.689717in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{3.715628in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{3.741538in}{1.885263in}}%
\pgfpathlineto{\pgfqpoint{3.767449in}{1.875744in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{1.867233in}}%
\pgfpathlineto{\pgfqpoint{3.819271in}{1.859838in}}%
\pgfpathlineto{\pgfqpoint{3.845182in}{1.853667in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{1.849377in}}%
\pgfpathlineto{\pgfqpoint{3.897004in}{1.848014in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.948826in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.859249in}}%
\pgfpathlineto{\pgfqpoint{4.000648in}{1.867281in}}%
\pgfpathlineto{\pgfqpoint{4.026559in}{1.877046in}}%
\pgfpathlineto{\pgfqpoint{4.052470in}{1.888299in}}%
\pgfpathlineto{\pgfqpoint{4.078381in}{1.900792in}}%
\pgfpathlineto{\pgfqpoint{4.104291in}{1.914279in}}%
\pgfpathlineto{\pgfqpoint{4.156113in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.988020in}}%
\pgfpathlineto{\pgfqpoint{4.259757in}{2.002305in}}%
\pgfpathlineto{\pgfqpoint{4.285668in}{2.015861in}}%
\pgfpathlineto{\pgfqpoint{4.311579in}{2.028442in}}%
\pgfpathlineto{\pgfqpoint{4.337490in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{4.363401in}{2.049694in}}%
\pgfpathlineto{\pgfqpoint{4.389312in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{4.415223in}{2.064092in}}%
\pgfpathlineto{\pgfqpoint{4.441134in}{2.068104in}}%
\pgfpathlineto{\pgfqpoint{4.467045in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{4.492955in}{2.068527in}}%
\pgfpathlineto{\pgfqpoint{4.518866in}{2.065062in}}%
\pgfpathlineto{\pgfqpoint{4.544777in}{2.059908in}}%
\pgfpathlineto{\pgfqpoint{4.570688in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{4.596599in}{2.045160in}}%
\pgfpathlineto{\pgfqpoint{4.622510in}{2.035877in}}%
\pgfpathlineto{\pgfqpoint{4.648421in}{2.025531in}}%
\pgfpathlineto{\pgfqpoint{4.674332in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{4.726154in}{1.989666in}}%
\pgfpathlineto{\pgfqpoint{4.777976in}{1.963295in}}%
\pgfpathlineto{\pgfqpoint{4.855709in}{1.923170in}}%
\pgfpathlineto{\pgfqpoint{4.907530in}{1.897860in}}%
\pgfpathlineto{\pgfqpoint{4.933441in}{1.886105in}}%
\pgfpathlineto{\pgfqpoint{4.959352in}{1.875158in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{1.865175in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{1.856313in}}%
\pgfpathlineto{\pgfqpoint{5.037085in}{1.848727in}}%
\pgfpathlineto{\pgfqpoint{5.062996in}{1.842573in}}%
\pgfpathlineto{\pgfqpoint{5.088907in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{5.114818in}{1.835186in}}%
\pgfpathlineto{\pgfqpoint{5.140729in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{5.192551in}{1.834264in}}%
\pgfpathlineto{\pgfqpoint{5.244372in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{1.837582in}}%
\pgfpathlineto{\pgfqpoint{5.348016in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{5.399838in}{1.844847in}}%
\pgfpathlineto{\pgfqpoint{5.451660in}{1.849814in}}%
\pgfpathlineto{\pgfqpoint{5.503482in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{5.581215in}{1.865658in}}%
\pgfpathlineto{\pgfqpoint{5.658947in}{1.877224in}}%
\pgfpathlineto{\pgfqpoint{5.736680in}{1.890094in}}%
\pgfpathlineto{\pgfqpoint{5.788502in}{1.899361in}}%
\pgfpathlineto{\pgfqpoint{5.814413in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{5.866235in}{1.917772in}}%
\pgfpathlineto{\pgfqpoint{5.918057in}{1.933249in}}%
\pgfpathlineto{\pgfqpoint{5.969879in}{1.950659in}}%
\pgfpathlineto{\pgfqpoint{6.021700in}{1.969461in}}%
\pgfpathlineto{\pgfqpoint{6.099433in}{1.999093in}}%
\pgfpathlineto{\pgfqpoint{6.177166in}{2.028821in}}%
\pgfpathlineto{\pgfqpoint{6.228988in}{2.047792in}}%
\pgfpathlineto{\pgfqpoint{6.280810in}{2.065454in}}%
\pgfpathlineto{\pgfqpoint{6.332632in}{2.081268in}}%
\pgfpathlineto{\pgfqpoint{6.358543in}{2.088313in}}%
\pgfpathlineto{\pgfqpoint{6.384453in}{2.094694in}}%
\pgfpathlineto{\pgfqpoint{6.410364in}{2.100342in}}%
\pgfpathlineto{\pgfqpoint{6.436275in}{2.104652in}}%
\pgfpathlineto{\pgfqpoint{6.462186in}{2.105497in}}%
\pgfpathlineto{\pgfqpoint{6.488097in}{2.102935in}}%
\pgfpathlineto{\pgfqpoint{6.514008in}{2.097273in}}%
\pgfpathlineto{\pgfqpoint{6.539919in}{2.088816in}}%
\pgfpathlineto{\pgfqpoint{6.565830in}{2.077872in}}%
\pgfpathlineto{\pgfqpoint{6.591741in}{2.064747in}}%
\pgfpathlineto{\pgfqpoint{6.617652in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{6.643563in}{2.033180in}}%
\pgfpathlineto{\pgfqpoint{6.669474in}{2.015351in}}%
\pgfpathlineto{\pgfqpoint{6.721296in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{6.799028in}{1.918018in}}%
\pgfpathlineto{\pgfqpoint{6.824939in}{1.899060in}}%
\pgfpathlineto{\pgfqpoint{6.850850in}{1.880986in}}%
\pgfpathlineto{\pgfqpoint{6.876761in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{6.902672in}{1.848719in}}%
\pgfpathlineto{\pgfqpoint{6.928583in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{6.954494in}{1.823669in}}%
\pgfpathlineto{\pgfqpoint{6.980405in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{7.006316in}{1.808289in}}%
\pgfpathlineto{\pgfqpoint{7.032227in}{1.804992in}}%
\pgfpathlineto{\pgfqpoint{7.058138in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{7.084049in}{1.807879in}}%
\pgfpathlineto{\pgfqpoint{7.109960in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{7.135870in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{7.161781in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{7.187692in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{7.213603in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{7.239514in}{1.849848in}}%
\pgfpathlineto{\pgfqpoint{7.265425in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{7.291336in}{1.873204in}}%
\pgfpathlineto{\pgfqpoint{7.317247in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{7.343158in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{7.369069in}{1.917019in}}%
\pgfpathlineto{\pgfqpoint{7.394980in}{1.933966in}}%
\pgfpathlineto{\pgfqpoint{7.420891in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{7.446802in}{1.971372in}}%
\pgfpathlineto{\pgfqpoint{7.472713in}{1.991831in}}%
\pgfpathlineto{\pgfqpoint{7.498623in}{2.013461in}}%
\pgfpathlineto{\pgfqpoint{7.524534in}{2.036262in}}%
\pgfpathlineto{\pgfqpoint{7.550445in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{7.576356in}{2.085376in}}%
\pgfpathlineto{\pgfqpoint{7.602267in}{2.111689in}}%
\pgfpathlineto{\pgfqpoint{7.628178in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{7.654089in}{2.167828in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.197654in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.197654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.979200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.979200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.456000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.979200in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.979200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.732443in}{1.237636in}}%
\pgfpathlineto{\pgfqpoint{6.010220in}{1.237636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.121332in,y=1.189024in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ground Truth Motion Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.732443in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{6.010220in}{1.043963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.121332in,y=0.995352in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont L1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.603922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.732443in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{6.010220in}{0.850290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.121332in,y=0.801679in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont L2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732443in}{0.656617in}}%
\pgfpathlineto{\pgfqpoint{6.010220in}{0.656617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.121332in,y=0.608006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Students}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Tikz/motion_curves_subplots.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.724000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.724000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.724000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219355in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{3.724000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638710in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{3.724000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058065in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{3.724000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477419in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{3.724000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.944776in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.944776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417283in,y=2.896551in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.315835in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.315835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.267610in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.686894in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.686894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.638669in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{3.097934in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{3.138654in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{3.176848in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{3.212516in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{3.245659in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{3.276275in}}%
\pgfpathlineto{\pgfqpoint{1.169032in}{3.290636in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{3.304366in}}%
\pgfpathlineto{\pgfqpoint{1.225806in}{3.317464in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{3.329931in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{3.341766in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{3.352970in}}%
\pgfpathlineto{\pgfqpoint{1.339355in}{3.363542in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{3.373483in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{3.382792in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{3.391470in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.399516in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{3.406931in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{3.413710in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{3.419705in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{3.424868in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{3.429225in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{3.432807in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{3.435642in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.437758in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{3.439183in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{3.439946in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{3.440076in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{3.439602in}}%
\pgfpathlineto{\pgfqpoint{1.850323in}{3.436951in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{3.432224in}}%
\pgfpathlineto{\pgfqpoint{1.963871in}{3.425647in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{3.417449in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{3.397102in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{3.385409in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{3.379117in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{3.371049in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{3.361032in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{3.349273in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{3.335982in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.321367in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.305637in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{3.288999in}}%
\pgfpathlineto{\pgfqpoint{2.474839in}{3.253835in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{3.181795in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{3.164643in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{3.148253in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{3.132831in}}%
\pgfpathlineto{\pgfqpoint{2.701935in}{3.118586in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{3.105727in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{3.094463in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{3.085001in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{3.077550in}}%
\pgfpathlineto{\pgfqpoint{2.843871in}{3.072319in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{3.069515in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{3.069349in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{3.071626in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{3.074801in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{3.078666in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{3.083184in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{3.100298in}}%
\pgfpathlineto{\pgfqpoint{3.156129in}{3.114310in}}%
\pgfpathlineto{\pgfqpoint{3.212903in}{3.130065in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{3.147273in}}%
\pgfpathlineto{\pgfqpoint{3.326452in}{3.165643in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{3.194742in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{3.274765in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{3.285449in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{3.308651in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{3.333839in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{3.360469in}}%
\pgfpathlineto{\pgfqpoint{3.922581in}{3.401920in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{3.457135in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{3.483489in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{3.508281in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{3.530963in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{3.541343in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{3.550990in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{3.559837in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.567815in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{3.573177in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{3.574436in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{3.571911in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{3.565925in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{3.556798in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{3.544849in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{3.530401in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{3.513773in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{3.495287in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{3.475264in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{3.454023in}}%
\pgfpathlineto{\pgfqpoint{4.689032in}{3.409172in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.318978in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{3.298198in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{3.278766in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{3.261004in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{3.245232in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{3.220940in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{3.213062in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{3.208433in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{3.206430in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{3.206519in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{3.208508in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.212206in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{3.217421in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.223962in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{3.231637in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{3.240254in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{3.259549in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{3.310863in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{3.320121in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{3.328596in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{3.336097in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{3.342433in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{3.347411in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{3.350841in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{3.352531in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{3.352289in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{3.349923in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{3.345145in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{3.337040in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{3.325691in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{3.311433in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{3.294597in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{3.275517in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{3.254526in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{3.231956in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{3.208142in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{3.158109in}}%
\pgfpathlineto{\pgfqpoint{6.108387in}{3.082045in}}%
\pgfpathlineto{\pgfqpoint{6.136774in}{3.057752in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{3.034545in}}%
\pgfpathlineto{\pgfqpoint{6.193548in}{3.012757in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{2.992720in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{2.974768in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{2.959234in}}%
\pgfpathlineto{\pgfqpoint{6.307097in}{2.946451in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{2.936752in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{2.930469in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{2.927937in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{2.929487in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{2.940176in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{2.968519in}}%
\pgfpathlineto{\pgfqpoint{6.789677in}{3.003638in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{3.051679in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{3.118829in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{3.175080in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.226141in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.226141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.066530in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{3.109742in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{3.150541in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{3.188926in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{3.224899in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{3.258458in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{3.289603in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{3.318336in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{3.344655in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{3.368561in}}%
\pgfpathlineto{\pgfqpoint{1.339355in}{3.379610in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{3.390054in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{3.399896in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{3.409134in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.417769in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{3.425800in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{3.433225in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{3.439942in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{3.445916in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{3.451167in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{3.455715in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{3.459579in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.462780in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{3.465336in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{3.467269in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{3.468596in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{3.469339in}}%
\pgfpathlineto{\pgfqpoint{1.850323in}{3.469148in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{3.466855in}}%
\pgfpathlineto{\pgfqpoint{1.963871in}{3.462616in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{3.456589in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{3.448932in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{3.439803in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{3.429359in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{3.423507in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{3.415549in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{3.405292in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{3.392976in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{3.378841in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.363125in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.346070in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{3.327914in}}%
\pgfpathlineto{\pgfqpoint{2.474839in}{3.289259in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{3.190139in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{3.171806in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{3.154531in}}%
\pgfpathlineto{\pgfqpoint{2.701935in}{3.138551in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{3.124107in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{3.111438in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{3.100785in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{3.092386in}}%
\pgfpathlineto{\pgfqpoint{2.843871in}{3.086482in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{3.083312in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{3.083116in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{3.085663in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{3.089144in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{3.098162in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{3.103629in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{3.116300in}}%
\pgfpathlineto{\pgfqpoint{3.156129in}{3.131053in}}%
\pgfpathlineto{\pgfqpoint{3.212903in}{3.147605in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{3.165673in}}%
\pgfpathlineto{\pgfqpoint{3.326452in}{3.184975in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{3.215622in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.258162in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{3.300858in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{3.312405in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{3.324671in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{3.351045in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{3.379353in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{3.408964in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{3.499332in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{3.527869in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{3.554565in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{3.567027in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{3.578792in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{3.589783in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{3.599920in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{3.609126in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.617321in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{3.622822in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{3.624211in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{3.615934in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{3.606908in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{3.595050in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{3.580680in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{3.564117in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{3.545683in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{3.525696in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{3.504476in}}%
\pgfpathlineto{\pgfqpoint{4.689032in}{3.459620in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{3.391090in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.369195in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{3.348306in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{3.328745in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{3.310830in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{3.294882in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{3.281221in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{3.270166in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{3.262038in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{3.257129in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{3.254737in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{3.255635in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.258567in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{3.262916in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.268502in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{3.275147in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{3.282670in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{3.299639in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{3.344914in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{3.353025in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{3.360403in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{3.366870in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{3.372246in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{3.376353in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{3.379010in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{3.380040in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{3.379263in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{3.376499in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{3.371452in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{3.363018in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{3.351243in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{3.336467in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{3.319032in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{3.299282in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{3.277557in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{3.254199in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{3.229551in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{3.177752in}}%
\pgfpathlineto{\pgfqpoint{6.108387in}{3.098922in}}%
\pgfpathlineto{\pgfqpoint{6.136774in}{3.073711in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{3.049604in}}%
\pgfpathlineto{\pgfqpoint{6.193548in}{3.026942in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{3.006067in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{2.987320in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{2.971045in}}%
\pgfpathlineto{\pgfqpoint{6.307097in}{2.957582in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{2.947274in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{2.940463in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{2.937490in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{2.943625in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{2.954922in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{2.967088in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{2.986628in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{3.014278in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{3.070406in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{3.090142in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{3.108401in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{3.137197in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{3.164682in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{3.190856in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{3.215719in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.230008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.603922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.572055in}{2.791353in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{2.852033in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.916698in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{2.947883in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{2.978238in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{3.007711in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{3.036255in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{3.063819in}}%
\pgfpathlineto{\pgfqpoint{1.850323in}{3.090353in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{3.115809in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{3.140137in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{1.963871in}{3.185208in}}%
\pgfpathlineto{\pgfqpoint{1.992258in}{3.205853in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{3.225171in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{3.243113in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{3.274670in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{3.288186in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{3.300128in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{3.310445in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{3.318725in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{3.321741in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{3.319177in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{3.311569in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{3.299456in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.263862in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{3.241456in}}%
\pgfpathlineto{\pgfqpoint{2.446452in}{3.216695in}}%
\pgfpathlineto{\pgfqpoint{2.474839in}{3.190115in}}%
\pgfpathlineto{\pgfqpoint{2.531613in}{3.133649in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{3.076358in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{3.048748in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{3.022543in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{2.998282in}}%
\pgfpathlineto{\pgfqpoint{2.701935in}{2.976501in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{2.957740in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{2.942534in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{2.931422in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{2.924940in}}%
\pgfpathlineto{\pgfqpoint{2.843871in}{2.923626in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{2.928019in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{2.938654in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{2.971580in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{3.056384in}}%
\pgfpathlineto{\pgfqpoint{3.326452in}{3.193848in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.313841in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{3.415219in}}%
\pgfpathlineto{\pgfqpoint{4.007742in}{3.600327in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{3.682977in}}%
\pgfpathlineto{\pgfqpoint{4.230059in}{3.729000in}}%
\pgfpathmoveto{\pgfqpoint{4.583784in}{3.729000in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{3.690904in}}%
\pgfpathlineto{\pgfqpoint{4.660645in}{3.666480in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{3.615120in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{3.563109in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.537872in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{3.513686in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{3.490957in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{3.470089in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{3.451487in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{3.435555in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{3.422699in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{3.407787in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{3.403794in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{3.404352in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.406392in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{3.409750in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.414260in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{3.419756in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{3.426075in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{3.440516in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{3.479434in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{3.492658in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{3.498107in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{3.502560in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{3.505852in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{3.507819in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{3.508294in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{3.507113in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{3.504110in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{3.498995in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{3.490604in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{3.478934in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{3.464289in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{3.446975in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{3.427298in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{3.405561in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{3.382070in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{3.357131in}}%
\pgfpathlineto{\pgfqpoint{5.994839in}{3.331049in}}%
\pgfpathlineto{\pgfqpoint{6.051613in}{3.276676in}}%
\pgfpathlineto{\pgfqpoint{6.136774in}{3.194172in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{3.167640in}}%
\pgfpathlineto{\pgfqpoint{6.193548in}{3.142101in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{3.117860in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{3.095223in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{3.074494in}}%
\pgfpathlineto{\pgfqpoint{6.307097in}{3.055980in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{3.039984in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{3.026813in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{3.016772in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{3.007140in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{3.007120in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{3.009814in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{3.014985in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{3.022397in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{3.031816in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{3.043003in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{3.055724in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{3.069743in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{3.084823in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{3.117224in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{3.184380in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{3.200283in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{3.229373in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{3.242089in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{3.253270in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{3.262681in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{3.270085in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{3.275247in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{3.277931in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{3.278545in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{3.278309in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{3.277263in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{3.275406in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{3.272738in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{3.269259in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{3.264970in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{3.259871in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{3.253960in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{3.247239in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{3.239707in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{3.231364in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{3.222211in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{3.212247in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{3.201472in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{3.189887in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{3.177491in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{3.164284in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{3.150266in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{3.135438in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{3.119799in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{3.103350in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{3.086089in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.068018in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.068018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.796353in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.062182in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{3.105279in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{3.145849in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{3.183894in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{3.219412in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{3.252403in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{3.282868in}}%
\pgfpathlineto{\pgfqpoint{1.169032in}{3.297153in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{3.310807in}}%
\pgfpathlineto{\pgfqpoint{1.225806in}{3.323829in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{3.336220in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{3.347978in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{3.359106in}}%
\pgfpathlineto{\pgfqpoint{1.339355in}{3.369601in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{3.379465in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{3.388698in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{3.397299in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.405268in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{3.412606in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{3.419307in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{3.425225in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{3.430310in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{3.434590in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{3.438094in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{3.440850in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.442887in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{3.444234in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{3.444919in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{3.444970in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{3.444416in}}%
\pgfpathlineto{\pgfqpoint{1.850323in}{3.441608in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{3.436722in}}%
\pgfpathlineto{\pgfqpoint{1.963871in}{3.429987in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{3.421630in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{3.411880in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{3.400965in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{3.389113in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{3.382741in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{3.374577in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{3.364448in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{3.352565in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{3.339138in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{3.324380in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.308500in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{3.291710in}}%
\pgfpathlineto{\pgfqpoint{2.474839in}{3.256243in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{3.183674in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{3.166422in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{3.149949in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{3.134464in}}%
\pgfpathlineto{\pgfqpoint{2.701935in}{3.120179in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{3.107306in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{3.096055in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{3.086638in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{3.079264in}}%
\pgfpathlineto{\pgfqpoint{2.843871in}{3.074146in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{3.071495in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{3.074017in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{3.077371in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{3.085982in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{3.096901in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{3.109857in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{3.140798in}}%
\pgfpathlineto{\pgfqpoint{3.298065in}{3.158239in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{3.186103in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{3.225006in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{3.284022in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{3.306407in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{3.330594in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{3.356086in}}%
\pgfpathlineto{\pgfqpoint{3.950968in}{3.408988in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{3.448382in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{3.473575in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{3.497331in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{3.519152in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{3.529181in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{3.538539in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.554994in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{3.560342in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{3.561765in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{3.559569in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{3.554060in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{3.545543in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{3.534323in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{3.520705in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{3.504995in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{3.487499in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{3.468521in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{3.448367in}}%
\pgfpathlineto{\pgfqpoint{4.689032in}{3.405752in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{3.340644in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.319846in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{3.300010in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{3.281440in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{3.264443in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{3.249323in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{3.236386in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{3.225937in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{3.218282in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{3.213703in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{3.211667in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{3.211687in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{3.213576in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.217145in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{3.222208in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.228577in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{3.236062in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{3.244478in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{3.263347in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{3.313643in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{3.322735in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{3.331067in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{3.338451in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{3.344698in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{3.349622in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{3.353034in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{3.354746in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{3.354571in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{3.352321in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{3.347696in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{3.339642in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{3.328220in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{3.313773in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{3.296647in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{3.277187in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{3.255738in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{3.232644in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{3.208250in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{3.156942in}}%
\pgfpathlineto{\pgfqpoint{6.108387in}{3.078852in}}%
\pgfpathlineto{\pgfqpoint{6.136774in}{3.053900in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{3.030062in}}%
\pgfpathlineto{\pgfqpoint{6.193548in}{3.007683in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{2.987108in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{2.968681in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{2.952747in}}%
\pgfpathlineto{\pgfqpoint{6.307097in}{2.939651in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{2.929738in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{2.923353in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{2.920840in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{2.922544in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{2.933835in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{2.957985in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{2.995576in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{3.058648in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{3.088882in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{3.136042in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{3.182146in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.216031in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{3.216031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.724000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.724000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.796353in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.796353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.724000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.724000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.610824in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.610824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.610824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219355in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{2.610824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638710in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{2.610824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058065in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{2.610824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477419in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{2.610824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.831600in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.831600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417283in,y=1.783375in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.202659in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.202659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.154434in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.573718in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.573718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.525492in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361727in,y=2.147000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle t_z\) Offset [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.037482in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{2.073307in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.107809in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{2.140988in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{2.172845in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{2.203380in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{2.232591in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{2.260481in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{2.287047in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{2.336212in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{2.358811in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{2.380087in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{2.418901in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{2.436530in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{2.452912in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{2.467999in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{2.481739in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{2.494084in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{2.504984in}}%
\pgfpathlineto{\pgfqpoint{1.992258in}{2.514388in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{2.522248in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{2.528513in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{2.533134in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{2.536029in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{2.536502in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{2.536194in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{2.535139in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{2.533371in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{2.530925in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{2.527837in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{2.524140in}}%
\pgfpathlineto{\pgfqpoint{2.474839in}{2.515061in}}%
\pgfpathlineto{\pgfqpoint{2.531613in}{2.503966in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{2.491131in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{2.476836in}}%
\pgfpathlineto{\pgfqpoint{2.701935in}{2.461357in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{2.436528in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{2.401872in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{2.392784in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{2.381876in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{2.354764in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{2.338902in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{2.321729in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{2.303418in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{2.284138in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{2.243354in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{3.326452in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{2.095192in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{2.075614in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{2.039354in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{1.994770in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{1.983205in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{1.973574in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{1.964702in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{1.966723in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{1.994171in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{2.009183in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{2.026493in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{2.045722in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{2.066491in}}%
\pgfpathlineto{\pgfqpoint{3.922581in}{2.088418in}}%
\pgfpathlineto{\pgfqpoint{3.979355in}{2.134233in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.180128in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{2.202158in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{2.260013in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{2.287927in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{2.303772in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{2.306220in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.304511in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{2.299202in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{2.291267in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{2.280948in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{2.268489in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{2.254134in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{2.238127in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{2.220711in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{2.202130in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{2.182628in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{2.141834in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{2.079824in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{2.059911in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{2.040781in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{2.022680in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{2.005850in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{1.990535in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{1.976980in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{1.965427in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{1.949303in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.945220in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{1.947196in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{1.963763in}}%
\pgfpathlineto{\pgfqpoint{5.370323in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{5.427097in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{1.992291in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{2.004017in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{2.016694in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{2.030227in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{2.044522in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{2.060530in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{2.070173in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{2.080842in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{2.104855in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{2.117996in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{2.146045in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{2.175775in}}%
\pgfpathlineto{\pgfqpoint{6.193548in}{2.266980in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{2.295361in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{6.307097in}{2.321386in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{2.333263in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{2.344248in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{2.354240in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{2.363139in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{2.369978in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{2.371355in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{2.367352in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{2.358456in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{2.345150in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{2.327918in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{2.307245in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{2.257513in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{2.229423in}}%
\pgfpathlineto{\pgfqpoint{6.732903in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{6.789677in}{2.138067in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{2.076103in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{2.046256in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{2.017812in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{1.991254in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{1.967067in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{1.945736in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{1.927745in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{1.913578in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{1.903720in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{1.898654in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{1.898866in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{1.903517in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{1.910102in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{1.928836in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{1.940985in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{2.008124in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{2.029545in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{2.052821in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{2.077951in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{2.104936in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{2.133775in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{2.197017in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{2.231420in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{2.267678in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{2.305789in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{2.345756in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{2.387577in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{2.431252in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{2.476782in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{2.524167in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{2.524167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.996837in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{2.042562in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.086459in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{2.128526in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{2.168765in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{2.207175in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{2.243756in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{2.278509in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{2.311432in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{2.342527in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{2.371793in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{2.399231in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{2.424839in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{2.448731in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{2.471297in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{2.492435in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{2.511986in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{2.529792in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{2.545696in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{2.559539in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{2.571165in}}%
\pgfpathlineto{\pgfqpoint{1.963871in}{2.576096in}}%
\pgfpathlineto{\pgfqpoint{1.992258in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{2.587130in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{2.591154in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{2.592108in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{2.592329in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{2.591798in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{2.590502in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{2.588484in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{2.585785in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{2.582434in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{2.578463in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{2.568779in}}%
\pgfpathlineto{\pgfqpoint{2.446452in}{2.556975in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{2.543295in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{2.527981in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{2.511276in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{2.493422in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{2.465020in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{2.405111in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{2.393536in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{2.380658in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{2.366601in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{2.351490in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{2.335448in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{2.318600in}}%
\pgfpathlineto{\pgfqpoint{3.156129in}{2.282981in}}%
\pgfpathlineto{\pgfqpoint{3.212903in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{2.151166in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{2.115558in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{2.098717in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{2.082684in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{2.067582in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{2.053536in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{2.040670in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{2.029108in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{2.018974in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{2.011413in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{2.008386in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{2.009583in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{2.023138in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{2.034744in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{2.049067in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{2.065728in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{2.084353in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{2.104563in}}%
\pgfpathlineto{\pgfqpoint{3.922581in}{2.125983in}}%
\pgfpathlineto{\pgfqpoint{3.979355in}{2.170942in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.216216in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{2.238029in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{2.278123in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{2.295651in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{2.310997in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{2.323783in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{2.333635in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{2.340173in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{2.343023in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{2.336873in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{2.329008in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{2.318485in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{2.305580in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{2.290568in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{2.273723in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{2.255321in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{2.235636in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{2.171635in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{2.105986in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{2.085021in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{2.064972in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{2.046115in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{2.028724in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{2.013075in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{1.999442in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{1.988100in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.975302in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.988210in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{1.996703in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{2.006426in}}%
\pgfpathlineto{\pgfqpoint{5.370323in}{2.017282in}}%
\pgfpathlineto{\pgfqpoint{5.427097in}{2.029174in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{2.042004in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{2.055676in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{2.077549in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{2.100769in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{2.108817in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{2.117610in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{2.148621in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{2.172413in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{2.198007in}}%
\pgfpathlineto{\pgfqpoint{6.051613in}{2.238480in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{2.319579in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{2.344482in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{2.367332in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{2.377801in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{2.387534in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{2.396458in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{2.403555in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{2.405121in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{2.401214in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{2.392327in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{2.361585in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{2.340714in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{2.316835in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{2.290440in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{2.262021in}}%
\pgfpathlineto{\pgfqpoint{6.732903in}{2.232071in}}%
\pgfpathlineto{\pgfqpoint{6.789677in}{2.169549in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{2.076603in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{2.047815in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{2.020945in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{1.996487in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{1.932615in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{1.927601in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{1.927955in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{1.932823in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{1.948377in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{1.958982in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{1.971473in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{1.985848in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{2.002109in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{2.020256in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{2.062205in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{2.086007in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{2.111695in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{2.139268in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{2.168726in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{2.200070in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{2.233299in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{2.268413in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{2.305413in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{2.344298in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{2.385069in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{2.427725in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{2.472266in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{2.518692in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{2.567004in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{2.567004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.603922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.092728in}{1.678176in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{1.769205in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{1.875415in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{2.446452in}{2.003395in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{2.052324in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{2.099609in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{2.188310in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{2.229258in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{2.285771in}}%
\pgfpathlineto{\pgfqpoint{2.843871in}{2.303183in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{2.319832in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{2.335691in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{2.350090in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{2.360523in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{2.367014in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{2.369882in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{2.369443in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{2.366016in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{2.359919in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{2.351469in}}%
\pgfpathlineto{\pgfqpoint{3.156129in}{2.340985in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{2.328783in}}%
\pgfpathlineto{\pgfqpoint{3.212903in}{2.315183in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{2.300501in}}%
\pgfpathlineto{\pgfqpoint{3.298065in}{2.269165in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{2.237317in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{2.207501in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{2.194149in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{2.172146in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{2.164131in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{2.155663in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{2.155846in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{2.159159in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{2.165129in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{2.184046in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{2.196514in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{2.210668in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{2.226268in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{2.243074in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{2.260848in}}%
\pgfpathlineto{\pgfqpoint{3.922581in}{2.298335in}}%
\pgfpathlineto{\pgfqpoint{4.007742in}{2.355819in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.374354in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{2.392178in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{2.409049in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{2.424728in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{2.438975in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{2.451550in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{2.462214in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.480953in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{2.478183in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{2.471862in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{2.462281in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{2.449731in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{2.434504in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{2.416890in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{2.397180in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{2.375666in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{2.352638in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{2.328388in}}%
\pgfpathlineto{\pgfqpoint{4.660645in}{2.277385in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{2.198988in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{2.173516in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{2.148858in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{2.125307in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{2.103152in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{2.082686in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{2.064199in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{2.047982in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{2.023523in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{2.011544in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{2.012036in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{2.022818in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.031361in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{2.041630in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{5.285161in}{2.066214in}}%
\pgfpathlineto{\pgfqpoint{5.341935in}{2.094308in}}%
\pgfpathlineto{\pgfqpoint{5.427097in}{2.138089in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{2.151990in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{2.177058in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{2.187660in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{2.196597in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{2.203587in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{2.208348in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{2.210596in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{2.210050in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{2.206427in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{2.199352in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{2.187894in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{2.152519in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{2.129315in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{2.102908in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{2.073657in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{5.994839in}{1.972397in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{6.080000in}{1.858371in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{6.212688in}{1.678176in}}%
\pgfpathmoveto{\pgfqpoint{7.115099in}{1.678176in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{1.846540in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{1.900696in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{1.957661in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{2.017436in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{2.145413in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{2.284626in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{2.358447in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{2.435076in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{2.514515in}}%
\pgfpathlineto{\pgfqpoint{7.534103in}{2.615824in}}%
\pgfpathlineto{\pgfqpoint{7.534103in}{2.615824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.683176in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.043219in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{2.078074in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.111684in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{2.144049in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{2.205048in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{2.233680in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{2.261069in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{2.312112in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{2.335768in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{2.358179in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{2.379345in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{2.399312in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{2.418237in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{2.436078in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{2.452772in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{2.468255in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{2.482464in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{2.495336in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{2.506807in}}%
\pgfpathlineto{\pgfqpoint{1.992258in}{2.516815in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{2.532187in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{2.537424in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{2.540909in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{2.541626in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{2.540596in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{2.538926in}}%
\pgfpathlineto{\pgfqpoint{2.361290in}{2.536536in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{2.533464in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{2.529748in}}%
\pgfpathlineto{\pgfqpoint{2.446452in}{2.525426in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{2.515114in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{2.502834in}}%
\pgfpathlineto{\pgfqpoint{2.616774in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{2.673548in}{2.473577in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{2.457207in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{2.431328in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{2.395561in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{2.384524in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{2.371658in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{2.357133in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{2.341122in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{2.323795in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{2.305323in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{2.285879in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{2.244757in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{3.326452in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{2.095361in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{2.075609in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{2.056768in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{2.039010in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{2.022505in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{2.007426in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{1.993944in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{1.982230in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{1.972454in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{1.965658in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{1.963499in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{1.965646in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{1.971708in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{1.981296in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{1.994020in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{2.009489in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{2.027314in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{2.047105in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{2.068471in}}%
\pgfpathlineto{\pgfqpoint{3.922581in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{3.979355in}{2.138122in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.185284in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{2.207913in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{2.282983in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{2.295939in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{2.305791in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{2.312147in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{2.314619in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.312817in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{2.299163in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{2.288572in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{2.275800in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{2.261096in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{2.244706in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{2.226877in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{2.207856in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{2.187891in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{2.146118in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{2.082554in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{2.042460in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{2.023839in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{2.006498in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{1.954879in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{1.947647in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.941664in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{1.951991in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{1.958481in}}%
\pgfpathlineto{\pgfqpoint{5.370323in}{1.966350in}}%
\pgfpathlineto{\pgfqpoint{5.427097in}{1.975505in}}%
\pgfpathlineto{\pgfqpoint{5.483871in}{1.985855in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{1.997308in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{2.009771in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{2.023152in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{2.037360in}}%
\pgfpathlineto{\pgfqpoint{5.739355in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{2.053402in}}%
\pgfpathlineto{\pgfqpoint{5.796129in}{2.063159in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{2.074003in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{2.098520in}}%
\pgfpathlineto{\pgfqpoint{5.909677in}{2.111981in}}%
\pgfpathlineto{\pgfqpoint{5.966452in}{2.140770in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{2.171337in}}%
\pgfpathlineto{\pgfqpoint{6.193548in}{2.265149in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{2.294272in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{6.307097in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{2.333000in}}%
\pgfpathlineto{\pgfqpoint{6.363871in}{2.344161in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{2.354268in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{2.370043in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{2.371382in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{2.367323in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{2.358353in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{2.344957in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{2.327620in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{2.306828in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{2.283067in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{2.256822in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{2.228580in}}%
\pgfpathlineto{\pgfqpoint{6.732903in}{2.198825in}}%
\pgfpathlineto{\pgfqpoint{6.789677in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{2.044361in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{2.015730in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{1.988986in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{1.943102in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{1.910594in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{1.900570in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{1.895347in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{1.895411in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{1.899920in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{1.924816in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{1.936824in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{1.950686in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{1.983976in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{2.003403in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{2.047820in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{2.072811in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{2.099657in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{2.128357in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{2.158912in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{2.191322in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{2.225586in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{2.261705in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{2.299679in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{2.339507in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{2.381191in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{2.424729in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{2.470121in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{2.517368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.610824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.610824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.683176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.610824in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.610824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.497647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.497647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.472778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219355in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{1.497647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219355in,y=0.472778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638710in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{1.497647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638710in,y=0.472778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058065in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{1.497647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058065in,y=0.472778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477419in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{1.497647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477419in,y=0.472778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.320000in,y=0.293766in,,top]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Projection Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.718424in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.718424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417283in,y=0.670198in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.089482in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.089482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.041257in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.460541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.412316in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.654902,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.889704in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{0.913370in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{0.956669in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{1.011534in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{1.054298in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{1.084961in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.088887in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{1.092205in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{1.096802in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{1.097958in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.083655in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{2.332903in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{2.531613in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{1.113769in}}%
\pgfpathlineto{\pgfqpoint{2.815484in}{1.119237in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{1.123414in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{1.100268in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{1.092630in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.056414in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{0.999411in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{0.991268in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{0.983861in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{0.973587in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{1.010695in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{1.087016in}}%
\pgfpathlineto{\pgfqpoint{3.950968in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.199435in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{1.280342in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.296896in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.323565in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{1.333099in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.343116in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{1.325637in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{1.285015in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{1.221895in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{1.187020in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{1.168345in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{1.155193in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{1.155740in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.160544in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.186963in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{5.313548in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{1.285251in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{1.315715in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{1.327280in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{1.331877in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{1.338861in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{1.344099in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{1.347710in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{1.349719in}}%
\pgfpathlineto{\pgfqpoint{5.994839in}{1.350154in}}%
\pgfpathlineto{\pgfqpoint{6.051613in}{1.349042in}}%
\pgfpathlineto{\pgfqpoint{6.108387in}{1.346410in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.342284in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{1.336692in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{1.329660in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{1.321215in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{1.299624in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{1.277590in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{1.201955in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{1.152917in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{0.935196in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{0.910261in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{0.845339in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{0.827944in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{0.801233in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{0.777828in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{0.775264in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{0.773593in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{0.774488in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{0.776535in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{0.779736in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{0.789596in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{0.804068in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{0.875157in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{0.908078in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{0.945611in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{0.966107in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{0.966107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.866267in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.965153in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{0.981311in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{1.022543in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{1.052916in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{1.063249in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{1.067338in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{2.276129in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.067915in}}%
\pgfpathlineto{\pgfqpoint{2.531613in}{1.075672in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{1.095204in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{1.087060in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{1.082419in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{1.076991in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{1.070882in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{1.057040in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{0.982782in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{0.966473in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{0.984235in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{0.995740in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{1.024902in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{3.950968in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.184441in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{1.204804in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{1.224371in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{1.242875in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.275627in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{1.289340in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.300922in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{1.310107in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{1.321048in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{1.316107in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{1.310740in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{1.263072in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{1.238074in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{1.186853in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{1.163880in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{1.153764in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{1.131336in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{1.127177in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{1.142166in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{1.172811in}}%
\pgfpathlineto{\pgfqpoint{5.285161in}{1.191301in}}%
\pgfpathlineto{\pgfqpoint{5.370323in}{1.221035in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{1.251079in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{1.270121in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{1.287561in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{1.326563in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{1.334997in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{5.994839in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{6.051613in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{6.108387in}{1.331560in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{1.320256in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{1.292118in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{1.279346in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{1.269467in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{1.240933in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{1.222838in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{1.180388in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{1.131454in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{0.867768in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{0.783421in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{0.774822in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{0.764117in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{0.758076in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{0.756788in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{0.756655in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{0.757676in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{0.763183in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{0.773309in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{0.788054in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{0.807419in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{0.818833in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{0.845126in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{0.860005in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{0.951719in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{0.951719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.603922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.349327in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{1.367468in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{0.962903in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{0.890268in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{0.892618in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{0.909486in}}%
\pgfpathlineto{\pgfqpoint{1.850323in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{0.938656in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{0.975421in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{1.052899in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.069658in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{1.095926in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{2.219355in}{1.108773in}}%
\pgfpathlineto{\pgfqpoint{2.730323in}{1.096141in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{1.040724in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{1.007686in}}%
\pgfpathlineto{\pgfqpoint{3.156129in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{0.969560in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{0.928306in}}%
\pgfpathlineto{\pgfqpoint{3.326452in}{0.864843in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{0.844247in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{0.743677in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{0.730176in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{3.950968in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{0.948092in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.039505in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{1.050994in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.051797in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{1.004096in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{0.992631in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{0.906029in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{0.894998in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{0.875812in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{0.868032in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{0.853366in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{0.858477in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{5.256774in}{0.896933in}}%
\pgfpathlineto{\pgfqpoint{5.370323in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{5.540645in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{0.972185in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{5.852903in}{1.028296in}}%
\pgfpathlineto{\pgfqpoint{6.023226in}{1.072594in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{1.186717in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{1.222016in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{1.232958in}}%
\pgfpathlineto{\pgfqpoint{6.732903in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{1.252161in}}%
\pgfpathlineto{\pgfqpoint{6.789677in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{6.818065in}{1.268337in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{1.277826in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{1.288421in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{1.313452in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{1.344465in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{1.362539in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{1.382498in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{1.404471in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{1.483419in}}%
\pgfpathlineto{\pgfqpoint{7.177015in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{7.177015in}{1.502647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.570000in}}{\pgfqpoint{7.040000in}{0.927647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.927643in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.985631in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{1.197419in}{1.017880in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.367742in}{1.056637in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{1.088581in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.091315in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{1.092174in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{1.085998in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{1.077919in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{2.247742in}{1.080561in}}%
\pgfpathlineto{\pgfqpoint{2.304516in}{1.083527in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{2.843871in}{1.126197in}}%
\pgfpathlineto{\pgfqpoint{2.900645in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{2.985806in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{3.014194in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{3.070968in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{3.099355in}{1.106726in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{1.098977in}}%
\pgfpathlineto{\pgfqpoint{3.156129in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{3.212903in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{1.012749in}}%
\pgfpathlineto{\pgfqpoint{3.411613in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{3.440000in}{0.995515in}}%
\pgfpathlineto{\pgfqpoint{3.468387in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{3.496774in}{0.981329in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{3.553548in}{0.971275in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{3.610323in}{0.966435in}}%
\pgfpathlineto{\pgfqpoint{3.638710in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{0.970802in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{1.000083in}}%
\pgfpathlineto{\pgfqpoint{3.780645in}{1.014774in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{3.837419in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{3.865806in}{1.069619in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{3.950968in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{4.064516in}{1.223615in}}%
\pgfpathlineto{\pgfqpoint{4.092903in}{1.244381in}}%
\pgfpathlineto{\pgfqpoint{4.121290in}{1.263977in}}%
\pgfpathlineto{\pgfqpoint{4.149677in}{1.282117in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.298515in}}%
\pgfpathlineto{\pgfqpoint{4.206452in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{1.334379in}}%
\pgfpathlineto{\pgfqpoint{4.291613in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{1.344841in}}%
\pgfpathlineto{\pgfqpoint{4.376774in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{4.405161in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{4.433548in}{1.334020in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{4.490323in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{1.308757in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{4.575484in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{1.261870in}}%
\pgfpathlineto{\pgfqpoint{4.717419in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{4.774194in}{1.199901in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{1.179161in}}%
\pgfpathlineto{\pgfqpoint{4.859355in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{1.163116in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{4.944516in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{4.972903in}{1.151322in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.151457in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{5.058065in}{1.157836in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.162642in}}%
\pgfpathlineto{\pgfqpoint{5.114839in}{1.168264in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{1.174626in}}%
\pgfpathlineto{\pgfqpoint{5.171613in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{5.285161in}{1.214748in}}%
\pgfpathlineto{\pgfqpoint{5.370323in}{1.242639in}}%
\pgfpathlineto{\pgfqpoint{5.455484in}{1.270793in}}%
\pgfpathlineto{\pgfqpoint{5.512258in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{5.569032in}{1.305066in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{1.312525in}}%
\pgfpathlineto{\pgfqpoint{5.625806in}{1.319384in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{1.325563in}}%
\pgfpathlineto{\pgfqpoint{5.682581in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{5.710968in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{5.767742in}{1.342466in}}%
\pgfpathlineto{\pgfqpoint{5.824516in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{5.938065in}{1.352815in}}%
\pgfpathlineto{\pgfqpoint{5.994839in}{1.353007in}}%
\pgfpathlineto{\pgfqpoint{6.051613in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{6.108387in}{1.348683in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.344226in}}%
\pgfpathlineto{\pgfqpoint{6.221935in}{1.338280in}}%
\pgfpathlineto{\pgfqpoint{6.278710in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{1.322038in}}%
\pgfpathlineto{\pgfqpoint{6.392258in}{1.311802in}}%
\pgfpathlineto{\pgfqpoint{6.420645in}{1.306168in}}%
\pgfpathlineto{\pgfqpoint{6.449032in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{6.477419in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{6.505806in}{1.277244in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{1.261706in}}%
\pgfpathlineto{\pgfqpoint{6.562581in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{6.590968in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{6.619355in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{6.647742in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{6.676129in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{6.761290in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{6.846452in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{6.874839in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{6.903226in}{0.933871in}}%
\pgfpathlineto{\pgfqpoint{6.931613in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{0.885398in}}%
\pgfpathlineto{\pgfqpoint{6.988387in}{0.863628in}}%
\pgfpathlineto{\pgfqpoint{7.016774in}{0.843882in}}%
\pgfpathlineto{\pgfqpoint{7.045161in}{0.826443in}}%
\pgfpathlineto{\pgfqpoint{7.073548in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{0.799621in}}%
\pgfpathlineto{\pgfqpoint{7.130323in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{7.158710in}{0.784658in}}%
\pgfpathlineto{\pgfqpoint{7.187097in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{7.215484in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{7.243871in}{0.773269in}}%
\pgfpathlineto{\pgfqpoint{7.272258in}{0.771779in}}%
\pgfpathlineto{\pgfqpoint{7.300645in}{0.771441in}}%
\pgfpathlineto{\pgfqpoint{7.329032in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{7.357419in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{7.385806in}{0.777343in}}%
\pgfpathlineto{\pgfqpoint{7.414194in}{0.781616in}}%
\pgfpathlineto{\pgfqpoint{7.442581in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{7.470968in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{7.499355in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{7.527742in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{0.820272in}}%
\pgfpathlineto{\pgfqpoint{7.584516in}{0.831461in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{7.641290in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{7.669677in}{0.871944in}}%
\pgfpathlineto{\pgfqpoint{7.698065in}{0.887744in}}%
\pgfpathlineto{\pgfqpoint{7.726452in}{0.904697in}}%
\pgfpathlineto{\pgfqpoint{7.754839in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{7.783226in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{7.811613in}{0.962471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.497647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.497647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.570000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.497647in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

